UWB Role Allocation with Distributed Ledger Technologies for Scalable Relative Localization in Multi-Robot Systems

Systems for relative localization in multi-robot systems based on ultra-wideband (UWB) ranging have recently emerged as robust solutions for GNSS-denied environments. Scalability remains one of the key challenges, particularly in ad-hoc deployments. Recent solutions include dynamic allocation of active and passive localization modes for different robots or nodes in the system. With larger-scale systems becoming more distributed, key research questions arise in the areas of security and trustability of such localization systems. This paper studies the potential integration of collaborative-decision making processes with distributed ledger technologies. Specifically, we investigate the design and implementation of a methodology for running an UWB role allocation algorithm within smart contracts in a blockchain. In previous works, we have separately studied the integration of ROS2 with the Hyperledger Fabric blockchain, and introduced a new algorithm for scalable UWB-based localization. In this paper, we extend these works by (i) running experiments with larger number of mobile robots switching between different spatial configurations and (ii) integrating the dynamic UWB role allocation algorithm into Fabric smart contracts for distributed decision-making in a system of multiple mobile robots. This enables us to deliver the same functionality within a secure and trustable process, with enhanced identity and data access management. Our results show the effectiveness of the UWB role allocation for continuously varying spatial formations of six autonomous mobile robots, while demonstrating a low impact on latency and computational resources of adding the blockchain layer that does not affect the localization process.

==> tex/Execution_time.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
axis background/.style={fill=white!82.7450980392157!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white},
xlabel={Samples},
xmajorgrids,
xmin=-11.95, xmax=250.95,
xtick style={color=black},
y grid style={white},
ylabel={Latency [ms]},
ymajorgrids,
ymin=-2.7166104, ymax=58.9319524,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 13.1909847259521
1 5.40518760681152
2 4.66704368591309
3 4.36186790466309
4 4.92000579833984
5 4.61387634277344
6 4.54902648925781
7 5.8441162109375
8 4.60100173950195
9 4.34017181396484
10 4.75502014160156
11 4.40502166748047
12 5.43117523193359
13 4.46510314941406
14 4.4701099395752
15 4.47297096252441
16 4.52804565429688
17 4.53996658325195
18 5.25093078613281
19 5.90801239013672
20 6.11400604248047
21 5.17678260803223
22 4.41908836364746
23 4.31299209594727
24 4.60290908813477
25 8.61406326293945
26 9.14192199707031
27 4.57382202148438
28 5.03802299499512
29 6.85405731201172
30 8.65697860717773
31 7.62796401977539
32 4.83608245849609
33 5.62000274658203
34 4.33802604675293
35 6.60896301269531
36 14.3721103668213
37 4.24313545227051
38 4.77099418640137
39 5.16891479492188
40 4.53710556030273
41 14.1861438751221
42 4.7299861907959
43 4.54616546630859
44 4.40406799316406
45 4.58407402038574
46 5.54680824279785
47 4.36902046203613
48 20.6050872802734
49 5.00082969665527
50 4.76717948913574
51 4.50396537780762
52 4.46701049804688
53 4.50491905212402
54 4.38284873962402
55 9.24992561340332
56 4.34112548828125
57 4.44889068603516
58 4.43291664123535
59 4.39596176147461
60 4.92000579833984
61 4.41384315490723
62 4.52399253845215
63 5.6149959564209
64 6.86502456665039
65 5.01108169555664
66 4.52494621276855
67 4.50897216796875
68 5.00297546386719
69 5.26595115661621
70 12.7220153808594
71 4.3339729309082
72 4.49991226196289
73 5.34892082214355
74 4.74190711975098
75 5.25903701782227
76 4.52303886413574
77 5.81192970275879
78 6.33692741394043
79 4.58812713623047
80 5.80692291259766
81 7.08794593811035
82 4.58288192749023
83 5.30695915222168
84 4.608154296875
85 5.65886497497559
86 4.67300415039062
87 4.5621395111084
88 4.4708251953125
89 5.17582893371582
90 4.42814826965332
91 4.48894500732422
92 4.5931339263916
93 4.69708442687988
94 4.35709953308105
95 4.76408004760742
96 4.73713874816895
97 4.34684753417969
98 17.0769691467285
99 4.7609806060791
100 10.7800960540771
101 5.02109527587891
102 4.68778610229492
103 12.0201110839844
104 4.9130916595459
105 5.72609901428223
106 5.27215003967285
107 4.84490394592285
108 4.68897819519043
109 9.5369815826416
110 4.55403327941895
111 4.73308563232422
112 4.74905967712402
113 4.36019897460938
114 4.87709045410156
115 4.67205047607422
116 6.00790977478027
117 5.33199310302734
118 4.49490547180176
119 4.82320785522461
120 4.9738883972168
121 7.75790214538574
122 9.53888893127441
123 4.70995903015137
124 4.50491905212402
125 4.50515747070312
126 4.88495826721191
127 8.54396820068359
128 4.52709197998047
129 4.44197654724121
130 5.45310974121094
131 7.55691528320312
132 4.72187995910645
133 4.93001937866211
134 5.0361156463623
135 6.1039924621582
136 4.40096855163574
137 4.39596176147461
138 5.00106811523438
139 5.47289848327637
140 5.89394569396973
141 4.83202934265137
142 6.32810592651367
143 5.2039623260498
144 5.10501861572266
145 5.27787208557129
146 4.5008659362793
147 5.18178939819336
148 4.49919700622559
149 4.59599494934082
150 4.93597984313965
151 7.2319507598877
152 4.98485565185547
153 5.06305694580078
154 8.92090797424316
155 4.66418266296387
156 4.8530101776123
157 5.03802299499512
158 11.9240283966064
159 5.16796112060547
160 4.97603416442871
161 8.38804244995117
162 4.73690032958984
163 5.56182861328125
164 4.61292266845703
165 4.57096099853516
166 9.12094116210938
167 4.50515747070312
168 5.12480735778809
169 4.48203086853027
170 5.2189826965332
171 4.36902046203613
172 4.34017181396484
173 7.2779655456543
174 5.04899024963379
175 4.85110282897949
176 4.70781326293945
177 8.39710235595703
178 4.39906120300293
179 6.34479522705078
180 4.51898574829102
181 4.54497337341309
182 4.75001335144043
183 4.52995300292969
184 5.20515441894531
185 6.89697265625
186 4.48703765869141
187 5.56087493896484
188 6.96110725402832
189 8.02493095397949
190 5.38897514343262
191 5.45692443847656
192 9.61208343505859
193 8.83293151855469
194 4.8518180847168
195 5.02705574035645
196 4.84204292297363
197 4.30011749267578
198 4.72712516784668
199 14.4319534301758
200 9.51790809631348
201 5.66577911376953
202 5.57804107666016
203 8.58616828918457
204 4.52709197998047
205 7.1101188659668
206 4.2109489440918
207 9.3238353729248
208 31.7990779876709
209 4.2719841003418
210 10.6298923492432
211 4.75811958312988
212 4.58598136901855
213 5.03206253051758
214 4.39190864562988
215 9.37199592590332
216 4.84585762023926
217 4.70209121704102
218 4.49395179748535
219 5.27596473693848
220 5.4621696472168
221 4.4400691986084
222 8.90398025512695
223 4.61721420288086
224 4.40192222595215
225 4.55999374389648
226 10.4579925537109
227 4.49514389038086
228 5.01203536987305
229 4.43601608276367
230 4.70900535583496
231 5.20801544189453
232 5.78093528747559
233 5.10501861572266
234 4.5778751373291
235 4.59790229797363
236 5.00702857971191
237 7.65895843505859
238 4.42695617675781
239 4.39906120300293
};
\addlegendentry{Python}
\addplot [semithick, color1]
table {%
0 0.099166
1 0.106498
2 0.118596
3 0.159533
4 0.110979
5 0.121418
6 0.128308
7 0.124723
8 0.107797
9 0.163519
10 0.104356
11 0.15424
12 0.112734
13 0.135297
14 0.099766
15 0.114292
16 0.101105
17 0.119583
18 0.133635
19 0.091684
20 0.144036
21 0.345949
22 0.138521
23 0.112588
24 0.149905
25 0.118448
26 0.144057
27 0.78709
28 0.154577
29 0.114111
30 0.145695
31 0.143414
32 0.115761
33 0.159701
34 0.139591
35 0.111499
36 0.124802
37 0.119215
38 0.170869
39 0.121783
40 0.143447
41 0.12713
42 0.162182
43 0.134438
44 0.146379
45 0.165171
46 0.124754
47 0.133495
48 0.111146
49 0.142834
50 0.105496
51 0.123255
52 0.108405
53 0.123886
54 0.11585
55 0.110083
56 0.117668
57 0.127923
58 0.115357
59 0.130197
60 0.092107
61 0.086855
62 0.091855
63 0.12306
64 0.173583
65 0.137379
66 0.102662
67 0.104028
68 0.100742
69 0.126692
70 0.132869
71 0.106088
72 0.114768
73 0.119562
74 0.157811
75 0.097124
76 0.114481
77 0.130997
78 0.11814
79 0.144415
80 0.147962
81 0.151958
82 0.115591
83 0.139324
84 0.127639
85 0.103649
86 0.117267
87 0.136989
88 0.101204
89 0.130402
90 0.130827
91 0.100453
92 0.122561
93 0.103925
94 0.117855
95 0.122951
96 0.107373
97 0.110841
98 0.122857
99 0.10993
100 0.181727
101 0.111787
102 0.142306
103 0.110337
104 0.096394
105 0.112327
106 0.104642
107 0.109256
108 0.115333
109 0.15157
110 0.13375
111 0.124841
112 0.145245
113 0.108699
114 0.111314
115 0.122226
116 0.135826
117 0.103376
118 0.106332
119 0.11697
120 0.092627
121 0.198304
122 0.125575
123 0.110153
124 0.126406
125 0.120901
126 0.144638
127 0.097773
128 0.16556
129 0.148857
130 0.146526
131 0.14786
132 0.136106
133 0.158144
134 0.138331
135 0.133972
136 0.102166
137 0.11206
138 0.136297
139 0.086127
140 0.139857
141 0.129748
142 0.108757
143 0.143461
144 0.100595
145 0.156567
146 0.135207
147 0.132869
148 0.089214
149 0.125155
150 0.149611
151 0.102901
152 0.113963
153 0.12959
154 0.108062
155 0.110405
156 0.106976
157 0.126217
158 0.104261
159 0.104407
160 0.137847
161 0.122057
162 0.100902
163 0.11835
164 0.107618
165 0.135384
166 0.142501
167 0.131974
168 0.119527
169 0.146293
170 0.141625
171 0.128155
172 0.138976
173 0.134314
174 0.108444
175 0.104521
176 0.143455
177 0.106773
178 0.107664
179 0.13272
180 0.105875
181 0.130704
182 0.125099
183 0.116941
184 0.136157
185 0.129437
186 0.118543
187 0.148284
188 0.124407
189 0.089912
190 0.11719
191 0.110072
192 0.111906
193 0.12246
194 0.144225
195 0.118476
196 0.098127
197 0.127722
198 0.123355
199 0.13105
200 0.106805
201 0.168664
202 0.106152
203 0.110064
204 0.124863
205 0.10606
206 0.114569
207 0.09316
208 0.108895
209 0.125608
210 0.11411
211 0.146404
212 0.149286
213 0.123838
214 0.112169
215 0.096055
216 0.106772
217 0.108758
218 0.152455
219 0.101626
220 0.126709
221 0.116906
222 0.113367
223 0.116544
224 0.127537
225 0.140493
226 0.085597
227 0.115961
228 0.130268
229 0.107442
230 0.160158
231 0.103623
232 0.1103
233 0.135813
234 0.133717
235 0.127633
236 0.123786
237 0.133447
238 0.109827
239 0.1014
};
\addlegendentry{Go}
\addplot [semithick, color2]
table {%
0 34.940325
1 35.152956
2 32.448907
3 42.054418
4 32.782557
5 32.350795
6 43.833475
7 31.656342
8 30.852632
9 31.845722
10 31.269916
11 30.728568
12 32.255476
13 31.248857
14 31.350726
15 41.533011
16 31.426086
17 41.243748
18 30.981054
19 32.486666
20 31.874706
21 30.959029
22 32.620182
23 31.820891
24 30.645066
25 30.69297
26 31.489817
27 32.476625
28 41.514762
29 42.524671
30 53.951208
31 30.84734
32 41.532808
33 31.302611
34 47.490197
35 41.721082
36 38.170224
37 31.636172
38 42.038919
39 31.952167
40 31.683589
41 41.641589
42 44.720365
43 34.918073
44 38.006664
45 44.17783
46 40.265588
47 32.40571
48 31.871237
49 31.953588
50 41.38196
51 31.488335
52 31.571481
53 32.318582
54 31.141673
55 31.543359
56 44.999746
57 44.33812
58 31.023225
59 41.776443
60 34.41726
61 42.480832
62 41.716819
63 33.936927
64 31.551138
65 44.430107
66 36.94657
67 43.832796
68 40.909679
69 45.0832
70 32.098326
71 40.451571
72 35.056266
73 41.985623
74 41.442551
75 39.33877
76 44.06984
77 33.137355
78 38.758395
79 45.099241
80 41.29795
81 42.48969
82 32.592737
83 41.032288
84 32.394274
85 40.271223
86 32.22176
87 43.759226
88 31.670046
89 38.041508
90 43.623647
91 43.324596
92 33.180321
93 44.14111
94 30.931572
95 30.576821
96 42.906129
97 32.134656
98 42.142353
99 32.841597
100 46.105582
101 31.559071
102 56.129745
103 43.38729
104 46.799315
105 31.789835
106 31.71718
107 30.661059
108 41.369816
109 32.252426
110 32.095221
111 30.720129
112 31.404636
113 30.496247
114 30.380006
115 31.544196
116 44.081474
117 31.325524
118 30.628263
119 40.817954
120 30.24798
121 31.75799
122 41.173658
123 31.523411
124 40.818362
125 40.632697
126 44.48103
127 31.069741
128 35.968939
129 32.321249
130 30.728418
131 43.61692
132 32.362241
133 31.164194
134 41.265237
135 31.880702
136 30.945016
137 32.393196
138 31.35624
139 41.125003
140 30.656056
141 44.059143
142 30.569762
143 43.160748
144 43.405226
145 31.755711
146 43.479789
147 31.769961
148 30.670137
149 42.19537
150 40.382237
151 30.477879
152 31.348165
153 44.790085
154 32.631726
155 31.441113
156 44.908251
157 40.576718
158 34.76411
159 31.478207
160 31.073056
161 30.959476
162 44.015236
163 38.208809
164 31.201495
165 30.231821
166 43.944253
167 31.526689
168 31.459754
169 31.127822
170 33.544306
171 31.01498
172 31.194122
173 38.000696
174 30.80123
175 43.781262
176 31.934768
177 34.074105
178 30.93632
179 41.309763
180 31.836589
181 30.623653
182 36.562946
183 41.772301
184 32.379343
185 31.185932
186 31.117973
187 32.947441
188 30.85867
189 31.438933
190 33.029133
191 30.624425
192 30.803892
193 35.880278
194 41.368545
195 32.211607
196 31.198872
197 32.51673
198 30.970955
199 31.018677
200 38.396529
201 44.188012
202 30.692894
203 31.064897
204 46.478605
205 31.924634
206 31.034971
207 30.935265
208 38.804876
209 44.818756
210 34.042252
211 44.048321
212 31.260171
213 31.831568
214 30.275232
215 32.515228
216 33.339416
217 31.750815
218 43.600113
219 41.076944
220 31.249214
221 41.135633
222 43.904593
223 30.850394
224 41.051131
225 31.883304
226 31.407991
227 30.821723
228 30.531998
229 41.559881
230 30.544853
231 30.900268
232 44.199255
233 34.21373
234 40.862214
235 49.316711
236 41.675895
237 31.720676
238 49.983185
239 38.988823
};
\addlegendentry{Go + Fabric}
\end{axis}

\end{tikzpicture}


==> tex/boxplot3_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\definecolor{color4}{RGB}{255,255,204} %yellow
% \definecolor{color1}{rgb}{1,0.752941176470588,0.796078431372549} %pink
\definecolor{color3}{RGB}{204,255,204} %green
% \definecolor{color2}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726} %light blue
\definecolor{color2}{RGB}{204,255,255} %blue
\definecolor{color1}{RGB}{204,204,255} %putple
% \definecolor{color3}{RGB}{52,138,189} %blue
%  \definecolor{color3}{RGB}{255,127,0} %orange
% \definecolor{color4}{RGB}{204,204,204} %light gray
% \definecolor{color4}{RGB}{255,102,178} %dark pink
\definecolor{color0}{rgb}{1,0.752941176470588,0.796078431372549} %pink

\begin{axis}[
width=\figurewidth,
height=\figureheight,
axis line style={white},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, 
draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=3.5,
xtick style={color=black},
xtick={1,2,3,4,5},
xticklabels={Python, Go, Fabric+Go},
y grid style={darkgray176},
ymajorgrids,
ylabel={Time (ms)},
ymode=log,
ymin=6.057214419123e-05, ymax=0.077709654801712,
ytick style={color=black}
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmin=0.5, xmax=3.5,
% xtick style={color=black},
% xtick={1,2,3},
% xticklabels={Python,Go,Go+Fabric},
% y grid style={darkgray176},
% ylabel={Latency [ms]},
% ymin=6.057214419123e-05, ymax=0.077709654801712,
% % ymin=-0.00894000000000001, ymax=1.13594,
% ymode=log,
% ytick style={color=black}
]
\addplot [black, fill=color0] % first box 
table {%
0.75 0.00456380844116211
1.25 0.00456380844116211
1.25 0.00554710626602173
0.75 0.00554710626602173
0.75 0.00456380844116211
};
\addplot [black] %line down
table {%
1 0.00456380844116211
1 0.00417184829711914
};
\addplot [black] %line up
table {%
1 0.00554710626602173
1 0.00652503967285156
};
\addplot [black] %mark down
table {%
0.875 0.00417184829711914
1.125 0.00417184829711914
};
\addplot %mark up
table {%
0.875 0.00652503967285156
1.125 0.00652503967285156
};
\addplot [black, mark=o, mark size=1.23, mark options={solid,fill opacity=0}, only marks] %marks
table {%
1 0.00885009765625
1 0.0126910209655762
1 0.0133779048919678
1 0.00818514823913574
1 0.0080718994140625
1 0.0119750499725342
1 0.00936603546142578
1 0.00871706008911133
1 0.0122511386871338
1 0.00887393951416016
1 0.0094151496887207
1 0.0092310905456543
1 0.00915002822875977
1 0.0067589282989502
1 0.0090029239654541
1 0.0108089447021484
1 0.0181088447570801
1 0.0101470947265625
1 0.00791287422180176
1 0.00825405120849609
1 0.00801897048950195
1 0.00921893119812012
1 0.0117990970611572
1 0.0115029811859131
1 0.00918698310852051
1 0.00734710693359375
1 0.0162289142608643
1 0.0161049365997314
1 0.0229790210723877
1 0.00798606872558594
1 0.009674072265625
1 0.00746583938598633
1 0.0115160942077637
1 0.00709390640258789
1 0.0066840648651123
1 0.00919079780578613
1 0.0108201503753662
1 0.0131909847259521
1 0.00861406326293945
1 0.00914192199707031
1 0.00685405731201172
1 0.00865697860717773
1 0.00762796401977539
1 0.00660896301269531
1 0.0143721103668213
1 0.0141861438751221
1 0.0206050872802734
1 0.00924992561340332
1 0.00686502456665039
1 0.0127220153808594
1 0.00708794593811035
1 0.0170769691467285
1 0.0107800960540771
1 0.0120201110839844
1 0.0095369815826416
1 0.00775790214538574
1 0.00953888893127441
1 0.00854396820068359
1 0.00755691528320312
1 0.0072319507598877
1 0.00892090797424316
1 0.0119240283966064
1 0.00838804244995117
1 0.00912094116210938
1 0.0072779655456543
1 0.00839710235595703
1 0.00689697265625
1 0.00696110725402832
1 0.00802493095397949
1 0.00961208343505859
1 0.00883293151855469
1 0.0144319534301758
1 0.00951790809631348
1 0.00858616828918457
1 0.0071101188659668
1 0.0093238353729248
1 0.0317990779876709
1 0.0106298923492432
1 0.00937199592590332
1 0.00890398025512695
1 0.0104579925537109
1 0.00765895843505859
1 0.0126838684082031
1 0.0077359676361084
1 0.00822210311889648
1 0.00911808013916016
1 0.00915193557739258
1 0.0090639591217041
1 0.00811314582824707
1 0.0136041641235352
1 0.00807499885559082
1 0.00680899620056152
1 0.0143880844116211
1 0.0155529975891113
1 0.0115950107574463
1 0.0078129768371582
1 0.00889492034912109
1 0.00654816627502441
1 0.00737404823303223
1 0.00808310508728027
1 0.00886917114257812
1 0.0193600654602051
1 0.00674986839294434
1 0.00789618492126465
1 0.0113670825958252
1 0.00745511054992676
1 0.0183959007263184
1 0.0185339450836182
1 0.00699520111083984
1 0.0119349956512451
1 0.0171740055084229
1 0.0077059268951416
1 0.00746703147888184
1 0.0137689113616943
1 0.00842618942260742
1 0.00999307632446289
1 0.0118179321289062
1 0.00769710540771484
1 0.00857806205749512
1 0.00659918785095215
1 0.00728392601013184
1 0.0112857818603516
1 0.0161011219024658
1 0.00659799575805664
1 0.0155370235443115
1 0.00804495811462402
1 0.0101110935211182
1 0.00896906852722168
1 0.0134251117706299
1 0.0109012126922607
1 0.00660204887390137
1 0.0145530700683594
1 0.00678086280822754
1 0.00859212875366211
1 0.00731301307678223
1 0.00711989402770996
1 0.00669598579406738
1 0.0125410556793213
1 0.00857400894165039
1 0.00670909881591797
1 0.00954604148864746
1 0.00664997100830078
1 0.0118339061737061
1 0.00688409805297852
1 0.0135140419006348
1 0.00729703903198242
1 0.0157878398895264
1 0.0106968879699707
1 0.0159838199615479
1 0.0207819938659668
1 0.0105500221252441
1 0.00705695152282715
1 0.0174510478973389
1 0.00653910636901855
1 0.00921511650085449
1 0.0170509815216064
1 0.0091710090637207
1 0.00666713714599609
1 0.00851702690124512
1 0.00923800468444824
1 0.0102889537811279
1 0.00734710693359375
1 0.010221004486084
1 0.00715899467468262
1 0.0206048488616943
1 0.0121510028839111
1 0.00709295272827148
1 0.0126380920410156
1 0.0124199390411377
1 0.0102801322937012
1 0.00824403762817383
1 0.00904083251953125
1 0.00929903984069824
1 0.00656700134277344
1 0.00666999816894531
1 0.0108439922332764
1 0.00765109062194824
1 0.00862002372741699
1 0.0078580379486084
1 0.0084528923034668
1 0.00846385955810547
1 0.0119419097900391
1 0.00938796997070312
1 0.0107429027557373
1 0.0140471458435059
1 0.00745105743408203
1 0.0100710391998291
1 0.00928187370300293
1 0.00819611549377441
1 0.011146068572998
1 0.00927090644836426
1 0.00835323333740234
1 0.00747799873352051
1 0.00710010528564453
1 0.00752520561218262
1 0.0110838413238525
1 0.011970043182373
1 0.00835394859313965
1 0.011059045791626
1 0.00722599029541016
};
\addplot [black, fill=color1] %second box
table {%
1.75 0.000107371
2.25 0.000107371
2.25 0.000133522
1.75 0.000133522
1.75 0.000107371
};
\addplot [black]
table {%
2 0.000107371
2 8.386e-05
};
\addplot [black]
table {%
2 0.000133522
2 0.000159533
};
\addplot [black]
table {%
1.875 8.386e-05
2.125 8.386e-05
};
\addplot [black]
table {%
1.875 0.000159533
2.125 0.000159533
};
\addplot [black, mark=o, mark size=1.23, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.000189896
2 0.000205365
2 0.000169599
2 0.00018575
2 0.000180623
2 0.000165571
2 0.000186522
2 0.000172317
2 0.000184629
2 0.000163078
2 0.000191823
2 0.000162096
2 0.000165357
2 0.000176431
2 0.000204523
2 0.000165279
2 0.000163911
2 0.000162379
2 0.00018851
2 0.000163519
2 0.000345949
2 0.00078709
2 0.000159701
2 0.000170869
2 0.000162182
2 0.000165171
2 0.000173583
2 0.000181727
2 0.000198304
2 0.00016556
2 0.000168664
2 0.000160158
2 0.000174187
2 0.000201583
2 0.000198408
2 0.000175264
2 0.000165783
2 0.000223889
2 0.000169498
2 0.000542138
2 0.000160152
2 0.000187236
2 0.000162481
2 0.000169002
2 0.000161522
2 0.000176434
2 0.000159772
2 0.000162268
2 0.000169045
2 0.000173667
2 0.00016078
2 0.000169507
2 0.000167124
2 0.000366318
2 0.0001752
};
\addplot [black, fill=color2]
table {%
2.75 0.031153522
3.25 0.031153522
3.25 0.041125003
2.75 0.041125003
2.75 0.031153522
};
\addplot [black]
table {%
3 0.031153522
3 0.029979439
};
\addplot [black]
table {%
3 0.041125003
3 0.050760623
};
\addplot [black]
table {%
2.875 0.029979439
3.125 0.029979439
};
\addplot [black]
table {%
2.875 0.029979439
3.125 0.029979439
};
\addplot [black, mark=o, mark size=1.23, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.053951208
3 0.056129745
3 0.053088298
3 0.05561578
3 0.055491688
3 0.05227508
};
\addplot [thick, black]
table {%
0.75 0.00492608547210693
1.25 0.00492608547210693
};
\addplot [thick, black]
table {%
1.75 0.000118488
2.25 0.000118488
};
\addplot [thick, black]
table {%
2.75 0.032302987
3.25 0.032302987
};

\end{axis}

\end{tikzpicture}


==> tex/nodes_pose3_3.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.72156862745098,0.525490196078431,0.0431372549019608}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color2}{rgb}{0,1,1}
\definecolor{color3}{rgb}{1,0.647058823529412,0}
\definecolor{color4}{rgb}{0.92156862745,0.74509803921,0.41960784313}
\definecolor{color5}{rgb}{0.69803921568,0.69803921568,0.69803921568}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
axis background/.style={fill=white!92!black},
axis line style={white},
legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={fill opacity=0.1, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.0008,0.36)}, anchor=north west, nodes={scale=0.7}},
tick align=outside,
tick pos=both,
x grid style={white},
xmajorgrids,
xmin=0, xmax=3.7,
xtick style={color=black},
y grid style={white},
ymajorgrids,
ymin=1, ymax=4.5,
ytick style={color=black}
]
\addplot+[color=color5,mark=*,mark options={fill=color5},mark size=2pt, only marks, forget plot]
% \addplot [line width=4pt, white!50.1960784313725!black, opacity=0.4, forget plot]
table {%
2.35287475585938 3.81773686408997
2.35287475585938 3.817711353302
2.3528139591217 3.81775689125061
2.35279226303101 3.81778311729431
2.35287046432495 3.81774520874023
2.35287022590637 3.81773710250854
2.35283231735229 3.81777048110962
2.35288000106812 3.81775188446045
2.35286641120911 3.81775212287903
2.35288548469543 3.81772255897522
2.35285711288452 3.81772780418396
2.35279750823975 3.81778430938721
2.35278129577637 3.81777620315552
2.35275840759277 3.81775808334351
2.35280323028564 3.81775546073914
2.35288977622986 3.8177592754364
2.35292458534241 3.81772637367249
2.35293459892273 3.81775665283203
2.35281777381897 3.81775808334351
2.35283374786377 3.81775212287903
2.35276579856873 3.81777906417847
2.35277128219604 3.81776309013367
2.35282111167908 3.81774377822876
2.35289621353149 3.81774663925171
2.3528847694397 3.81771969795227
2.35283184051514 3.81772112846375
2.35287022590637 3.81775736808777
2.35291481018066 3.81774544715881
2.3527557849884 3.81775999069214
2.35271692276001 3.81775879859924
2.35283517837524 3.81775522232056
2.35287308692932 3.81775331497192
2.35282206535339 3.81773662567139
2.35283231735229 3.81771373748779
2.35295915603638 3.81772136688232
2.35290479660034 3.81773352622986
2.35275101661682 3.8177227973938
2.34987497329712 3.82129335403442
2.340487241745 3.83317422866821
2.33355569839478 3.85309243202209
2.3358039855957 3.87695360183716
2.35050582885742 3.89755606651306
2.37000370025635 3.9093804359436
2.39629721641541 3.91128158569336
2.41915798187256 3.90146541595459
2.43452215194702 3.88353395462036
2.44126582145691 3.86120581626892
2.43711042404175 3.83595538139343
2.42093396186829 3.81526494026184
2.37800288200378 3.79221177101135
2.3437237739563 3.77554726600647
2.31757116317749 3.74890685081482
2.30641889572144 3.69597578048706
2.30388855934143 3.65638828277588
2.29384541511536 3.62661695480347
2.26619577407837 3.6053204536438
2.22021293640137 3.58836317062378
2.18147754669189 3.568687915802
2.16322636604309 3.53900337219238
2.15909719467163 3.49670076370239
2.15758371353149 3.46665453910828
2.14777946472168 3.44460415840149
2.12036085128784 3.42386412620544
2.07702994346619 3.40293216705322
2.04967904090881 3.38123750686646
2.03565359115601 3.34564805030823
2.03148007392883 3.29817771911621
2.02427864074707 3.26341199874878
2.00730228424072 3.2425217628479
1.96863687038422 3.22443246841431
1.92919027805328 3.20665502548218
1.90702617168427 3.18392992019653
1.89775335788727 3.14324378967285
1.90213346481323 3.09607267379761
1.90235602855682 3.06225872039795
1.89134120941162 3.0389723777771
1.86219441890717 3.01929092407227
1.82394957542419 3.00617218017578
1.79455924034119 2.99059462547302
1.77636909484863 2.96508026123047
1.76727867126465 2.91815638542175
1.7630615234375 2.88085103034973
1.76120448112488 2.87338018417358
1.76102995872498 2.87358951568604
1.76103639602661 2.87360572814941
1.7611163854599 2.87346005439758
1.76116728782654 2.87341451644897
1.75763094425201 2.86772394180298
1.75019419193268 2.84761333465576
1.74922943115234 2.79766225814819
1.75250101089478 2.74644231796265
1.74644505977631 2.70981693267822
1.7231605052948 2.67680907249451
1.70500910282135 2.64832329750061
1.70046973228455 2.61618757247925
1.7155864238739 2.57314443588257
1.72649693489075 2.54189586639404
1.72310948371887 2.51015090942383
1.69779932498932 2.47239065170288
1.67298209667206 2.44055223464966
1.66207456588745 2.41048908233643
1.6682893037796 2.3728084564209
1.6805374622345 2.33398151397705
1.68123495578766 2.30927133560181
1.66152405738831 2.26981401443481
1.64307355880737 2.23642182350159
1.63714528083801 2.19976425170898
1.65402209758759 2.14987564086914
1.66807949542999 2.11681127548218
1.67039287090302 2.08942103385925
1.65521955490112 2.05948305130005
1.63392293453217 2.0319185256958
1.62376070022583 2.00650572776794
1.62621772289276 1.97425484657288
1.64565110206604 1.93982827663422
1.65604174137115 1.91826713085175
1.65627074241638 1.89377653598785
1.63684105873108 1.85359072685242
1.61124801635742 1.80987429618835
1.6034562587738 1.7798957824707
1.61060738563538 1.75210011005402
1.62737655639648 1.72913467884064
1.63470995426178 1.72224748134613
1.63473427295685 1.72226893901825
1.63473296165466 1.72224521636963
1.63469552993774 1.72225105762482
1.63471519947052 1.72225284576416
1.634730219841 1.72221994400024
1.63470339775085 1.72224855422974
1.63472211360931 1.72224819660187
1.63474917411804 1.72221326828003
1.63476419448853 1.72219276428223
1.63479387760162 1.72223341464996
1.63479375839233 1.72220075130463
1.6347336769104 1.72218453884125
1.63558971881866 1.72187197208405
1.64801847934723 1.71381616592407
1.6749564409256 1.70593547821045
1.70630192756653 1.71289646625519
1.73121762275696 1.73489677906036
1.74386894702911 1.77704060077667
1.74125468730927 1.82685148715973
1.74006235599518 1.86237895488739
1.74884712696075 1.88588857650757
1.78226387500763 1.90808153152466
1.82982206344604 1.92184591293335
1.8650130033493 1.93541979789734
1.89097774028778 1.96528780460358
1.89500522613525 2.00551295280457
1.88947057723999 2.0447211265564
1.89008939266205 2.07032752037048
1.90527021884918 2.09504556655884
1.94117391109467 2.11963081359863
1.97579061985016 2.14271926879883
1.99488723278046 2.16962647438049
2.00226902961731 2.21783351898193
2.00424933433533 2.25188064575195
2.0125367641449 2.27587819099426
2.03787755966187 2.29687738418579
2.06372284889221 2.31201243400574
2.08122968673706 2.33245754241943
2.09026718139648 2.36669778823853
2.09325432777405 2.39452457427979
2.10196447372437 2.41559290885925
2.12485456466675 2.43369030952454
2.16415190696716 2.45542192459106
2.18676352500916 2.47263026237488
2.20438408851624 2.5108950138092
2.19939637184143 2.55935525894165
2.19229745864868 2.59356570243835
2.19129419326782 2.6015887260437
2.19132113456726 2.60154223442078
2.19129371643066 2.60160064697266
2.19128799438477 2.60158801078796
2.1912624835968 2.60158038139343
2.19097638130188 2.60121488571167
2.19100260734558 2.60119676589966
2.19264531135559 2.61303806304932
2.19807767868042 2.65659880638123
2.2054488658905 2.71359539031982
2.2120509147644 2.780113697052
2.21646451950073 2.85675740242004
2.22015881538391 2.93833327293396
2.21931266784668 3.01831674575806
2.21968579292297 3.08014893531799
2.23371648788452 3.1292142868042
2.26490473747253 3.18595767021179
2.285071849823 3.22783851623535
2.29016470909119 3.2691011428833
2.26999044418335 3.31303906440735
2.25009536743164 3.34423971176147
2.24346709251404 3.36919355392456
2.25763940811157 3.40689373016357
2.28944301605225 3.44696855545044
2.31359171867371 3.484459400177
2.31526660919189 3.52126693725586
2.29336380958557 3.56770372390747
2.26834774017334 3.60458636283875
2.25603985786438 3.63842821121216
2.26329517364502 3.6665575504303
2.28723168373108 3.69595289230347
2.30471968650818 3.72237920761108
2.30868458747864 3.75484943389893
2.29077911376953 3.80456495285034
2.28329014778137 3.81949210166931
2.2833878993988 3.81935524940491
2.28345203399658 3.81930208206177
2.2833468914032 3.8192765712738
2.28338098526001 3.8193941116333
2.28335046768188 3.81941723823547
2.2833685874939 3.81941938400269
2.28335237503052 3.81940412521362
2.28342223167419 3.8193736076355
2.28344631195068 3.81932044029236
2.28344655036926 3.81931376457214
2.28339385986328 3.81927609443665
2.28339505195618 3.81939005851746
2.2833526134491 3.81939840316772
2.28331851959229 3.81941413879395
2.28346872329712 3.81924223899841
2.2834484577179 3.81922936439514
2.28353905677795 3.81926584243774
2.28348684310913 3.81932139396667
2.28337907791138 3.8193838596344
2.28333950042725 3.81943368911743
2.28331875801086 3.81942701339722
2.28332090377808 3.8194465637207
2.2833456993103 3.81937789916992
2.27910947799683 3.82409834861755
2.27124714851379 3.83819079399109
2.26736974716187 3.86004590988159
2.27425479888916 3.88451647758484
2.29147505760193 3.90325379371643
2.3143675327301 3.91160607337952
2.34135580062866 3.90784645080566
2.364333152771 3.89020442962646
2.37415194511414 3.86581897735596
2.37054038047791 3.8384804725647
2.35275173187256 3.81455135345459
2.3155460357666 3.79811263084412
};
\addplot+[color=color5,mark=*,mark options={fill=color5},mark size=2pt, only marks, forget plot]
% \addplot [line width=4pt, white!50.1960784313725!black, opacity=0.4, forget plot]
table {%
3.20941066741943 2.9718005657196
3.20944356918335 2.97172927856445
3.20938587188721 2.97177600860596
3.20940685272217 2.97178077697754
3.20940136909485 2.97181272506714
3.20944452285767 2.97176003456116
3.20942854881287 2.9717857837677
3.20942711830139 2.97176361083984
3.20938682556152 2.97179865837097
3.20941972732544 2.97174143791199
3.20941042900085 2.97176337242126
3.20936870574951 2.9718325138092
3.20939493179321 2.971764087677
3.20938277244568 2.9717481136322
3.20940446853638 2.97176074981689
3.20944094657898 2.97179341316223
3.20948576927185 2.97172069549561
3.20925617218018 2.97165036201477
3.209397315979 2.97177362442017
3.20943212509155 2.97177338600159
3.20958089828491 2.97203350067139
3.20941305160522 2.9718337059021
3.20941257476807 2.97174334526062
3.20942568778992 2.97175049781799
3.20944571495056 2.97173237800598
3.20946335792542 2.97184348106384
3.20944452285767 2.97176432609558
3.20951581001282 2.97168374061584
3.20935034751892 2.9717755317688
3.2093939781189 2.9718611240387
3.20941781997681 2.97176313400269
3.20944786071777 2.97175908088684
3.20938420295715 2.97175979614258
3.20945978164673 2.97185015678406
3.20949792861938 2.97176122665405
3.20949411392212 2.97167110443115
3.20909595489502 2.97158813476562
3.20952153205872 2.98518848419189
3.21620512008667 3.00719618797302
3.23687338829041 3.02967715263367
3.26941871643066 3.04031801223755
3.3054838180542 3.02978658676147
3.32732772827148 3.00139570236206
3.32716584205627 2.95768475532532
3.29256105422974 2.91769957542419
3.25114154815674 2.89031934738159
3.22579908370972 2.86163830757141
3.22161650657654 2.822922706604
3.25206279754639 2.77488303184509
3.29100847244263 2.73889660835266
3.30975222587585 2.70610666275024
3.30327773094177 2.66122055053711
3.24939298629761 2.60823392868042
3.19769716262817 2.57684898376465
3.16201686859131 2.53839731216431
3.15694618225098 2.50233888626099
3.18326616287231 2.46209907531738
3.23405241966248 2.43440866470337
3.26392483711243 2.41544485092163
3.26934480667114 2.41074728965759
3.26938986778259 2.41073727607727
3.26925468444824 2.41052675247192
3.26932644844055 2.41046071052551
3.26927995681763 2.41052746772766
3.26923274993896 2.41054177284241
3.26930212974548 2.41053247451782
3.26932501792908 2.41051316261292
3.26933765411377 2.41051745414734
3.2693202495575 2.41047811508179
3.269287109375 2.41052055358887
3.26931047439575 2.41052007675171
3.2692813873291 2.41053104400635
3.26931405067444 2.41049575805664
3.26933121681213 2.4105224609375
3.26934480667114 2.41052007675171
3.26926684379578 2.4104917049408
3.26923274993896 2.41053628921509
3.26930665969849 2.41050004959106
3.2693452835083 2.41052436828613
3.26934337615967 2.41050004959106
3.26931381225586 2.4105224609375
3.26936888694763 2.41050505638123
3.26934623718262 2.4105339050293
3.26929020881653 2.41075539588928
3.26928067207336 2.41075992584229
3.26922702789307 2.41052675247192
3.26931047439575 2.41053485870361
3.27399230003357 2.40241765975952
3.28946471214294 2.38548612594604
3.31871151924133 2.37412095069885
3.35198211669922 2.38002443313599
3.37557172775269 2.40410590171814
3.38253307342529 2.43737530708313
3.37090754508972 2.4676148891449
3.33536505699158 2.4904088973999
3.28097891807556 2.50102257728577
3.24153733253479 2.51715970039368
3.21761131286621 2.56130313873291
3.22714638710022 2.63670969009399
3.26193165779114 2.69649600982666
3.28321385383606 2.74846410751343
3.28106474876404 2.78689575195312
3.24900412559509 2.81806039810181
3.18959808349609 2.8220226764679
3.12349629402161 2.80117464065552
3.0828161239624 2.77116823196411
3.068434715271 2.72925090789795
3.08647489547729 2.692058801651
3.12072253227234 2.67552208900452
3.15981554985046 2.68376135826111
3.18362474441528 2.71324634552002
3.18414807319641 2.75414538383484
3.16189908981323 2.7830913066864
3.09992909431458 2.79994487762451
3.02719855308533 2.79350900650024
2.98030042648315 2.77612352371216
2.95826959609985 2.74728488922119
2.95973515510559 2.70857048034668
2.98997974395752 2.67635798454285
3.02329516410828 2.67151498794556
3.05165839195251 2.68456816673279
3.06820106506348 2.70667052268982
3.0640652179718 2.76008987426758
3.02641868591309 2.7882866859436
2.96091723442078 2.79653596878052
2.90775299072266 2.80160927772522
2.87493777275085 2.821608543396
2.86109066009521 2.85967183113098
2.87897634506226 2.90830254554749
2.90633821487427 2.94863724708557
2.91591954231262 2.97530555725098
2.91643118858337 2.97795510292053
2.91643762588501 2.97792673110962
2.91644144058228 2.97791981697083
2.91644644737244 2.97786855697632
2.91650128364563 2.9785521030426
2.91450929641724 2.9912121295929
2.91833090782166 3.01650452613831
2.93367052078247 3.03994345664978
2.95890235900879 3.05466198921204
2.993084192276 3.05486631393433
3.02188181877136 3.03689479827881
3.03686833381653 3.00411033630371
3.03255009651184 2.96971487998962
2.98762273788452 2.92911458015442
2.94154739379883 2.90580153465271
2.91219282150269 2.87764143943787
2.90469193458557 2.82738184928894
2.92529821395874 2.77954530715942
2.94467186927795 2.73286890983582
2.94036626815796 2.69430136680603
2.89368677139282 2.65208959579468
2.83242559432983 2.63254427909851
2.78226685523987 2.61224317550659
2.75453996658325 2.58191013336182
2.75454187393188 2.54073309898376
2.79002618789673 2.49591445922852
2.82916355133057 2.46310663223267
2.85029911994934 2.42962908744812
2.84939622879028 2.39670920372009
2.84692406654358 2.39028835296631
2.84699726104736 2.39032769203186
2.84697103500366 2.39037871360779
2.84698009490967 2.39032125473022
2.84689736366272 2.39038133621216
2.8469295501709 2.39036250114441
2.84700036048889 2.39032578468323
2.84693050384521 2.39039707183838
2.84698987007141 2.39032387733459
2.8470504283905 2.39033055305481
2.84695053100586 2.39039278030396
2.84698724746704 2.39028763771057
2.84691667556763 2.39030122756958
2.84686207771301 2.39039993286133
2.84690618515015 2.39032244682312
2.847092628479 2.39028000831604
2.84702372550964 2.38984799385071
2.83875513076782 2.38012862205505
2.83027076721191 2.35691046714783
2.83313345909119 2.32794952392578
2.85159277915955 2.3021399974823
2.88365411758423 2.28997850418091
2.91986179351807 2.29956197738647
2.94382214546204 2.33080649375916
2.94388127326965 2.36528635025024
2.93504643440247 2.39783906936646
2.93686723709106 2.43228650093079
2.96070289611816 2.46220326423645
3.00756812095642 2.48573589324951
3.04186868667603 2.51048731803894
3.05866694450378 2.55247592926025
3.04838967323303 2.61828351020813
3.03199291229248 2.67561483383179
3.03581166267395 2.71781873703003
3.07386898994446 2.75047039985657
3.12782287597656 2.76184797286987
3.16920208930969 2.77466511726379
3.19417285919189 2.79836869239807
3.19856524467468 2.84714961051941
3.181156873703 2.89342570304871
3.17183327674866 2.93229699134827
3.18311285972595 2.96806383132935
3.20367312431335 2.98576617240906
3.20857000350952 2.98813056945801
3.20850133895874 2.988121509552
3.20849680900574 2.98812198638916
3.2086009979248 2.98807954788208
3.20840620994568 2.98813438415527
3.2085223197937 2.98814415931702
3.20858359336853 2.98817944526672
3.20858335494995 2.98818802833557
3.20853042602539 2.98825621604919
3.20852088928223 2.98810720443726
3.20857834815979 2.98814487457275
3.20859956741333 2.98813056945801
3.20854687690735 2.98807263374329
3.20850801467896 2.98815703392029
3.20856308937073 2.98815846443176
3.20851540565491 2.98821544647217
3.2085235118866 2.98801612854004
3.2084527015686 2.98812007904053
3.2086775302887 2.98806977272034
3.20867109298706 2.98810791969299
3.20858526229858 2.9881227016449
3.20857405662537 2.98821258544922
3.20854306221008 2.98821830749512
3.20851731300354 2.98818373680115
3.20846152305603 2.98820924758911
3.21299576759338 2.98926901817322
3.23111319541931 2.99250888824463
3.25649094581604 2.98827028274536
3.28226900100708 2.96964740753174
3.29537343978882 2.93595600128174
3.28478050231934 2.89634370803833
3.24992156028748 2.85738444328308
3.22237467765808 2.81967616081238
3.21932721138 2.78320980072021
3.25009369850159 2.73779678344727
3.28719806671143 2.70680522918701
3.30898928642273 2.67397618293762
};
\addplot+[color=color5,mark=*,mark options={fill=color5},mark size=2pt, only marks, forget plot]
% \addplot [line width=4pt, white!50.1960784313725!black, opacity=0.4, forget plot]
table {%
0.752379238605499 3.25722646713257
0.752389371395111 3.25722455978394
0.752314925193787 3.25725078582764
0.752292633056641 3.25727772712708
0.752374410629272 3.25724053382874
0.752372622489929 3.25723671913147
0.752341091632843 3.25725221633911
0.752370834350586 3.25723910331726
0.752368628978729 3.25723338127136
0.75239884853363 3.25720715522766
0.752362608909607 3.25723004341125
0.752315044403076 3.25727105140686
0.752309381961823 3.2572603225708
0.752317607402802 3.25723576545715
0.752326786518097 3.257248878479
0.752383828163147 3.25723171234131
0.75242817401886 3.2572033405304
0.752410590648651 3.25719308853149
0.752329111099243 3.25722646713257
0.752345979213715 3.25722932815552
0.75228875875473 3.25724935531616
0.752287149429321 3.25722932815552
0.752345025539398 3.25723123550415
0.752395331859589 3.25722503662109
0.752401053905487 3.25720763206482
0.752365469932556 3.25720715522766
0.75237238407135 3.25723743438721
0.752407848834991 3.2572295665741
0.752290666103363 3.25725054740906
0.752253592014313 3.25725126266479
0.752325475215912 3.25725531578064
0.752338409423828 3.25725221633911
0.752309024333954 3.25724363327026
0.752321243286133 3.2572340965271
0.752424120903015 3.25723266601562
0.752371609210968 3.25723958015442
0.752234101295471 3.25726819038391
0.742111504077911 3.26633882522583
0.733644902706146 3.27922296524048
0.72933167219162 3.29506778717041
0.729829907417297 3.3117561340332
0.73592746257782 3.32896089553833
0.745564341545105 3.34090662002563
0.758704841136932 3.35053372383118
0.773543477058411 3.35593271255493
0.789201021194458 3.35681867599487
0.804768741130829 3.35326910018921
0.818689525127411 3.34495067596436
0.829799950122833 3.33279705047607
0.837517976760864 3.31679534912109
0.839786887168884 3.30168724060059
0.8356614112854 3.27707505226135
0.814485847949982 3.20525288581848
0.808604776859283 3.1575345993042
0.807991504669189 3.07551169395447
0.813746929168701 2.99520444869995
0.819162249565125 2.93097686767578
0.811995148658752 2.89785003662109
0.790293097496033 2.83281183242798
0.782726168632507 2.78399920463562
0.780487775802612 2.70681381225586
0.782538115978241 2.61920547485352
0.785630702972412 2.55493092536926
0.782483875751495 2.53554105758667
0.759744763374329 2.48886895179749
0.750953018665314 2.46087169647217
0.749313175678253 2.39993500709534
0.749632596969604 2.39077472686768
0.749714374542236 2.39086580276489
0.749632477760315 2.39080286026001
0.749717354774475 2.39086771011353
0.749793648719788 2.39073276519775
0.749794781208038 2.39072370529175
0.749576032161713 2.3907573223114
0.749760210514069 2.39071130752563
0.749639809131622 2.3908109664917
0.749690473079681 2.39093065261841
0.749699831008911 2.39084315299988
0.749761641025543 2.39067983627319
0.749601066112518 2.39074420928955
0.749658405780792 2.39076042175293
0.749608039855957 2.39075422286987
0.749584972858429 2.39078879356384
0.749374747276306 2.39092707633972
0.749533891677856 2.39088940620422
0.749282479286194 2.39067339897156
0.749520897865295 2.39074110984802
0.752364218235016 2.37653803825378
0.761163234710693 2.35877346992493
0.776122510433197 2.34401631355286
0.794021487236023 2.33563947677612
0.814152836799622 2.33240985870361
0.834030747413635 2.33608436584473
0.850946307182312 2.3448224067688
0.864763140678406 2.36036133766174
0.87393856048584 2.37919592857361
0.884474813938141 2.43788623809814
0.893222033977509 2.51956558227539
0.900111794471741 2.54828429222107
0.926306962966919 2.59880113601685
0.96414315700531 2.66975140571594
0.999921917915344 2.7376823425293
1.03974223136902 2.82351326942444
1.07000029087067 2.894366979599
1.10002851486206 2.97284054756165
1.12601685523987 3.04977369308472
1.15284037590027 3.13740825653076
1.17440068721771 3.22173452377319
1.17612910270691 3.23226046562195
1.17623674869537 3.23223686218262
1.17626512050629 3.23217272758484
1.17626333236694 3.2321949005127
1.17639410495758 3.23214149475098
1.17630159854889 3.23217129707336
1.17631816864014 3.23220825195312
1.17608428001404 3.23223543167114
1.17611837387085 3.23220300674438
1.17623567581177 3.23224020004272
1.17619943618774 3.23221135139465
1.17633712291718 3.23218989372253
1.17609894275665 3.23222351074219
1.17629456520081 3.2322108745575
1.1761394739151 3.23210763931274
1.1762707233429 3.23218154907227
1.17631506919861 3.23217082023621
1.17624986171722 3.23216700553894
1.17617154121399 3.23220777511597
1.17621886730194 3.23221445083618
1.1761257648468 3.23223423957825
1.17612826824188 3.23221969604492
1.17624974250793 3.23218774795532
1.17631530761719 3.23218083381653
1.17637419700623 3.232177734375
1.17637038230896 3.23217844963074
1.17629599571228 3.23214840888977
1.17733705043793 3.2374050617218
1.18230617046356 3.24851155281067
1.19256258010864 3.26211309432983
1.20534014701843 3.27086901664734
1.21998727321625 3.27554655075073
1.23652899265289 3.27630615234375
1.25114452838898 3.27206158638
1.26467871665955 3.26417350769043
1.27469432353973 3.25378751754761
1.28248608112335 3.23827195167542
1.28494191169739 3.22330904006958
1.28394830226898 3.20901560783386
1.2657310962677 3.15588402748108
1.24111020565033 3.08857679367065
1.21100056171417 3.00296330451965
1.18602561950684 2.92151284217834
1.16455340385437 2.84312152862549
1.14428126811981 2.76015615463257
1.12731754779816 2.67672061920166
1.11237156391144 2.59246778488159
1.1006144285202 2.504399061203
1.09231925010681 2.41970753669739
1.09176862239838 2.40403747558594
1.09179842472076 2.40414357185364
1.09176766872406 2.40413570404053
1.09173774719238 2.40412640571594
1.09177362918854 2.4040424823761
1.09177362918854 2.40402841567993
1.09175491333008 2.4040379524231
1.09178280830383 2.40413761138916
1.09178495407104 2.40415668487549
1.09177899360657 2.40402579307556
1.09175777435303 2.40404272079468
1.09177994728088 2.40402436256409
1.09174001216888 2.40406131744385
1.09174823760986 2.40406584739685
1.09180343151093 2.40412330627441
1.09184515476227 2.40412259101868
1.09181666374207 2.40412569046021
1.09174752235413 2.40412020683289
1.09181177616119 2.40401196479797
1.0919828414917 2.40400290489197
1.09314131736755 2.38989305496216
1.1002653837204 2.37173342704773
1.11320352554321 2.35686206817627
1.12931048870087 2.34648966789246
1.14853250980377 2.34121060371399
1.16795682907104 2.34171319007874
1.18692862987518 2.34937644004822
1.20210838317871 2.36149263381958
1.21236968040466 2.37792348861694
1.21736466884613 2.39778447151184
1.21653413772583 2.41582322120667
1.2088406085968 2.43547606468201
1.17277002334595 2.47725224494934
1.1322877407074 2.52106904983521
1.11866807937622 2.54804921150208
1.09437143802643 2.61727070808411
1.06777489185333 2.69437909126282
1.0370284318924 2.77634477615356
1.00335848331451 2.85407066345215
0.969205439090729 2.92724919319153
0.931894659996033 3.00006079673767
0.886995792388916 3.08114099502563
0.845311164855957 3.150306224823
0.798402428627014 3.22118425369263
0.74742579460144 3.29255414009094
0.741768896579742 3.2993323802948
0.741783916950226 3.29939389228821
0.741789519786835 3.29941320419312
0.741896390914917 3.29938125610352
0.74194872379303 3.29936742782593
0.741909623146057 3.29939651489258
0.741798758506775 3.29942417144775
0.741811394691467 3.29939651489258
0.7418093085289 3.29940223693848
0.741834163665771 3.2994019985199
0.741900503635406 3.29938316345215
0.741926670074463 3.29937243461609
0.741921901702881 3.29937362670898
0.741916179656982 3.29938650131226
0.741812646389008 3.29942607879639
0.741804480552673 3.2994122505188
0.741800308227539 3.29940629005432
0.742001354694366 3.29937386512756
0.741996824741364 3.2993597984314
0.742022335529327 3.29935765266418
0.741944372653961 3.29937314987183
0.741845786571503 3.29940724372864
0.741842746734619 3.2994122505188
0.741812467575073 3.29939222335815
0.74176299571991 3.29940128326416
0.741823613643646 3.29947519302368
0.735401034355164 3.30842041969299
0.729616582393646 3.321537733078
0.727872908115387 3.3378734588623
0.731210112571716 3.3541157245636
0.739045441150665 3.36879396438599
0.749662637710571 3.37862491607666
0.763482749462128 3.38544487953186
0.780208885669708 3.38861417770386
0.795109748840332 3.38689875602722
0.809151828289032 3.38018679618835
0.821234285831451 3.36979293823242
0.829733729362488 3.35563349723816
};
\addplot+[color=color5,mark=*,mark options={fill=color5},mark size=2pt, only marks, forget plot]
% \addplot [line width=4pt, white!50.1960784313725!black, opacity=0.4, forget plot]
table {%
2.31124114990234 1.70864307880402
2.3118941783905 1.70900619029999
2.31326150894165 1.70924401283264
2.31337261199951 1.70931029319763
2.31348085403442 1.70937252044678
2.31562757492065 1.70980525016785
2.31562900543213 1.70987296104431
2.31598830223083 1.71133518218994
2.3145751953125 1.71999299526215
2.27310824394226 1.75502979755402
2.20931005477905 1.83813726902008
2.1642005443573 1.91528832912445
2.13450694084167 1.93395841121674
2.14017271995544 1.94337821006775
2.14248180389404 1.95304536819458
2.14209413528442 1.96176028251648
2.1407163143158 1.96824657917023
2.13007545471191 2.00002956390381
2.10809445381165 2.0807466506958
2.08058094978333 2.19799947738647
2.05663776397705 2.265704870224
2.02320837974548 2.29877495765686
1.97777152061462 2.32779836654663
1.95879530906677 2.34483027458191
1.9485536813736 2.36766910552979
1.94049751758575 2.42917823791504
1.93709313869476 2.45533084869385
1.93060743808746 2.46908068656921
1.90215992927551 2.50422525405884
1.84619271755219 2.57641959190369
1.78013098239899 2.66391849517822
1.70581161975861 2.74404644966125
1.68413996696472 2.7656934261322
1.68416011333466 2.7656888961792
1.68418049812317 2.76569628715515
1.68418502807617 2.76568937301636
1.68411803245544 2.76575326919556
1.68034529685974 2.76836609840393
1.66874086856842 2.77712202072144
1.65560126304626 2.79483246803284
1.64805948734283 2.81825971603394
1.65426957607269 2.85263752937317
1.69032680988312 2.90708780288696
1.7328417301178 2.95012974739075
1.74144995212555 2.97554445266724
1.73201322555542 3.02511501312256
1.7086056470871 3.07502293586731
1.7001701593399 3.0991849899292
1.70220637321472 3.12868714332581
1.73688352108002 3.19593048095703
1.77285063266754 3.23872756958008
1.78163981437683 3.26259541511536
1.77557158470154 3.30924487113953
1.76137983798981 3.36615800857544
1.75941240787506 3.39421820640564
1.77044248580933 3.42430877685547
1.77655589580536 3.44731426239014
1.76226365566254 3.49839735031128
1.73642659187317 3.55115127563477
1.72767686843872 3.5750458240509
1.7297123670578 3.6035373210907
1.75847458839417 3.66669201850891
1.77039170265198 3.69304490089417
1.76733756065369 3.72200727462769
1.73897469043732 3.78609800338745
1.73040282726288 3.80075097084045
1.73040270805359 3.80074071884155
1.73039066791534 3.80075883865356
1.73047304153442 3.80089664459229
1.73037481307983 3.80077481269836
1.73051786422729 3.80077624320984
1.73039484024048 3.80075716972351
1.73052203655243 3.80073761940002
1.73047780990601 3.80069780349731
1.73046100139618 3.80074954032898
1.73036646842957 3.80078649520874
1.73036551475525 3.80092310905457
1.73035168647766 3.80077743530273
1.73047375679016 3.80074095726013
1.73045551776886 3.80072522163391
1.73051333427429 3.80080080032349
1.7304584980011 3.80075693130493
1.73048567771912 3.8007504940033
1.73035168647766 3.80093169212341
1.73033976554871 3.80091619491577
1.73025524616241 3.80079460144043
1.73040723800659 3.80075812339783
1.72547054290771 3.8103609085083
1.71990704536438 3.83524465560913
1.72398865222931 3.86022114753723
1.73575246334076 3.8809609413147
1.75686764717102 3.89729976654053
1.78641259670258 3.90486073493958
1.81045949459076 3.90077257156372
1.83214628696442 3.88709616661072
1.84776949882507 3.86550354957581
1.85414481163025 3.83448076248169
1.84095060825348 3.778963804245
1.83579313755035 3.75349950790405
1.84645640850067 3.72344040870667
1.89185202121735 3.67021250724792
1.91762018203735 3.64410805702209
1.92900931835175 3.61935019493103
1.92945516109467 3.5731680393219
1.91943228244781 3.51348638534546
1.92151808738708 3.49047446250916
1.94853925704956 3.44872975349426
1.98535978794098 3.40587115287781
1.99737787246704 3.38116836547852
1.99603629112244 3.33437871932983
1.98247063159943 3.28617596626282
1.98313355445862 3.25946664810181
2.0095636844635 3.21459007263184
2.06151437759399 3.16198253631592
2.08294677734375 3.13871192932129
2.09176707267761 3.11762857437134
2.08939099311829 3.06796002388
2.07562446594238 3.01648569107056
2.07653617858887 2.99143695831299
2.08704352378845 2.97194504737854
2.12093806266785 2.93552827835083
2.1418776512146 2.91289162635803
2.15713953971863 2.87799882888794
2.15392231941223 2.84065079689026
2.15432500839233 2.81723284721375
2.16262722015381 2.7989513874054
2.16253042221069 2.79853534698486
2.16253757476807 2.79851603507996
2.16251969337463 2.79850721359253
2.16269278526306 2.79896640777588
2.16255807876587 2.79854941368103
2.16256475448608 2.79854893684387
2.16248893737793 2.79847979545593
2.16250038146973 2.7984561920166
2.16255879402161 2.79854321479797
2.16338467597961 2.79722332954407
2.17302870750427 2.78460574150085
2.18214964866638 2.7591073513031
2.1788125038147 2.72654366493225
2.15093612670898 2.67330431938171
2.13915038108826 2.6454005241394
2.14186668395996 2.61790585517883
2.16703486442566 2.55642986297607
2.1809663772583 2.52304863929749
2.18089723587036 2.48780608177185
2.16039800643921 2.42824268341064
2.15347337722778 2.40285348892212
2.16465020179749 2.35659193992615
2.18669557571411 2.3134126663208
2.19437742233276 2.28514957427979
2.18089628219604 2.22899150848389
2.15973448753357 2.18291568756104
2.15648245811462 2.16004204750061
2.16931891441345 2.12036490440369
2.17968559265137 2.09079742431641
2.17606687545776 2.05601024627686
2.14325523376465 2.00046491622925
2.12785744667053 1.97414898872375
2.12559294700623 1.95043444633484
2.13801240921021 1.92372274398804
2.18218421936035 1.87270164489746
2.20442652702332 1.84686350822449
2.21338725090027 1.82412397861481
2.21194577217102 1.79427826404572
2.19117474555969 1.73699021339417
2.18484807014465 1.72232091426849
2.18489575386047 1.72228598594666
2.18488788604736 1.72227358818054
2.18489551544189 1.722292304039
2.18490505218506 1.72231125831604
2.18486833572388 1.72229242324829
2.18487286567688 1.72226691246033
2.18483972549438 1.72227597236633
2.18482255935669 1.72231268882751
2.18484687805176 1.72226750850677
2.18489575386047 1.72230935096741
2.18496251106262 1.7223025560379
2.18351173400879 1.71758711338043
2.18032550811768 1.70103371143341
2.18507075309753 1.67988193035126
2.19778156280518 1.66287922859192
2.21945023536682 1.65190672874451
2.23951411247253 1.65200579166412
2.25855755805969 1.65995478630066
2.27034091949463 1.67211139202118
2.27829527854919 1.68839251995087
2.27890229225159 1.71143841743469
2.2677481174469 1.73401689529419
2.21502590179443 1.78637957572937
2.18314814567566 1.81390607357025
2.17138123512268 1.83988261222839
2.17109870910645 1.88288056850433
2.16989326477051 1.9113929271698
2.15384435653687 1.93521392345428
2.12139201164246 1.960981965065
2.10579824447632 1.98041141033173
2.09869194030762 2.00698184967041
2.10150814056396 2.0680878162384
2.10034823417664 2.09776329994202
2.08525276184082 2.12139248847961
2.0583348274231 2.14564085006714
2.04433822631836 2.16476225852966
2.03421068191528 2.21230506896973
2.02946901321411 2.26033186912537
2.01520895957947 2.28665256500244
1.97215890884399 2.32734131813049
1.94938278198242 2.34792423248291
1.93664157390594 2.37499785423279
1.93381154537201 2.43576240539551
1.9338287115097 2.46170711517334
1.92351651191711 2.48153305053711
1.89414811134338 2.50587296485901
1.87240517139435 2.5238184928894
1.8582090139389 2.5523476600647
1.8534072637558 2.61932253837585
1.85065901279449 2.64369130134583
1.83701002597809 2.66386437416077
1.79943645000458 2.68389940261841
1.75417244434357 2.70180869102478
1.75387465953827 2.70181059837341
1.75387668609619 2.70180010795593
1.7539290189743 2.70172095298767
1.75388729572296 2.70178031921387
1.75381112098694 2.70184588432312
1.75385522842407 2.70183682441711
1.75380516052246 2.70183229446411
1.75384914875031 2.70181941986084
1.75377953052521 2.70183539390564
1.74946367740631 2.70396089553833
1.73621618747711 2.71185374259949
1.7205274105072 2.72785902023315
1.71051359176636 2.75175023078918
1.70988881587982 2.78045964241028
1.73330855369568 2.82563066482544
1.76120162010193 2.86304354667664
1.76731944084167 2.88962340354919
1.75412213802338 2.93278384208679
1.74168300628662 2.96268248558044
1.74253237247467 2.99287414550781
1.77392637729645 3.06015586853027
};
\addplot+[color=color5,mark=*,mark options={fill=color5},mark size=2pt, only marks, forget plot]
% \addplot [line width=4pt, white!50.1960784313725!black, opacity=0.4, forget plot]
table {%
1.69293105602264 1.75642144680023
1.69296205043793 1.75636732578278
1.69267070293427 1.7566910982132
1.69263923168182 1.75673913955688
1.69292342662811 1.75643217563629
1.69274091720581 1.75660061836243
1.69293713569641 1.75638473033905
1.69295859336853 1.75635969638824
1.69297611713409 1.75631022453308
1.69298982620239 1.75630486011505
1.69297432899475 1.75631725788116
1.69291734695435 1.75639247894287
1.6929407119751 1.75638842582703
1.69294774532318 1.75635492801666
1.69295966625214 1.75633692741394
1.69297277927399 1.75633013248444
1.69297122955322 1.75629127025604
1.6929839849472 1.75635325908661
1.69270586967468 1.75657033920288
1.69268321990967 1.75667750835419
1.6926372051239 1.75660049915314
1.69267952442169 1.75656545162201
1.69267475605011 1.75667333602905
1.6926863193512 1.75657093524933
1.69296824932098 1.75639379024506
1.69271540641785 1.75665616989136
1.69272243976593 1.75664877891541
1.69296932220459 1.75636386871338
1.69263315200806 1.75672423839569
1.69264006614685 1.75671255588531
1.6926931142807 1.75654518604279
1.69268453121185 1.75666010379791
1.69290781021118 1.75644600391388
1.6927011013031 1.75666809082031
1.69298779964447 1.75634276866913
1.69272363185883 1.75661242008209
1.69265413284302 1.75656986236572
1.69025361537933 1.74898743629456
1.68685483932495 1.73104226589203
1.68867039680481 1.71332108974457
1.69633305072784 1.69645118713379
1.7095137834549 1.68125176429749
1.72483003139496 1.67191135883331
1.74420130252838 1.66738307476044
1.76299977302551 1.6687513589859
1.78033924102783 1.67610156536102
1.79400265216827 1.68769335746765
1.80554044246674 1.70569443702698
1.81937658786774 1.76926410198212
1.82793474197388 1.82236421108246
1.83347296714783 1.84038734436035
1.87141156196594 1.88205397129059
1.89024794101715 1.898766040802
1.90021967887878 1.91456758975983
1.91206800937653 1.97663283348083
1.91849076747894 2.03108477592468
1.92203211784363 2.05215406417847
1.95948529243469 2.10408496856689
1.9939022064209 2.14210391044617
2.00440144538879 2.15875363349915
2.01269125938416 2.21199202537537
2.01391243934631 2.2380964756012
2.03071975708008 2.27141213417053
2.08027529716492 2.33485913276672
2.11290788650513 2.37355995178223
2.12262582778931 2.38839483261108
2.12983536720276 2.42847609519958
2.13038468360901 2.45210003852844
2.1411075592041 2.47458291053772
2.18006420135498 2.52274775505066
2.19589424133301 2.54192519187927
2.20766663551331 2.57670474052429
2.22097635269165 2.64189291000366
2.22149610519409 2.64438915252686
2.22149968147278 2.64439487457275
2.22150778770447 2.64439868927002
2.22145962715149 2.64443445205688
2.22146725654602 2.64443755149841
2.22151875495911 2.64436745643616
2.22150278091431 2.64435172080994
2.22151184082031 2.6443498134613
2.22152614593506 2.64436841011047
2.22153759002686 2.64436864852905
2.2214503288269 2.64440584182739
2.22143840789795 2.64440751075745
2.22143507003784 2.64445090293884
2.22148895263672 2.64438366889954
2.22543430328369 2.66312789916992
2.24226427078247 2.73198366165161
2.2577657699585 2.78751492500305
2.25748133659363 2.83129119873047
2.2447497844696 2.91402387619019
2.23633122444153 2.96164107322693
2.24090242385864 3.00029563903809
2.26658892631531 3.06667828559875
2.27598094940186 3.08806490898132
2.2747049331665 3.12557983398438
2.26158690452576 3.20547151565552
2.25159811973572 3.2606475353241
2.25107717514038 3.28165984153748
2.27118754386902 3.3306519985199
2.2797110080719 3.34683990478516
2.28234696388245 3.38719320297241
2.27858686447144 3.45986461639404
2.2731146812439 3.55020093917847
2.26874017715454 3.63657903671265
2.26343584060669 3.73539781570435
2.26117324829102 3.79094457626343
2.26110672950745 3.79080820083618
2.26113367080688 3.79082226753235
2.26119422912598 3.79080629348755
2.26120924949646 3.7908046245575
2.26124715805054 3.79081320762634
2.26119065284729 3.79083347320557
2.26128554344177 3.79087924957275
2.26109766960144 3.79084062576294
2.26104807853699 3.79085111618042
2.2611289024353 3.79083633422852
2.26116633415222 3.79082489013672
2.26120066642761 3.79080557823181
2.26112651824951 3.79083490371704
2.26117324829102 3.79082179069519
2.26124095916748 3.79087209701538
2.2612841129303 3.79086947441101
2.26119565963745 3.79081344604492
2.26116323471069 3.79083275794983
2.26116633415222 3.79081964492798
2.26118063926697 3.79081010818481
2.26113510131836 3.79082870483398
2.2611289024353 3.79082322120667
2.26117348670959 3.79083395004272
2.26120734214783 3.79081726074219
2.26122331619263 3.79078769683838
2.26127457618713 3.79080820083618
2.26118230819702 3.79080128669739
2.26128673553467 3.7920560836792
2.26030468940735 3.80735015869141
2.26446652412415 3.82547283172607
2.27358150482178 3.84022521972656
2.28544092178345 3.85108160972595
2.30082750320435 3.85886931419373
2.31670165061951 3.86238956451416
2.33447980880737 3.85979890823364
2.34886622428894 3.85448551177979
2.36390709877014 3.84230875968933
2.37333083152771 3.82791256904602
2.37785410881042 3.81401920318604
2.37853074073792 3.79584121704102
2.37377738952637 3.77909731864929
2.33162260055542 3.73397564888
2.29687023162842 3.705402135849
2.28394412994385 3.69044375419617
2.26235389709473 3.63504862785339
2.25694513320923 3.61254000663757
2.23471426963806 3.58375334739685
2.19970035552979 3.55569529533386
2.18494868278503 3.53932523727417
2.15719699859619 3.47883796691895
2.12669372558594 3.40366578102112
2.11374282836914 3.37256979942322
2.06667375564575 3.32831978797913
2.02995538711548 3.30207252502441
2.01484608650208 3.28506255149841
1.98616600036621 3.22108387947083
1.96032893657684 3.1539945602417
1.95039653778076 3.12786149978638
1.92005014419556 3.09464883804321
1.8587760925293 3.04418873786926
1.84576392173767 3.02830410003662
1.82246541976929 2.96940302848816
1.79477560520172 2.89506840705872
1.78755283355713 2.87239336967468
1.78747749328613 2.87243938446045
1.78743243217468 2.87235569953918
1.78749024868011 2.87243056297302
1.7876387834549 2.87235546112061
1.78754544258118 2.87227129936218
1.78388798236847 2.86789441108704
1.77382934093475 2.85331010818481
1.76905584335327 2.83309602737427
1.77065181732178 2.77248239517212
1.77501726150513 2.68419551849365
1.77949297428131 2.58843564987183
1.78325688838959 2.49157238006592
1.78689217567444 2.40333867073059
1.78903198242188 2.31716847419739
1.79083120822906 2.28564691543579
1.77930068969727 2.25379729270935
1.7529239654541 2.21127867698669
1.7446985244751 2.19577622413635
1.74293768405914 2.15900373458862
1.74570071697235 2.12190198898315
1.73693549633026 2.0861074924469
1.70071697235107 2.01979947090149
1.68780398368835 1.99921333789825
1.68320941925049 1.97958827018738
1.68786180019379 1.91909623146057
1.69595146179199 1.83887100219727
1.70006287097931 1.80932223796844
1.68894493579865 1.77284300327301
1.65041446685791 1.71052873134613
1.64579403400421 1.70346975326538
1.64582943916321 1.70350348949432
1.6457976102829 1.7035801410675
1.64578902721405 1.70349729061127
1.64579260349274 1.70344245433807
1.64583790302277 1.70332551002502
1.64580035209656 1.70342898368835
1.64577758312225 1.70355045795441
1.64580488204956 1.70352077484131
1.6458181142807 1.70352268218994
1.6458113193512 1.70346200466156
1.64580714702606 1.7033885717392
1.64580082893372 1.70335650444031
1.64583039283752 1.70333015918732
1.64582705497742 1.70333504676819
1.64580023288727 1.70351850986481
1.64580154418945 1.70349645614624
1.64585220813751 1.70282423496246
1.64580953121185 1.70339035987854
1.64578151702881 1.70343351364136
1.64582979679108 1.70345211029053
1.6458477973938 1.7034866809845
1.64581418037415 1.70352339744568
1.6457804441452 1.70353996753693
1.64581823348999 1.70344018936157
1.6457816362381 1.70343625545502
1.64580202102661 1.70334792137146
1.64046382904053 1.69689106941223
1.63193416595459 1.68221163749695
1.62780106067657 1.66599106788635
1.62833762168884 1.64717161655426
1.63489663600922 1.63005459308624
1.64430153369904 1.61663484573364
1.65855085849762 1.60563445091248
1.67527568340302 1.59863424301147
1.69248616695404 1.59771728515625
1.70991349220276 1.60131633281708
1.72595286369324 1.60981786251068
1.73946738243103 1.6233161687851
};
% \addplot [line width=10pt, color3, opacity=0.5, forget plot]
\addplot+[color=color4,mark=*,mark options={fill=color4},mark size=6pt, only marks, forget plot]
% \addplot [ mark=o, only marks, opacity=0.42, mark size=8pt]
table {%
2.19338583946228 2.79513692855835
2.19338941574097 2.79514718055725
2.19333815574646 2.79517436027527
2.19331693649292 2.79518961906433
2.19338750839233 2.79514527320862
2.19338226318359 2.7951557636261
2.19334983825684 2.79517149925232
2.19337034225464 2.79514861106873
2.19336247444153 2.79514455795288
2.19338011741638 2.79511857032776
2.19338583946228 2.79511547088623
2.19334554672241 2.79518294334412
2.19332075119019 2.79516386985779
2.19332599639893 2.79514098167419
2.19332838058472 2.79513478279114
2.19335436820984 2.7951328754425
2.19340324401855 2.79508805274963
2.19340085983276 2.79509782791138
2.19334650039673 2.79515886306763
2.19335746765137 2.79513812065125
2.19331240653992 2.79516267776489
2.19332075119019 2.79512715339661
2.19331932067871 2.79513454437256
2.19333910942078 2.79514288902283
2.19339799880981 2.79510998725891
2.1933810710907 2.79511761665344
2.19338345527649 2.79513430595398
2.19340181350708 2.79513573646545
2.19330859184265 2.79515171051025
2.19327020645142 2.79515099525452
2.19333124160767 2.79516100883484
2.19335508346558 2.79515504837036
2.19332957267761 2.79514074325562
2.19335460662842 2.79511022567749
2.19344568252563 2.79509425163269
2.1934232711792 2.79510426521301
2.19330191612244 2.79511380195618
2.19493007659912 2.78679442405701
2.19473505020142 2.76968741416931
2.19234323501587 2.72969174385071
2.18828845024109 2.67711663246155
2.18234920501709 2.61184740066528
2.1752815246582 2.5475218296051
2.16487002372742 2.46932744979858
2.1535849571228 2.39112997055054
2.14060807228088 2.3121325969696
2.13493514060974 2.25499749183655
2.14674758911133 2.19712209701538
2.17044734954834 2.13272619247437
2.19463706016541 2.07373547554016
2.20131063461304 2.03333234786987
2.18821692466736 1.99793243408203
2.16394233703613 1.96896886825562
2.15043449401855 1.9511958360672
2.14543581008911 1.93208932876587
2.14805054664612 1.91212737560272
2.16417360305786 1.88074445724487
2.18200492858887 1.85064029693604
2.18837022781372 1.82616186141968
2.18304634094238 1.78908336162567
2.17631673812866 1.75587379932404
2.17636799812317 1.73464059829712
2.17726063728333 1.72987079620361
2.17724418640137 1.72984099388123
2.17720174789429 1.72990989685059
2.17729949951172 1.72982633113861
2.17732262611389 1.72978913784027
2.17728638648987 1.72979950904846
2.17728638648987 1.72983980178833
2.17727589607239 1.72982275485992
2.17730188369751 1.72982907295227
2.17728519439697 1.72985529899597
2.17728328704834 1.7298276424408
2.17732787132263 1.72982776165009
2.17733240127563 1.72979688644409
2.17728424072266 1.72980880737305
2.17723560333252 1.72988045215607
2.17728519439697 1.72982573509216
2.17734718322754 1.72981953620911
2.177321434021 1.72984158992767
2.17732048034668 1.72981715202332
2.1773509979248 1.72981572151184
2.17736434936523 1.72986817359924
2.17714285850525 1.72988796234131
2.17723202705383 1.72985875606537
2.17726397514343 1.72985470294952
2.17734718322754 1.72968113422394
2.179443359375 1.72467255592346
2.18395209312439 1.71643173694611
2.19175171852112 1.70792067050934
2.20125842094421 1.70132899284363
2.21266102790833 1.69679617881775
2.22455477714539 1.69514536857605
2.23597645759583 1.6961977481842
2.24803376197815 1.70049846172333
2.25936317443848 1.70806574821472
2.26736807823181 1.71789789199829
2.27372574806213 1.73133015632629
2.27526998519897 1.74581205844879
2.2729811668396 1.75981426239014
2.26361060142517 1.77871131896973
2.24327683448792 1.8100597858429
2.20884299278259 1.85903704166412
2.17771100997925 1.90739572048187
2.14302396774292 1.96582734584808
2.11004424095154 2.02367472648621
2.07605886459351 2.0909435749054
2.04625082015991 2.15686297416687
2.01855182647705 2.22041273117065
1.99316155910492 2.28703474998474
1.96873104572296 2.35909962654114
1.94429934024811 2.43688750267029
1.92548191547394 2.50190448760986
1.90669882297516 2.54244375228882
1.87045800685883 2.58161640167236
1.82855033874512 2.61813378334045
1.79749321937561 2.64769077301025
1.78306949138641 2.6753363609314
1.77720403671265 2.7078263759613
1.77695369720459 2.70975279808044
1.7770026922226 2.70963215827942
1.77692937850952 2.70979785919189
1.77701318264008 2.7096483707428
1.7770357131958 2.70963311195374
1.77694118022919 2.70979619026184
1.77703893184662 2.70962643623352
1.77704548835754 2.70961451530457
1.77694082260132 2.70977711677551
1.77704513072968 2.70979166030884
1.77708494663239 2.70951795578003
1.77706325054169 2.7096254825592
1.77696919441223 2.70981383323669
1.77697145938873 2.7097806930542
1.77696919441223 2.70977401733398
1.77697062492371 2.70977663993835
1.77710688114166 2.70968818664551
1.7768679857254 2.7279326915741
1.77772486209869 2.76788783073425
1.77973234653473 2.82019901275635
1.78168499469757 2.87801861763
1.78373718261719 2.94952797889709
1.78694891929626 3.02353262901306
1.78985786437988 3.10072922706604
1.79224002361298 3.17303514480591
1.79451858997345 3.26336002349854
1.79494559764862 3.3423957824707
1.79544043540955 3.41593265533447
1.79474139213562 3.50095224380493
1.7922945022583 3.5762779712677
1.78916835784912 3.66468262672424
1.78378915786743 3.74553632736206
1.77919173240662 3.82316613197327
1.77562487125397 3.8762104511261
1.77394318580627 3.89044547080994
1.77406144142151 3.8903980255127
1.77408170700073 3.89038395881653
1.77408981323242 3.89038181304932
1.77383053302765 3.89027690887451
1.7740832567215 3.89043068885803
1.77414214611053 3.89035892486572
1.77402186393738 3.89038968086243
1.7740592956543 3.89038252830505
1.77406334877014 3.89036059379578
1.7741562128067 3.89029741287231
1.77414047718048 3.89035773277283
1.77412939071655 3.89036893844604
1.77399098873138 3.89036130905151
1.774054646492 3.89040207862854
1.77406620979309 3.89038014411926
1.77408635616302 3.89039206504822
1.77416038513184 3.89033913612366
1.77400493621826 3.89020013809204
1.77411222457886 3.89036464691162
1.77408766746521 3.89036154747009
1.77409267425537 3.89034795761108
1.77411925792694 3.89036750793457
1.77418076992035 3.89038443565369
1.77344417572021 3.90137457847595
1.77676999568939 3.91967225074768
1.78531897068024 3.93589735031128
1.7981424331665 3.94938850402832
1.8156510591507 3.9596951007843
1.8354195356369 3.96318387985229
1.85934281349182 3.96114039421082
1.88024997711182 3.95035576820374
1.89588391780853 3.93291068077087
1.90511047840118 3.90833759307861
1.90471374988556 3.87688755989075
1.90316081047058 3.84418249130249
1.90572798252106 3.82265734672546
1.92422449588776 3.7876615524292
1.94410705566406 3.75521326065063
1.95327174663544 3.72565889358521
1.94878709316254 3.68508958816528
1.94215488433838 3.64951086044312
1.94180762767792 3.62838983535767
1.95069742202759 3.60488343238831
1.96905124187469 3.56972694396973
1.97909212112427 3.53985238075256
1.97587513923645 3.50171542167664
1.97090888023376 3.46686196327209
1.97090375423431 3.44418334960938
1.97997438907623 3.42154550552368
2.00343823432922 3.37926006317139
2.02435398101807 3.34170460700989
2.03072237968445 3.30672883987427
2.02954888343811 3.26029944419861
2.02973246574402 3.23152160644531
2.03781676292419 3.2081835269928
2.05927562713623 3.17324995994568
2.08008360862732 3.13969874382019
2.08723831176758 3.10653162002563
2.08601999282837 3.06547904014587
2.0859055519104 3.03807306289673
2.09218573570251 3.01818442344666
2.11190915107727 2.99208569526672
2.13364505767822 2.96506094932556
2.14288973808289 2.94186544418335
2.14704394340515 2.90469026565552
2.14759254455566 2.8737428188324
2.15162825584412 2.8517644405365
2.16328263282776 2.8330237865448
2.18909025192261 2.80323147773743
2.20211791992188 2.78882122039795
2.2017080783844 2.7892370223999
2.20171761512756 2.7891948223114
2.20167279243469 2.78919076919556
2.20171523094177 2.78921389579773
2.20367479324341 2.78693056106567
2.21096897125244 2.77763175964355
2.21721196174622 2.76346969604492
2.221839427948 2.74505591392517
2.21818709373474 2.71718287467957
2.20568037033081 2.67817449569702
2.19434428215027 2.63935089111328
2.19489908218384 2.60307025909424
2.20798778533936 2.55501532554626
2.22316122055054 2.50962352752686
2.22504305839539 2.47649574279785
2.20804309844971 2.43498849868774
};
\addplot [line width=3.2pt, color3, opacity=0.5]
table {%
0 0
};
\addlegendentry{UWB 3}
\addplot [draw=black, draw=none, fill=black, forget plot, mark=asterisk]
table{%
x  y
3.06161699786838e-17 0.5
-0.112256990838573 0.154508492636711
-0.475528258147577 0.154508497187474
-0.181635626651597 -0.0590169926367106
-0.293892626146237 -0.404508497187474
-3.50830079462338e-17 -0.190983
0.293892626146236 -0.404508497187474
0.181635626651597 -0.0590169926367106
0.475528258147577 0.154508497187474
0.112256990838573 0.154508492636711
1.53080849893419e-16 0.5
};
\addplot [draw=color0, draw=none, fill=color0, forget plot, mark=asterisk]
table{%
x  y
3.06161699786838e-17 0.5
-0.112256990838573 0.154508492636711
-0.475528258147577 0.154508497187474
-0.181635626651597 -0.0590169926367106
-0.293892626146237 -0.404508497187474
-3.50830079462338e-17 -0.190983
0.293892626146236 -0.404508497187474
0.181635626651597 -0.0590169926367106
0.475528258147577 0.154508497187474
0.112256990838573 0.154508492636711
1.53080849893419e-16 0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=asterisk]
table{%
x  y
3.06161699786838e-17 0.5
-0.112256990838573 0.154508492636711
-0.475528258147577 0.154508497187474
-0.181635626651597 -0.0590169926367106
-0.293892626146237 -0.404508497187474
-3.50830079462338e-17 -0.190983
0.293892626146236 -0.404508497187474
0.181635626651597 -0.0590169926367106
0.475528258147577 0.154508497187474
0.112256990838573 0.154508492636711
1.53080849893419e-16 0.5
};
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
1.76994559764862 3.3423957824707
1.77044043540955 3.41593265533447
1.76974139213562 3.50095224380493
1.7672945022583 3.5762779712677
1.76416835784912 3.66468262672424
1.75878915786743 3.74553632736206
1.75419173240662 3.82316613197327
1.75062487125397 3.8762104511261
1.74894318580627 3.89044547080994
1.74906144142151 3.8903980255127
1.74908170700073 3.89038395881653
1.74908981323242 3.89038181304932
1.74883053302765 3.89027690887451
1.7490832567215 3.89043068885803
1.74914214611053 3.89035892486572
1.74902186393738 3.89038968086243
1.7490592956543 3.89038252830505
1.74906334877014 3.89036059379578
1.7491562128067 3.89029741287231
1.74914047718048 3.89035773277283
1.74912939071655 3.89036893844604
1.74899098873138 3.89036130905151
1.749054646492 3.89040207862854
1.74906620979309 3.89038014411926
1.74908635616302 3.89039206504822
1.74916038513184 3.89033913612366
1.74900493621826 3.89020013809204
1.74911222457886 3.89036464691162
1.74908766746521 3.89036154747009
1.74909267425537 3.89034795761108
1.74911925792694 3.89036750793457
1.74918076992035 3.89038443565369
1.74844417572021 3.90137457847595
1.75176999568939 3.91967225074768
1.76031897068024 3.93589735031128
1.7731424331665 3.94938850402832
1.7906510591507 3.9596951007843
1.8104195356369 3.96318387985229
1.83434281349182 3.96114039421082
1.85524997711182 3.95035576820374
1.87088391780853 3.93291068077087
1.88011047840118 3.90833759307861
1.87971374988556 3.87688755989075
1.87816081047058 3.84418249130249
1.88072798252106 3.82265734672546
1.89922449588776 3.7876615524292
1.91910705566406 3.75521326065063
1.92827174663544 3.72565889358521
1.92378709316254 3.68508958816528
1.91715488433838 3.64951086044312
1.91680762767792 3.62838983535767
1.92569742202759 3.60488343238831
1.94405124187469 3.56972694396973
1.95409212112427 3.53985238075256
1.95087513923645 3.50171542167664
1.94590888023376 3.46686196327209
1.94590375423431 3.44418334960938
1.95497438907623 3.42154550552368
1.97843823432922 3.37926006317139
1.99935398101807 3.34170460700989
};
\addlegendentry{Mocap Active 3}
\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
2.16833815574646 2.79517436027527
2.16831693649292 2.79518961906433
2.16838750839233 2.79514527320862
2.16838226318359 2.7951557636261
2.16834983825684 2.79517149925232
2.16837034225464 2.79514861106873
2.16836247444153 2.79514455795288
2.16838011741638 2.79511857032776
2.16838583946228 2.79511547088623
2.16834554672241 2.79518294334412
2.16832075119019 2.79516386985779
2.16832599639893 2.79514098167419
2.16832838058472 2.79513478279114
2.16835436820984 2.7951328754425
2.16840324401855 2.79508805274963
2.16840085983276 2.79509782791138
2.16834650039673 2.79515886306763
2.16835746765137 2.79513812065125
2.16831240653992 2.79516267776489
2.16832075119019 2.79512715339661
2.16831932067871 2.79513454437256
2.16833910942078 2.79514288902283
2.16839799880981 2.79510998725891
2.1683810710907 2.79511761665344
2.16838345527649 2.79513430595398
2.16840181350708 2.79513573646545
2.16830859184265 2.79515171051025
2.16827020645142 2.79515099525452
2.16833124160767 2.79516100883484
2.16835508346558 2.79515504837036
2.16832957267761 2.79514074325562
2.16835460662842 2.79511022567749
2.16844568252563 2.79509425163269
2.1684232711792 2.79510426521301
2.16830191612244 2.79511380195618
2.16993007659912 2.78679442405701
2.16973505020142 2.76968741416931
2.16734323501587 2.72969174385071
2.16328845024109 2.67711663246155
2.15734920501709 2.61184740066528
2.1502815246582 2.5475218296051
2.13987002372742 2.46932744979858
2.1285849571228 2.39112997055054
2.11560807228088 2.3121325969696
2.10993514060974 2.25499749183655
2.12174758911133 2.19712209701538
2.14544734954834 2.13272619247437
2.16963706016541 2.07373547554016
2.17631063461304 2.03333234786987
2.16321692466736 1.99793243408203
2.13894233703613 1.96896886825562
2.12543449401855 1.9511958360672
2.12043581008911 1.93208932876587
2.12305054664612 1.91212737560272
2.13917360305786 1.88074445724487
2.15700492858887 1.85064029693604
2.16337022781372 1.82616186141968
2.15804634094238 1.78908336162567
2.15131673812866 1.75587379932404
2.15136799812317 1.73464059829712
2.15226063728333 1.72987079620361
2.15224418640137 1.72984099388123
2.15220174789429 1.72990989685059
2.15229949951172 1.72982633113861
2.15232262611389 1.72978913784027
2.15228638648987 1.72979950904846
2.15228638648987 1.72983980178833
2.15227589607239 1.72982275485992
2.15230188369751 1.72982907295227
2.15228519439697 1.72985529899597
2.15228328704834 1.7298276424408
2.15232787132263 1.72982776165009
2.15233240127563 1.72979688644409
2.15228424072266 1.72980880737305
2.15223560333252 1.72988045215607
2.15228519439697 1.72982573509216
2.15234718322754 1.72981953620911
2.152321434021 1.72984158992767
2.15232048034668 1.72981715202332
2.1523509979248 1.72981572151184
2.15236434936523 1.72986817359924
2.15214285850525 1.72988796234131
2.15223202705383 1.72985875606537
2.15226397514343 1.72985470294952
2.15234718322754 1.72968113422394
2.154443359375 1.72467255592346
2.15895209312439 1.71643173694611
2.16675171852112 1.70792067050934
2.17625842094421 1.70132899284363
2.18766102790833 1.69679617881775
2.19955477714539 1.69514536857605
2.21097645759583 1.6961977481842
2.22303376197815 1.70049846172333
2.23436317443848 1.70806574821472
2.24236807823181 1.71789789199829
2.24872574806213 1.73133015632629
2.25026998519897 1.74581205844879
2.2479811668396 1.75981426239014
2.23861060142517 1.77871131896973
2.21827683448792 1.8100597858429
2.18384299278259 1.85903704166412
2.15271100997925 1.90739572048187
2.11802396774292 1.96582734584808
2.08504424095154 2.02367472648621
2.05105886459351 2.0909435749054
2.02125082015991 2.15686297416687
1.99355182647705 2.22041273117065
1.96816155910492 2.28703474998474
1.94373104572296 2.35909962654114
1.91929934024811 2.43688750267029
1.90048191547394 2.50190448760986
1.88169882297516 2.54244375228882
1.84545800685883 2.58161640167236
1.80355033874512 2.61813378334045
1.77249321937561 2.64769077301025
1.75806949138641 2.6753363609314
1.75220403671265 2.7078263759613
1.75195369720459 2.70975279808044
1.7520026922226 2.70963215827942
1.75192937850952 2.70979785919189
1.75201318264008 2.7096483707428
1.7520357131958 2.70963311195374
1.75194118022919 2.70979619026184
1.75203893184662 2.70962643623352
1.75204548835754 2.70961451530457
1.75194082260132 2.70977711677551
1.75204513072968 2.70979166030884
1.75208494663239 2.70951795578003
1.75206325054169 2.7096254825592
1.75196919441223 2.70981383323669
1.75197145938873 2.7097806930542
1.75196919441223 2.70977401733398
1.75197062492371 2.70977663993835
1.75210688114166 2.70968818664551
1.7518679857254 2.7279326915741
1.75272486209869 2.76788783073425
1.75473234653473 2.82019901275635
1.75668499469757 2.87801861763
1.75873718261719 2.94952797889709
1.76194891929626 3.02353262901306
1.76485786437988 3.10072922706604
1.76724002361298 3.17303514480591
1.76951858997345 3.26336002349854
2.00572237968445 3.30672883987427
2.00454888343811 3.26029944419861
2.00473246574402 3.23152160644531
2.01281676292419 3.2081835269928
2.03427562713623 3.17324995994568
2.05508360862732 3.13969874382019
2.06223831176758 3.10653162002563
2.06101999282837 3.06547904014587
2.0609055519104 3.03807306289673
2.06718573570251 3.01818442344666
2.08690915107727 2.99208569526672
2.10864505767822 2.96506094932556
2.11788973808289 2.94186544418335
2.12204394340515 2.90469026565552
2.12259254455566 2.8737428188324
2.12662825584412 2.8517644405365
2.13828263282776 2.8330237865448
2.16409025192261 2.80323147773743
2.17711791992188 2.78882122039795
2.1767080783844 2.7892370223999
2.17671761512756 2.7891948223114
2.17667279243469 2.78919076919556
2.17671523094177 2.78921389579773
2.17867479324341 2.78693056106567
2.18596897125244 2.77763175964355
2.19221196174622 2.76346969604492
2.196839427948 2.74505591392517
2.19318709373474 2.71718287467957
2.18068037033081 2.67817449569702
2.16934428215027 2.63935089111328
2.16989908218384 2.60307025909424
2.18298778533936 2.55501532554626
2.19816122055054 2.50962352752686
2.20004305839539 2.47649574279785
2.18304309844971 2.43498849868774
2.16739521026611 2.40638637542725
2.16192684173584 2.38349747657776
};
\addlegendentry{Mocap Passive 3}
\addplot [draw=color1, fill=color1, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
1.81416835784912 3.66468262672424
1.80878915786743 3.74553632736206
1.80419173240662 3.82316613197327
1.80062487125397 3.8762104511261
1.79894318580627 3.89044547080994
1.79906144142151 3.8903980255127
1.79908170700073 3.89038395881653
1.79908981323242 3.89038181304932
1.79883053302765 3.89027690887451
1.7990832567215 3.89043068885803
1.79914214611053 3.89035892486572
1.79902186393738 3.89038968086243
1.7990592956543 3.89038252830505
1.79906334877014 3.89036059379578
1.7991562128067 3.89029741287231
1.79914047718048 3.89035773277283
1.79912939071655 3.89036893844604
1.79899098873138 3.89036130905151
1.799054646492 3.89040207862854
1.79906620979309 3.89038014411926
1.79908635616302 3.89039206504822
1.79916038513184 3.89033913612366
1.79900493621826 3.89020013809204
1.79911222457886 3.89036464691162
1.79908766746521 3.89036154747009
1.79909267425537 3.89034795761108
1.79911925792694 3.89036750793457
1.79918076992035 3.89038443565369
1.79844417572021 3.90137457847595
1.80176999568939 3.91967225074768
1.81031897068024 3.93589735031128
1.8231424331665 3.94938850402832
1.8406510591507 3.9596951007843
1.8604195356369 3.96318387985229
1.88434281349182 3.96114039421082
1.90524997711182 3.95035576820374
1.92088391780853 3.93291068077087
1.93011047840118 3.90833759307861
1.92971374988556 3.87688755989075
1.92816081047058 3.84418249130249
1.93072798252106 3.82265734672546
1.94922449588776 3.7876615524292
1.96910705566406 3.75521326065063
1.97827174663544 3.72565889358521
1.97378709316254 3.68508958816528
1.96715488433838 3.64951086044312
1.96680762767792 3.62838983535767
1.97569742202759 3.60488343238831
1.99405124187469 3.56972694396973
2.00409212112427 3.53985238075256
2.00087513923645 3.50171542167664
1.99590888023376 3.46686196327209
1.99590375423431 3.44418334960938
2.00497438907623 3.42154550552368
2.02843823432922 3.37926006317139
2.04935398101807 3.34170460700989
2.05572237968445 3.30672883987427
2.05454888343811 3.26029944419861
2.05473246574402 3.23152160644531
2.06281676292419 3.2081835269928
2.08427562713623 3.17324995994568
2.10508360862732 3.13969874382019
2.21934428215027 2.63935089111328
2.21989908218384 2.60307025909424
2.23298778533936 2.55501532554626
2.24816122055054 2.50962352752686
};
\addlegendentry{TOF Active 3}
\addplot [draw=color2, fill=color2, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
2.21833815574646 2.79517436027527
2.21831693649292 2.79518961906433
2.21838750839233 2.79514527320862
2.21838226318359 2.7951557636261
2.21834983825684 2.79517149925232
2.21837034225464 2.79514861106873
2.21836247444153 2.79514455795288
2.21838011741638 2.79511857032776
2.21838583946228 2.79511547088623
2.21834554672241 2.79518294334412
2.21832075119019 2.79516386985779
2.21832599639893 2.79514098167419
2.21832838058472 2.79513478279114
2.21835436820984 2.7951328754425
2.21840324401855 2.79508805274963
2.21840085983276 2.79509782791138
2.21834650039673 2.79515886306763
2.21835746765137 2.79513812065125
2.21831240653992 2.79516267776489
2.21832075119019 2.79512715339661
2.21831932067871 2.79513454437256
2.21833910942078 2.79514288902283
2.21839799880981 2.79510998725891
2.2183810710907 2.79511761665344
2.21838345527649 2.79513430595398
2.21840181350708 2.79513573646545
2.21830859184265 2.79515171051025
2.21827020645142 2.79515099525452
2.21833124160767 2.79516100883484
2.21835508346558 2.79515504837036
2.21832957267761 2.79514074325562
2.21835460662842 2.79511022567749
2.21844568252563 2.79509425163269
2.2184232711792 2.79510426521301
2.21830191612244 2.79511380195618
2.21993007659912 2.78679442405701
2.21973505020142 2.76968741416931
2.21734323501587 2.72969174385071
2.21328845024109 2.67711663246155
2.20734920501709 2.61184740066528
2.2002815246582 2.5475218296051
2.18987002372742 2.46932744979858
2.1785849571228 2.39112997055054
2.16560807228088 2.3121325969696
2.15993514060974 2.25499749183655
2.17174758911133 2.19712209701538
2.19544734954834 2.13272619247437
2.21963706016541 2.07373547554016
2.22631063461304 2.03333234786987
2.21321692466736 1.99793243408203
2.18894233703613 1.96896886825562
2.17543449401855 1.9511958360672
2.17043581008911 1.93208932876587
2.17305054664612 1.91212737560272
2.18917360305786 1.88074445724487
2.20700492858887 1.85064029693604
2.21337022781372 1.82616186141968
2.20804634094238 1.78908336162567
2.20131673812866 1.75587379932404
2.20136799812317 1.73464059829712
2.20226063728333 1.72987079620361
2.20224418640137 1.72984099388123
2.20220174789429 1.72990989685059
2.20229949951172 1.72982633113861
2.20232262611389 1.72978913784027
2.20228638648987 1.72979950904846
2.20228638648987 1.72983980178833
2.20227589607239 1.72982275485992
2.20230188369751 1.72982907295227
2.20228519439697 1.72985529899597
2.20228328704834 1.7298276424408
2.20232787132263 1.72982776165009
2.20233240127563 1.72979688644409
2.20228424072266 1.72980880737305
2.20223560333252 1.72988045215607
2.20228519439697 1.72982573509216
2.20234718322754 1.72981953620911
2.202321434021 1.72984158992767
2.20232048034668 1.72981715202332
2.2023509979248 1.72981572151184
2.20236434936523 1.72986817359924
2.20214285850525 1.72988796234131
2.20223202705383 1.72985875606537
2.20226397514343 1.72985470294952
2.20234718322754 1.72968113422394
2.204443359375 1.72467255592346
2.20895209312439 1.71643173694611
2.21675171852112 1.70792067050934
2.22625842094421 1.70132899284363
2.23766102790833 1.69679617881775
2.24955477714539 1.69514536857605
2.26097645759583 1.6961977481842
2.27303376197815 1.70049846172333
2.28436317443848 1.70806574821472
2.29236807823181 1.71789789199829
2.29872574806213 1.73133015632629
2.30026998519897 1.74581205844879
2.2979811668396 1.75981426239014
2.28861060142517 1.77871131896973
2.26827683448791 1.8100597858429
2.23384299278259 1.85903704166412
2.20271100997925 1.90739572048187
2.16802396774292 1.96582734584808
2.13504424095154 2.02367472648621
2.10105886459351 2.0909435749054
2.07125082015991 2.15686297416687
2.04355182647705 2.22041273117065
2.01816155910492 2.28703474998474
1.99373104572296 2.35909962654114
1.96929934024811 2.43688750267029
1.95048191547394 2.50190448760986
1.93169882297516 2.54244375228882
1.89545800685883 2.58161640167236
1.85355033874512 2.61813378334045
1.82249321937561 2.64769077301025
1.80806949138641 2.6753363609314
1.80220403671265 2.7078263759613
1.80195369720459 2.70975279808044
1.8020026922226 2.70963215827942
1.80192937850952 2.70979785919189
1.80201318264008 2.7096483707428
1.8020357131958 2.70963311195374
1.80194118022919 2.70979619026184
1.80203893184662 2.70962643623352
1.80204548835754 2.70961451530457
1.80194082260132 2.70977711677551
1.80204513072968 2.70979166030884
1.80208494663239 2.70951795578003
1.80206325054169 2.7096254825592
1.80196919441223 2.70981383323669
1.80197145938873 2.7097806930542
1.80196919441223 2.70977401733398
1.80197062492371 2.70977663993835
1.80210688114166 2.70968818664551
1.8018679857254 2.7279326915741
1.80272486209869 2.76788783073425
1.80473234653473 2.82019901275635
1.80668499469757 2.87801861763
1.80873718261719 2.94952797889709
1.81194891929626 3.02353262901306
1.81485786437988 3.10072922706604
1.81724002361298 3.17303514480591
1.81951858997345 3.26336002349854
1.81994559764862 3.3423957824707
1.82044043540955 3.41593265533447
1.81974139213562 3.50095224380493
1.8172945022583 3.5762779712677
2.11223831176758 3.10653162002563
2.11101999282837 3.06547904014587
2.1109055519104 3.03807306289673
2.11718573570251 3.01818442344666
2.13690915107727 2.99208569526672
2.15864505767822 2.96506094932556
2.16788973808289 2.94186544418335
2.17204394340515 2.90469026565552
2.17259254455566 2.8737428188324
2.17662825584412 2.8517644405365
2.18828263282776 2.8330237865448
2.21409025192261 2.80323147773743
2.22711791992187 2.78882122039795
2.2267080783844 2.7892370223999
2.22671761512756 2.7891948223114
2.22667279243469 2.78919076919556
2.22671523094177 2.78921389579773
2.22867479324341 2.78693056106567
2.23596897125244 2.77763175964355
2.24221196174622 2.76346969604492
2.246839427948 2.74505591392517
2.24318709373474 2.71718287467957
2.23068037033081 2.67817449569702
2.25004305839539 2.47649574279785
2.23304309844971 2.43498849868774
2.21739521026611 2.40638637542725
2.21192684173584 2.38349747657776
};
\addlegendentry{TOF Passive 3}
\end{axis}

\end{tikzpicture}


==> tex/nodes_pose3_4.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.72156862745098,0.525490196078431,0.0431372549019608}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color2}{rgb}{0,1,1}
\definecolor{color3}{rgb}{1,0.647058823529412,0}
\definecolor{color4}{rgb}{0.92156862745,0.74509803921,0.41960784313}
\definecolor{color5}{rgb}{0.69803921568,0.69803921568,0.69803921568}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
axis background/.style={fill=white!92!black},
axis line style={white},
legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={fill opacity=0.1, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.008,0.998)}, anchor=north west, nodes={scale=0.7}},
tick align=outside,
tick pos=both,
x grid style={white},
xmajorgrids,
xmin=0, xmax=3.7,
xtick style={color=black},
y grid style={white},
ymajorgrids,
ymin=1, ymax=4.5,
ytick style={color=black}
]
\addplot+[color=color5,mark=*,mark options={fill=color5},mark size=2pt, only marks, forget plot]
% \addplot [line width=4pt, white!50.1960784313725!black, opacity=0.4, forget plot]
table {%
2.19338583946228 2.79513692855835
2.19338941574097 2.79514718055725
2.19333815574646 2.79517436027527
2.19331693649292 2.79518961906433
2.19338750839233 2.79514527320862
2.19338226318359 2.7951557636261
2.19334983825684 2.79517149925232
2.19337034225464 2.79514861106873
2.19336247444153 2.79514455795288
2.19338011741638 2.79511857032776
2.19338583946228 2.79511547088623
2.19334554672241 2.79518294334412
2.19332075119019 2.79516386985779
2.19332599639893 2.79514098167419
2.19332838058472 2.79513478279114
2.19335436820984 2.7951328754425
2.19340324401855 2.79508805274963
2.19340085983276 2.79509782791138
2.19334650039673 2.79515886306763
2.19335746765137 2.79513812065125
2.19331240653992 2.79516267776489
2.19332075119019 2.79512715339661
2.19331932067871 2.79513454437256
2.19333910942078 2.79514288902283
2.19339799880981 2.79510998725891
2.1933810710907 2.79511761665344
2.19338345527649 2.79513430595398
2.19340181350708 2.79513573646545
2.19330859184265 2.79515171051025
2.19327020645142 2.79515099525452
2.19333124160767 2.79516100883484
2.19335508346558 2.79515504837036
2.19332957267761 2.79514074325562
2.19335460662842 2.79511022567749
2.19344568252563 2.79509425163269
2.1934232711792 2.79510426521301
2.19330191612244 2.79511380195618
2.19493007659912 2.78679442405701
2.19473505020142 2.76968741416931
2.19234323501587 2.72969174385071
2.18828845024109 2.67711663246155
2.18234920501709 2.61184740066528
2.1752815246582 2.5475218296051
2.16487002372742 2.46932744979858
2.1535849571228 2.39112997055054
2.14060807228088 2.3121325969696
2.13493514060974 2.25499749183655
2.14674758911133 2.19712209701538
2.17044734954834 2.13272619247437
2.19463706016541 2.07373547554016
2.20131063461304 2.03333234786987
2.18821692466736 1.99793243408203
2.16394233703613 1.96896886825562
2.15043449401855 1.9511958360672
2.14543581008911 1.93208932876587
2.14805054664612 1.91212737560272
2.16417360305786 1.88074445724487
2.18200492858887 1.85064029693604
2.18837022781372 1.82616186141968
2.18304634094238 1.78908336162567
2.17631673812866 1.75587379932404
2.17636799812317 1.73464059829712
2.17726063728333 1.72987079620361
2.17724418640137 1.72984099388123
2.17720174789429 1.72990989685059
2.17729949951172 1.72982633113861
2.17732262611389 1.72978913784027
2.17728638648987 1.72979950904846
2.17728638648987 1.72983980178833
2.17727589607239 1.72982275485992
2.17730188369751 1.72982907295227
2.17728519439697 1.72985529899597
2.17728328704834 1.7298276424408
2.17732787132263 1.72982776165009
2.17733240127563 1.72979688644409
2.17728424072266 1.72980880737305
2.17723560333252 1.72988045215607
2.17728519439697 1.72982573509216
2.17734718322754 1.72981953620911
2.177321434021 1.72984158992767
2.17732048034668 1.72981715202332
2.1773509979248 1.72981572151184
2.17736434936523 1.72986817359924
2.17714285850525 1.72988796234131
2.17723202705383 1.72985875606537
2.17726397514343 1.72985470294952
2.17734718322754 1.72968113422394
2.179443359375 1.72467255592346
2.18395209312439 1.71643173694611
2.19175171852112 1.70792067050934
2.20125842094421 1.70132899284363
2.21266102790833 1.69679617881775
2.22455477714539 1.69514536857605
2.23597645759583 1.6961977481842
2.24803376197815 1.70049846172333
2.25936317443848 1.70806574821472
2.26736807823181 1.71789789199829
2.27372574806213 1.73133015632629
2.27526998519897 1.74581205844879
2.2729811668396 1.75981426239014
2.26361060142517 1.77871131896973
2.24327683448792 1.8100597858429
2.20884299278259 1.85903704166412
2.17771100997925 1.90739572048187
2.14302396774292 1.96582734584808
2.11004424095154 2.02367472648621
2.07605886459351 2.0909435749054
2.04625082015991 2.15686297416687
2.01855182647705 2.22041273117065
1.99316155910492 2.28703474998474
1.96873104572296 2.35909962654114
1.94429934024811 2.43688750267029
1.92548191547394 2.50190448760986
1.90669882297516 2.54244375228882
1.87045800685883 2.58161640167236
1.82855033874512 2.61813378334045
1.79749321937561 2.64769077301025
1.78306949138641 2.6753363609314
1.77720403671265 2.7078263759613
1.77695369720459 2.70975279808044
1.7770026922226 2.70963215827942
1.77692937850952 2.70979785919189
1.77701318264008 2.7096483707428
1.7770357131958 2.70963311195374
1.77694118022919 2.70979619026184
1.77703893184662 2.70962643623352
1.77704548835754 2.70961451530457
1.77694082260132 2.70977711677551
1.77704513072968 2.70979166030884
1.77708494663239 2.70951795578003
1.77706325054169 2.7096254825592
1.77696919441223 2.70981383323669
1.77697145938873 2.7097806930542
1.77696919441223 2.70977401733398
1.77697062492371 2.70977663993835
1.77710688114166 2.70968818664551
1.7768679857254 2.7279326915741
1.77772486209869 2.76788783073425
1.77973234653473 2.82019901275635
1.78168499469757 2.87801861763
1.78373718261719 2.94952797889709
1.78694891929626 3.02353262901306
1.78985786437988 3.10072922706604
1.79224002361298 3.17303514480591
1.79451858997345 3.26336002349854
1.79494559764862 3.3423957824707
1.79544043540955 3.41593265533447
1.79474139213562 3.50095224380493
1.7922945022583 3.5762779712677
1.78916835784912 3.66468262672424
1.78378915786743 3.74553632736206
1.77919173240662 3.82316613197327
1.77562487125397 3.8762104511261
1.77394318580627 3.89044547080994
1.77406144142151 3.8903980255127
1.77408170700073 3.89038395881653
1.77408981323242 3.89038181304932
1.77383053302765 3.89027690887451
1.7740832567215 3.89043068885803
1.77414214611053 3.89035892486572
1.77402186393738 3.89038968086243
1.7740592956543 3.89038252830505
1.77406334877014 3.89036059379578
1.7741562128067 3.89029741287231
1.77414047718048 3.89035773277283
1.77412939071655 3.89036893844604
1.77399098873138 3.89036130905151
1.774054646492 3.89040207862854
1.77406620979309 3.89038014411926
1.77408635616302 3.89039206504822
1.77416038513184 3.89033913612366
1.77400493621826 3.89020013809204
1.77411222457886 3.89036464691162
1.77408766746521 3.89036154747009
1.77409267425537 3.89034795761108
1.77411925792694 3.89036750793457
1.77418076992035 3.89038443565369
1.77344417572021 3.90137457847595
1.77676999568939 3.91967225074768
1.78531897068024 3.93589735031128
1.7981424331665 3.94938850402832
1.8156510591507 3.9596951007843
1.8354195356369 3.96318387985229
1.85934281349182 3.96114039421082
1.88024997711182 3.95035576820374
1.89588391780853 3.93291068077087
1.90511047840118 3.90833759307861
1.90471374988556 3.87688755989075
1.90316081047058 3.84418249130249
1.90572798252106 3.82265734672546
1.92422449588776 3.7876615524292
1.94410705566406 3.75521326065063
1.95327174663544 3.72565889358521
1.94878709316254 3.68508958816528
1.94215488433838 3.64951086044312
1.94180762767792 3.62838983535767
1.95069742202759 3.60488343238831
1.96905124187469 3.56972694396973
1.97909212112427 3.53985238075256
1.97587513923645 3.50171542167664
1.97090888023376 3.46686196327209
1.97090375423431 3.44418334960938
1.97997438907623 3.42154550552368
2.00343823432922 3.37926006317139
2.02435398101807 3.34170460700989
2.03072237968445 3.30672883987427
2.02954888343811 3.26029944419861
2.02973246574402 3.23152160644531
2.03781676292419 3.2081835269928
2.05927562713623 3.17324995994568
2.08008360862732 3.13969874382019
2.08723831176758 3.10653162002563
2.08601999282837 3.06547904014587
2.0859055519104 3.03807306289673
2.09218573570251 3.01818442344666
2.11190915107727 2.99208569526672
2.13364505767822 2.96506094932556
2.14288973808289 2.94186544418335
2.14704394340515 2.90469026565552
2.14759254455566 2.8737428188324
2.15162825584412 2.8517644405365
2.16328263282776 2.8330237865448
2.18909025192261 2.80323147773743
2.20211791992188 2.78882122039795
2.2017080783844 2.7892370223999
2.20171761512756 2.7891948223114
2.20167279243469 2.78919076919556
2.20171523094177 2.78921389579773
2.20367479324341 2.78693056106567
2.21096897125244 2.77763175964355
2.21721196174622 2.76346969604492
2.221839427948 2.74505591392517
2.21818709373474 2.71718287467957
2.20568037033081 2.67817449569702
2.19434428215027 2.63935089111328
2.19489908218384 2.60307025909424
2.20798778533936 2.55501532554626
2.22316122055054 2.50962352752686
2.22504305839539 2.47649574279785
2.20804309844971 2.43498849868774
};
\addplot+[color=color5,mark=*,mark options={fill=color5},mark size=2pt, only marks, forget plot]
% \addplot [line width=4pt, white!50.1960784313725!black, opacity=0.4, forget plot]
table {%
3.20941066741943 2.9718005657196
3.20944356918335 2.97172927856445
3.20938587188721 2.97177600860596
3.20940685272217 2.97178077697754
3.20940136909485 2.97181272506714
3.20944452285767 2.97176003456116
3.20942854881287 2.9717857837677
3.20942711830139 2.97176361083984
3.20938682556152 2.97179865837097
3.20941972732544 2.97174143791199
3.20941042900085 2.97176337242126
3.20936870574951 2.9718325138092
3.20939493179321 2.971764087677
3.20938277244568 2.9717481136322
3.20940446853638 2.97176074981689
3.20944094657898 2.97179341316223
3.20948576927185 2.97172069549561
3.20925617218018 2.97165036201477
3.209397315979 2.97177362442017
3.20943212509155 2.97177338600159
3.20958089828491 2.97203350067139
3.20941305160522 2.9718337059021
3.20941257476807 2.97174334526062
3.20942568778992 2.97175049781799
3.20944571495056 2.97173237800598
3.20946335792542 2.97184348106384
3.20944452285767 2.97176432609558
3.20951581001282 2.97168374061584
3.20935034751892 2.9717755317688
3.2093939781189 2.9718611240387
3.20941781997681 2.97176313400269
3.20944786071777 2.97175908088684
3.20938420295715 2.97175979614258
3.20945978164673 2.97185015678406
3.20949792861938 2.97176122665405
3.20949411392212 2.97167110443115
3.20909595489502 2.97158813476562
3.20952153205872 2.98518848419189
3.21620512008667 3.00719618797302
3.23687338829041 3.02967715263367
3.26941871643066 3.04031801223755
3.3054838180542 3.02978658676147
3.32732772827148 3.00139570236206
3.32716584205627 2.95768475532532
3.29256105422974 2.91769957542419
3.25114154815674 2.89031934738159
3.22579908370972 2.86163830757141
3.22161650657654 2.822922706604
3.25206279754639 2.77488303184509
3.29100847244263 2.73889660835266
3.30975222587585 2.70610666275024
3.30327773094177 2.66122055053711
3.24939298629761 2.60823392868042
3.19769716262817 2.57684898376465
3.16201686859131 2.53839731216431
3.15694618225098 2.50233888626099
3.18326616287231 2.46209907531738
3.23405241966248 2.43440866470337
3.26392483711243 2.41544485092163
3.26934480667114 2.41074728965759
3.26938986778259 2.41073727607727
3.26925468444824 2.41052675247192
3.26932644844055 2.41046071052551
3.26927995681763 2.41052746772766
3.26923274993896 2.41054177284241
3.26930212974548 2.41053247451782
3.26932501792908 2.41051316261292
3.26933765411377 2.41051745414734
3.2693202495575 2.41047811508179
3.269287109375 2.41052055358887
3.26931047439575 2.41052007675171
3.2692813873291 2.41053104400635
3.26931405067444 2.41049575805664
3.26933121681213 2.4105224609375
3.26934480667114 2.41052007675171
3.26926684379578 2.4104917049408
3.26923274993896 2.41053628921509
3.26930665969849 2.41050004959106
3.2693452835083 2.41052436828613
3.26934337615967 2.41050004959106
3.26931381225586 2.4105224609375
3.26936888694763 2.41050505638123
3.26934623718262 2.4105339050293
3.26929020881653 2.41075539588928
3.26928067207336 2.41075992584229
3.26922702789307 2.41052675247192
3.26931047439575 2.41053485870361
3.27399230003357 2.40241765975952
3.28946471214294 2.38548612594604
3.31871151924133 2.37412095069885
3.35198211669922 2.38002443313599
3.37557172775269 2.40410590171814
3.38253307342529 2.43737530708313
3.37090754508972 2.4676148891449
3.33536505699158 2.4904088973999
3.28097891807556 2.50102257728577
3.24153733253479 2.51715970039368
3.21761131286621 2.56130313873291
3.22714638710022 2.63670969009399
3.26193165779114 2.69649600982666
3.28321385383606 2.74846410751343
3.28106474876404 2.78689575195312
3.24900412559509 2.81806039810181
3.18959808349609 2.8220226764679
3.12349629402161 2.80117464065552
3.0828161239624 2.77116823196411
3.068434715271 2.72925090789795
3.08647489547729 2.692058801651
3.12072253227234 2.67552208900452
3.15981554985046 2.68376135826111
3.18362474441528 2.71324634552002
3.18414807319641 2.75414538383484
3.16189908981323 2.7830913066864
3.09992909431458 2.79994487762451
3.02719855308533 2.79350900650024
2.98030042648315 2.77612352371216
2.95826959609985 2.74728488922119
2.95973515510559 2.70857048034668
2.98997974395752 2.67635798454285
3.02329516410828 2.67151498794556
3.05165839195251 2.68456816673279
3.06820106506348 2.70667052268982
3.0640652179718 2.76008987426758
3.02641868591309 2.7882866859436
2.96091723442078 2.79653596878052
2.90775299072266 2.80160927772522
2.87493777275085 2.821608543396
2.86109066009521 2.85967183113098
2.87897634506226 2.90830254554749
2.90633821487427 2.94863724708557
2.91591954231262 2.97530555725098
2.91643118858337 2.97795510292053
2.91643762588501 2.97792673110962
2.91644144058228 2.97791981697083
2.91644644737244 2.97786855697632
2.91650128364563 2.9785521030426
2.91450929641724 2.9912121295929
2.91833090782166 3.01650452613831
2.93367052078247 3.03994345664978
2.95890235900879 3.05466198921204
2.993084192276 3.05486631393433
3.02188181877136 3.03689479827881
3.03686833381653 3.00411033630371
3.03255009651184 2.96971487998962
2.98762273788452 2.92911458015442
2.94154739379883 2.90580153465271
2.91219282150269 2.87764143943787
2.90469193458557 2.82738184928894
2.92529821395874 2.77954530715942
2.94467186927795 2.73286890983582
2.94036626815796 2.69430136680603
2.89368677139282 2.65208959579468
2.83242559432983 2.63254427909851
2.78226685523987 2.61224317550659
2.75453996658325 2.58191013336182
2.75454187393188 2.54073309898376
2.79002618789673 2.49591445922852
2.82916355133057 2.46310663223267
2.85029911994934 2.42962908744812
2.84939622879028 2.39670920372009
2.84692406654358 2.39028835296631
2.84699726104736 2.39032769203186
2.84697103500366 2.39037871360779
2.84698009490967 2.39032125473022
2.84689736366272 2.39038133621216
2.8469295501709 2.39036250114441
2.84700036048889 2.39032578468323
2.84693050384521 2.39039707183838
2.84698987007141 2.39032387733459
2.8470504283905 2.39033055305481
2.84695053100586 2.39039278030396
2.84698724746704 2.39028763771057
2.84691667556763 2.39030122756958
2.84686207771301 2.39039993286133
2.84690618515015 2.39032244682312
2.847092628479 2.39028000831604
2.84702372550964 2.38984799385071
2.83875513076782 2.38012862205505
2.83027076721191 2.35691046714783
2.83313345909119 2.32794952392578
2.85159277915955 2.3021399974823
2.88365411758423 2.28997850418091
2.91986179351807 2.29956197738647
2.94382214546204 2.33080649375916
2.94388127326965 2.36528635025024
2.93504643440247 2.39783906936646
2.93686723709106 2.43228650093079
2.96070289611816 2.46220326423645
3.00756812095642 2.48573589324951
3.04186868667603 2.51048731803894
3.05866694450378 2.55247592926025
3.04838967323303 2.61828351020813
3.03199291229248 2.67561483383179
3.03581166267395 2.71781873703003
3.07386898994446 2.75047039985657
3.12782287597656 2.76184797286987
3.16920208930969 2.77466511726379
3.19417285919189 2.79836869239807
3.19856524467468 2.84714961051941
3.181156873703 2.89342570304871
3.17183327674866 2.93229699134827
3.18311285972595 2.96806383132935
3.20367312431335 2.98576617240906
3.20857000350952 2.98813056945801
3.20850133895874 2.988121509552
3.20849680900574 2.98812198638916
3.2086009979248 2.98807954788208
3.20840620994568 2.98813438415527
3.2085223197937 2.98814415931702
3.20858359336853 2.98817944526672
3.20858335494995 2.98818802833557
3.20853042602539 2.98825621604919
3.20852088928223 2.98810720443726
3.20857834815979 2.98814487457275
3.20859956741333 2.98813056945801
3.20854687690735 2.98807263374329
3.20850801467896 2.98815703392029
3.20856308937073 2.98815846443176
3.20851540565491 2.98821544647217
3.2085235118866 2.98801612854004
3.2084527015686 2.98812007904053
3.2086775302887 2.98806977272034
3.20867109298706 2.98810791969299
3.20858526229858 2.9881227016449
3.20857405662537 2.98821258544922
3.20854306221008 2.98821830749512
3.20851731300354 2.98818373680115
3.20846152305603 2.98820924758911
3.21299576759338 2.98926901817322
3.23111319541931 2.99250888824463
3.25649094581604 2.98827028274536
3.28226900100708 2.96964740753174
3.29537343978882 2.93595600128174
3.28478050231934 2.89634370803833
3.24992156028748 2.85738444328308
3.22237467765808 2.81967616081238
3.21932721138 2.78320980072021
3.25009369850159 2.73779678344727
3.28719806671143 2.70680522918701
3.30898928642273 2.67397618293762
};
\addplot+[color=color5,mark=*,mark options={fill=color5},mark size=2pt, only marks, forget plot]
% \addplot [line width=4pt, white!50.1960784313725!black, opacity=0.4, forget plot]
table {%
0.752379238605499 3.25722646713257
0.752389371395111 3.25722455978394
0.752314925193787 3.25725078582764
0.752292633056641 3.25727772712708
0.752374410629272 3.25724053382874
0.752372622489929 3.25723671913147
0.752341091632843 3.25725221633911
0.752370834350586 3.25723910331726
0.752368628978729 3.25723338127136
0.75239884853363 3.25720715522766
0.752362608909607 3.25723004341125
0.752315044403076 3.25727105140686
0.752309381961823 3.2572603225708
0.752317607402802 3.25723576545715
0.752326786518097 3.257248878479
0.752383828163147 3.25723171234131
0.75242817401886 3.2572033405304
0.752410590648651 3.25719308853149
0.752329111099243 3.25722646713257
0.752345979213715 3.25722932815552
0.75228875875473 3.25724935531616
0.752287149429321 3.25722932815552
0.752345025539398 3.25723123550415
0.752395331859589 3.25722503662109
0.752401053905487 3.25720763206482
0.752365469932556 3.25720715522766
0.75237238407135 3.25723743438721
0.752407848834991 3.2572295665741
0.752290666103363 3.25725054740906
0.752253592014313 3.25725126266479
0.752325475215912 3.25725531578064
0.752338409423828 3.25725221633911
0.752309024333954 3.25724363327026
0.752321243286133 3.2572340965271
0.752424120903015 3.25723266601562
0.752371609210968 3.25723958015442
0.752234101295471 3.25726819038391
0.742111504077911 3.26633882522583
0.733644902706146 3.27922296524048
0.72933167219162 3.29506778717041
0.729829907417297 3.3117561340332
0.73592746257782 3.32896089553833
0.745564341545105 3.34090662002563
0.758704841136932 3.35053372383118
0.773543477058411 3.35593271255493
0.789201021194458 3.35681867599487
0.804768741130829 3.35326910018921
0.818689525127411 3.34495067596436
0.829799950122833 3.33279705047607
0.837517976760864 3.31679534912109
0.839786887168884 3.30168724060059
0.8356614112854 3.27707505226135
0.814485847949982 3.20525288581848
0.808604776859283 3.1575345993042
0.807991504669189 3.07551169395447
0.813746929168701 2.99520444869995
0.819162249565125 2.93097686767578
0.811995148658752 2.89785003662109
0.790293097496033 2.83281183242798
0.782726168632507 2.78399920463562
0.780487775802612 2.70681381225586
0.782538115978241 2.61920547485352
0.785630702972412 2.55493092536926
0.782483875751495 2.53554105758667
0.759744763374329 2.48886895179749
0.750953018665314 2.46087169647217
0.749313175678253 2.39993500709534
0.749632596969604 2.39077472686768
0.749714374542236 2.39086580276489
0.749632477760315 2.39080286026001
0.749717354774475 2.39086771011353
0.749793648719788 2.39073276519775
0.749794781208038 2.39072370529175
0.749576032161713 2.3907573223114
0.749760210514069 2.39071130752563
0.749639809131622 2.3908109664917
0.749690473079681 2.39093065261841
0.749699831008911 2.39084315299988
0.749761641025543 2.39067983627319
0.749601066112518 2.39074420928955
0.749658405780792 2.39076042175293
0.749608039855957 2.39075422286987
0.749584972858429 2.39078879356384
0.749374747276306 2.39092707633972
0.749533891677856 2.39088940620422
0.749282479286194 2.39067339897156
0.749520897865295 2.39074110984802
0.752364218235016 2.37653803825378
0.761163234710693 2.35877346992493
0.776122510433197 2.34401631355286
0.794021487236023 2.33563947677612
0.814152836799622 2.33240985870361
0.834030747413635 2.33608436584473
0.850946307182312 2.3448224067688
0.864763140678406 2.36036133766174
0.87393856048584 2.37919592857361
0.884474813938141 2.43788623809814
0.893222033977509 2.51956558227539
0.900111794471741 2.54828429222107
0.926306962966919 2.59880113601685
0.96414315700531 2.66975140571594
0.999921917915344 2.7376823425293
1.03974223136902 2.82351326942444
1.07000029087067 2.894366979599
1.10002851486206 2.97284054756165
1.12601685523987 3.04977369308472
1.15284037590027 3.13740825653076
1.17440068721771 3.22173452377319
1.17612910270691 3.23226046562195
1.17623674869537 3.23223686218262
1.17626512050629 3.23217272758484
1.17626333236694 3.2321949005127
1.17639410495758 3.23214149475098
1.17630159854889 3.23217129707336
1.17631816864014 3.23220825195312
1.17608428001404 3.23223543167114
1.17611837387085 3.23220300674438
1.17623567581177 3.23224020004272
1.17619943618774 3.23221135139465
1.17633712291718 3.23218989372253
1.17609894275665 3.23222351074219
1.17629456520081 3.2322108745575
1.1761394739151 3.23210763931274
1.1762707233429 3.23218154907227
1.17631506919861 3.23217082023621
1.17624986171722 3.23216700553894
1.17617154121399 3.23220777511597
1.17621886730194 3.23221445083618
1.1761257648468 3.23223423957825
1.17612826824188 3.23221969604492
1.17624974250793 3.23218774795532
1.17631530761719 3.23218083381653
1.17637419700623 3.232177734375
1.17637038230896 3.23217844963074
1.17629599571228 3.23214840888977
1.17733705043793 3.2374050617218
1.18230617046356 3.24851155281067
1.19256258010864 3.26211309432983
1.20534014701843 3.27086901664734
1.21998727321625 3.27554655075073
1.23652899265289 3.27630615234375
1.25114452838898 3.27206158638
1.26467871665955 3.26417350769043
1.27469432353973 3.25378751754761
1.28248608112335 3.23827195167542
1.28494191169739 3.22330904006958
1.28394830226898 3.20901560783386
1.2657310962677 3.15588402748108
1.24111020565033 3.08857679367065
1.21100056171417 3.00296330451965
1.18602561950684 2.92151284217834
1.16455340385437 2.84312152862549
1.14428126811981 2.76015615463257
1.12731754779816 2.67672061920166
1.11237156391144 2.59246778488159
1.1006144285202 2.504399061203
1.09231925010681 2.41970753669739
1.09176862239838 2.40403747558594
1.09179842472076 2.40414357185364
1.09176766872406 2.40413570404053
1.09173774719238 2.40412640571594
1.09177362918854 2.4040424823761
1.09177362918854 2.40402841567993
1.09175491333008 2.4040379524231
1.09178280830383 2.40413761138916
1.09178495407104 2.40415668487549
1.09177899360657 2.40402579307556
1.09175777435303 2.40404272079468
1.09177994728088 2.40402436256409
1.09174001216888 2.40406131744385
1.09174823760986 2.40406584739685
1.09180343151093 2.40412330627441
1.09184515476227 2.40412259101868
1.09181666374207 2.40412569046021
1.09174752235413 2.40412020683289
1.09181177616119 2.40401196479797
1.0919828414917 2.40400290489197
1.09314131736755 2.38989305496216
1.1002653837204 2.37173342704773
1.11320352554321 2.35686206817627
1.12931048870087 2.34648966789246
1.14853250980377 2.34121060371399
1.16795682907104 2.34171319007874
1.18692862987518 2.34937644004822
1.20210838317871 2.36149263381958
1.21236968040466 2.37792348861694
1.21736466884613 2.39778447151184
1.21653413772583 2.41582322120667
1.2088406085968 2.43547606468201
1.17277002334595 2.47725224494934
1.1322877407074 2.52106904983521
1.11866807937622 2.54804921150208
1.09437143802643 2.61727070808411
1.06777489185333 2.69437909126282
1.0370284318924 2.77634477615356
1.00335848331451 2.85407066345215
0.969205439090729 2.92724919319153
0.931894659996033 3.00006079673767
0.886995792388916 3.08114099502563
0.845311164855957 3.150306224823
0.798402428627014 3.22118425369263
0.74742579460144 3.29255414009094
0.741768896579742 3.2993323802948
0.741783916950226 3.29939389228821
0.741789519786835 3.29941320419312
0.741896390914917 3.29938125610352
0.74194872379303 3.29936742782593
0.741909623146057 3.29939651489258
0.741798758506775 3.29942417144775
0.741811394691467 3.29939651489258
0.7418093085289 3.29940223693848
0.741834163665771 3.2994019985199
0.741900503635406 3.29938316345215
0.741926670074463 3.29937243461609
0.741921901702881 3.29937362670898
0.741916179656982 3.29938650131226
0.741812646389008 3.29942607879639
0.741804480552673 3.2994122505188
0.741800308227539 3.29940629005432
0.742001354694366 3.29937386512756
0.741996824741364 3.2993597984314
0.742022335529327 3.29935765266418
0.741944372653961 3.29937314987183
0.741845786571503 3.29940724372864
0.741842746734619 3.2994122505188
0.741812467575073 3.29939222335815
0.74176299571991 3.29940128326416
0.741823613643646 3.29947519302368
0.735401034355164 3.30842041969299
0.729616582393646 3.321537733078
0.727872908115387 3.3378734588623
0.731210112571716 3.3541157245636
0.739045441150665 3.36879396438599
0.749662637710571 3.37862491607666
0.763482749462128 3.38544487953186
0.780208885669708 3.38861417770386
0.795109748840332 3.38689875602722
0.809151828289032 3.38018679618835
0.821234285831451 3.36979293823242
0.829733729362488 3.35563349723816
};
\addplot+[color=color5,mark=*,mark options={fill=color5},mark size=2pt, only marks, forget plot]
% \addplot [line width=4pt, white!50.1960784313725!black, opacity=0.4, forget plot]
table {%
2.31124114990234 1.70864307880402
2.3118941783905 1.70900619029999
2.31326150894165 1.70924401283264
2.31337261199951 1.70931029319763
2.31348085403442 1.70937252044678
2.31562757492065 1.70980525016785
2.31562900543213 1.70987296104431
2.31598830223083 1.71133518218994
2.3145751953125 1.71999299526215
2.27310824394226 1.75502979755402
2.20931005477905 1.83813726902008
2.1642005443573 1.91528832912445
2.13450694084167 1.93395841121674
2.14017271995544 1.94337821006775
2.14248180389404 1.95304536819458
2.14209413528442 1.96176028251648
2.1407163143158 1.96824657917023
2.13007545471191 2.00002956390381
2.10809445381165 2.0807466506958
2.08058094978333 2.19799947738647
2.05663776397705 2.265704870224
2.02320837974548 2.29877495765686
1.97777152061462 2.32779836654663
1.95879530906677 2.34483027458191
1.9485536813736 2.36766910552979
1.94049751758575 2.42917823791504
1.93709313869476 2.45533084869385
1.93060743808746 2.46908068656921
1.90215992927551 2.50422525405884
1.84619271755219 2.57641959190369
1.78013098239899 2.66391849517822
1.70581161975861 2.74404644966125
1.68413996696472 2.7656934261322
1.68416011333466 2.7656888961792
1.68418049812317 2.76569628715515
1.68418502807617 2.76568937301636
1.68411803245544 2.76575326919556
1.68034529685974 2.76836609840393
1.66874086856842 2.77712202072144
1.65560126304626 2.79483246803284
1.64805948734283 2.81825971603394
1.65426957607269 2.85263752937317
1.69032680988312 2.90708780288696
1.7328417301178 2.95012974739075
1.74144995212555 2.97554445266724
1.73201322555542 3.02511501312256
1.7086056470871 3.07502293586731
1.7001701593399 3.0991849899292
1.70220637321472 3.12868714332581
1.73688352108002 3.19593048095703
1.77285063266754 3.23872756958008
1.78163981437683 3.26259541511536
1.77557158470154 3.30924487113953
1.76137983798981 3.36615800857544
1.75941240787506 3.39421820640564
1.77044248580933 3.42430877685547
1.77655589580536 3.44731426239014
1.76226365566254 3.49839735031128
1.73642659187317 3.55115127563477
1.72767686843872 3.5750458240509
1.7297123670578 3.6035373210907
1.75847458839417 3.66669201850891
1.77039170265198 3.69304490089417
1.76733756065369 3.72200727462769
1.73897469043732 3.78609800338745
1.73040282726288 3.80075097084045
1.73040270805359 3.80074071884155
1.73039066791534 3.80075883865356
1.73047304153442 3.80089664459229
1.73037481307983 3.80077481269836
1.73051786422729 3.80077624320984
1.73039484024048 3.80075716972351
1.73052203655243 3.80073761940002
1.73047780990601 3.80069780349731
1.73046100139618 3.80074954032898
1.73036646842957 3.80078649520874
1.73036551475525 3.80092310905457
1.73035168647766 3.80077743530273
1.73047375679016 3.80074095726013
1.73045551776886 3.80072522163391
1.73051333427429 3.80080080032349
1.7304584980011 3.80075693130493
1.73048567771912 3.8007504940033
1.73035168647766 3.80093169212341
1.73033976554871 3.80091619491577
1.73025524616241 3.80079460144043
1.73040723800659 3.80075812339783
1.72547054290771 3.8103609085083
1.71990704536438 3.83524465560913
1.72398865222931 3.86022114753723
1.73575246334076 3.8809609413147
1.75686764717102 3.89729976654053
1.78641259670258 3.90486073493958
1.81045949459076 3.90077257156372
1.83214628696442 3.88709616661072
1.84776949882507 3.86550354957581
1.85414481163025 3.83448076248169
1.84095060825348 3.778963804245
1.83579313755035 3.75349950790405
1.84645640850067 3.72344040870667
1.89185202121735 3.67021250724792
1.91762018203735 3.64410805702209
1.92900931835175 3.61935019493103
1.92945516109467 3.5731680393219
1.91943228244781 3.51348638534546
1.92151808738708 3.49047446250916
1.94853925704956 3.44872975349426
1.98535978794098 3.40587115287781
1.99737787246704 3.38116836547852
1.99603629112244 3.33437871932983
1.98247063159943 3.28617596626282
1.98313355445862 3.25946664810181
2.0095636844635 3.21459007263184
2.06151437759399 3.16198253631592
2.08294677734375 3.13871192932129
2.09176707267761 3.11762857437134
2.08939099311829 3.06796002388
2.07562446594238 3.01648569107056
2.07653617858887 2.99143695831299
2.08704352378845 2.97194504737854
2.12093806266785 2.93552827835083
2.1418776512146 2.91289162635803
2.15713953971863 2.87799882888794
2.15392231941223 2.84065079689026
2.15432500839233 2.81723284721375
2.16262722015381 2.7989513874054
2.16253042221069 2.79853534698486
2.16253757476807 2.79851603507996
2.16251969337463 2.79850721359253
2.16269278526306 2.79896640777588
2.16255807876587 2.79854941368103
2.16256475448608 2.79854893684387
2.16248893737793 2.79847979545593
2.16250038146973 2.7984561920166
2.16255879402161 2.79854321479797
2.16338467597961 2.79722332954407
2.17302870750427 2.78460574150085
2.18214964866638 2.7591073513031
2.1788125038147 2.72654366493225
2.15093612670898 2.67330431938171
2.13915038108826 2.6454005241394
2.14186668395996 2.61790585517883
2.16703486442566 2.55642986297607
2.1809663772583 2.52304863929749
2.18089723587036 2.48780608177185
2.16039800643921 2.42824268341064
2.15347337722778 2.40285348892212
2.16465020179749 2.35659193992615
2.18669557571411 2.3134126663208
2.19437742233276 2.28514957427979
2.18089628219604 2.22899150848389
2.15973448753357 2.18291568756104
2.15648245811462 2.16004204750061
2.16931891441345 2.12036490440369
2.17968559265137 2.09079742431641
2.17606687545776 2.05601024627686
2.14325523376465 2.00046491622925
2.12785744667053 1.97414898872375
2.12559294700623 1.95043444633484
2.13801240921021 1.92372274398804
2.18218421936035 1.87270164489746
2.20442652702332 1.84686350822449
2.21338725090027 1.82412397861481
2.21194577217102 1.79427826404572
2.19117474555969 1.73699021339417
2.18484807014465 1.72232091426849
2.18489575386047 1.72228598594666
2.18488788604736 1.72227358818054
2.18489551544189 1.722292304039
2.18490505218506 1.72231125831604
2.18486833572388 1.72229242324829
2.18487286567688 1.72226691246033
2.18483972549438 1.72227597236633
2.18482255935669 1.72231268882751
2.18484687805176 1.72226750850677
2.18489575386047 1.72230935096741
2.18496251106262 1.7223025560379
2.18351173400879 1.71758711338043
2.18032550811768 1.70103371143341
2.18507075309753 1.67988193035126
2.19778156280518 1.66287922859192
2.21945023536682 1.65190672874451
2.23951411247253 1.65200579166412
2.25855755805969 1.65995478630066
2.27034091949463 1.67211139202118
2.27829527854919 1.68839251995087
2.27890229225159 1.71143841743469
2.2677481174469 1.73401689529419
2.21502590179443 1.78637957572937
2.18314814567566 1.81390607357025
2.17138123512268 1.83988261222839
2.17109870910645 1.88288056850433
2.16989326477051 1.9113929271698
2.15384435653687 1.93521392345428
2.12139201164246 1.960981965065
2.10579824447632 1.98041141033173
2.09869194030762 2.00698184967041
2.10150814056396 2.0680878162384
2.10034823417664 2.09776329994202
2.08525276184082 2.12139248847961
2.0583348274231 2.14564085006714
2.04433822631836 2.16476225852966
2.03421068191528 2.21230506896973
2.02946901321411 2.26033186912537
2.01520895957947 2.28665256500244
1.97215890884399 2.32734131813049
1.94938278198242 2.34792423248291
1.93664157390594 2.37499785423279
1.93381154537201 2.43576240539551
1.9338287115097 2.46170711517334
1.92351651191711 2.48153305053711
1.89414811134338 2.50587296485901
1.87240517139435 2.5238184928894
1.8582090139389 2.5523476600647
1.8534072637558 2.61932253837585
1.85065901279449 2.64369130134583
1.83701002597809 2.66386437416077
1.79943645000458 2.68389940261841
1.75417244434357 2.70180869102478
1.75387465953827 2.70181059837341
1.75387668609619 2.70180010795593
1.7539290189743 2.70172095298767
1.75388729572296 2.70178031921387
1.75381112098694 2.70184588432312
1.75385522842407 2.70183682441711
1.75380516052246 2.70183229446411
1.75384914875031 2.70181941986084
1.75377953052521 2.70183539390564
1.74946367740631 2.70396089553833
1.73621618747711 2.71185374259949
1.7205274105072 2.72785902023315
1.71051359176636 2.75175023078918
1.70988881587982 2.78045964241028
1.73330855369568 2.82563066482544
1.76120162010193 2.86304354667664
1.76731944084167 2.88962340354919
1.75412213802338 2.93278384208679
1.74168300628662 2.96268248558044
1.74253237247467 2.99287414550781
1.77392637729645 3.06015586853027
};
\addplot+[color=color5,mark=*,mark options={fill=color5},mark size=2pt, only marks, forget plot]
% \addplot [line width=4pt, white!50.1960784313725!black, opacity=0.4, forget plot]
table {%
1.69293105602264 1.75642144680023
1.69296205043793 1.75636732578278
1.69267070293427 1.7566910982132
1.69263923168182 1.75673913955688
1.69292342662811 1.75643217563629
1.69274091720581 1.75660061836243
1.69293713569641 1.75638473033905
1.69295859336853 1.75635969638824
1.69297611713409 1.75631022453308
1.69298982620239 1.75630486011505
1.69297432899475 1.75631725788116
1.69291734695435 1.75639247894287
1.6929407119751 1.75638842582703
1.69294774532318 1.75635492801666
1.69295966625214 1.75633692741394
1.69297277927399 1.75633013248444
1.69297122955322 1.75629127025604
1.6929839849472 1.75635325908661
1.69270586967468 1.75657033920288
1.69268321990967 1.75667750835419
1.6926372051239 1.75660049915314
1.69267952442169 1.75656545162201
1.69267475605011 1.75667333602905
1.6926863193512 1.75657093524933
1.69296824932098 1.75639379024506
1.69271540641785 1.75665616989136
1.69272243976593 1.75664877891541
1.69296932220459 1.75636386871338
1.69263315200806 1.75672423839569
1.69264006614685 1.75671255588531
1.6926931142807 1.75654518604279
1.69268453121185 1.75666010379791
1.69290781021118 1.75644600391388
1.6927011013031 1.75666809082031
1.69298779964447 1.75634276866913
1.69272363185883 1.75661242008209
1.69265413284302 1.75656986236572
1.69025361537933 1.74898743629456
1.68685483932495 1.73104226589203
1.68867039680481 1.71332108974457
1.69633305072784 1.69645118713379
1.7095137834549 1.68125176429749
1.72483003139496 1.67191135883331
1.74420130252838 1.66738307476044
1.76299977302551 1.6687513589859
1.78033924102783 1.67610156536102
1.79400265216827 1.68769335746765
1.80554044246674 1.70569443702698
1.81937658786774 1.76926410198212
1.82793474197388 1.82236421108246
1.83347296714783 1.84038734436035
1.87141156196594 1.88205397129059
1.89024794101715 1.898766040802
1.90021967887878 1.91456758975983
1.91206800937653 1.97663283348083
1.91849076747894 2.03108477592468
1.92203211784363 2.05215406417847
1.95948529243469 2.10408496856689
1.9939022064209 2.14210391044617
2.00440144538879 2.15875363349915
2.01269125938416 2.21199202537537
2.01391243934631 2.2380964756012
2.03071975708008 2.27141213417053
2.08027529716492 2.33485913276672
2.11290788650513 2.37355995178223
2.12262582778931 2.38839483261108
2.12983536720276 2.42847609519958
2.13038468360901 2.45210003852844
2.1411075592041 2.47458291053772
2.18006420135498 2.52274775505066
2.19589424133301 2.54192519187927
2.20766663551331 2.57670474052429
2.22097635269165 2.64189291000366
2.22149610519409 2.64438915252686
2.22149968147278 2.64439487457275
2.22150778770447 2.64439868927002
2.22145962715149 2.64443445205688
2.22146725654602 2.64443755149841
2.22151875495911 2.64436745643616
2.22150278091431 2.64435172080994
2.22151184082031 2.6443498134613
2.22152614593506 2.64436841011047
2.22153759002686 2.64436864852905
2.2214503288269 2.64440584182739
2.22143840789795 2.64440751075745
2.22143507003784 2.64445090293884
2.22148895263672 2.64438366889954
2.22543430328369 2.66312789916992
2.24226427078247 2.73198366165161
2.2577657699585 2.78751492500305
2.25748133659363 2.83129119873047
2.2447497844696 2.91402387619019
2.23633122444153 2.96164107322693
2.24090242385864 3.00029563903809
2.26658892631531 3.06667828559875
2.27598094940186 3.08806490898132
2.2747049331665 3.12557983398438
2.26158690452576 3.20547151565552
2.25159811973572 3.2606475353241
2.25107717514038 3.28165984153748
2.27118754386902 3.3306519985199
2.2797110080719 3.34683990478516
2.28234696388245 3.38719320297241
2.27858686447144 3.45986461639404
2.2731146812439 3.55020093917847
2.26874017715454 3.63657903671265
2.26343584060669 3.73539781570435
2.26117324829102 3.79094457626343
2.26110672950745 3.79080820083618
2.26113367080688 3.79082226753235
2.26119422912598 3.79080629348755
2.26120924949646 3.7908046245575
2.26124715805054 3.79081320762634
2.26119065284729 3.79083347320557
2.26128554344177 3.79087924957275
2.26109766960144 3.79084062576294
2.26104807853699 3.79085111618042
2.2611289024353 3.79083633422852
2.26116633415222 3.79082489013672
2.26120066642761 3.79080557823181
2.26112651824951 3.79083490371704
2.26117324829102 3.79082179069519
2.26124095916748 3.79087209701538
2.2612841129303 3.79086947441101
2.26119565963745 3.79081344604492
2.26116323471069 3.79083275794983
2.26116633415222 3.79081964492798
2.26118063926697 3.79081010818481
2.26113510131836 3.79082870483398
2.2611289024353 3.79082322120667
2.26117348670959 3.79083395004272
2.26120734214783 3.79081726074219
2.26122331619263 3.79078769683838
2.26127457618713 3.79080820083618
2.26118230819702 3.79080128669739
2.26128673553467 3.7920560836792
2.26030468940735 3.80735015869141
2.26446652412415 3.82547283172607
2.27358150482178 3.84022521972656
2.28544092178345 3.85108160972595
2.30082750320435 3.85886931419373
2.31670165061951 3.86238956451416
2.33447980880737 3.85979890823364
2.34886622428894 3.85448551177979
2.36390709877014 3.84230875968933
2.37333083152771 3.82791256904602
2.37785410881042 3.81401920318604
2.37853074073792 3.79584121704102
2.37377738952637 3.77909731864929
2.33162260055542 3.73397564888
2.29687023162842 3.705402135849
2.28394412994385 3.69044375419617
2.26235389709473 3.63504862785339
2.25694513320923 3.61254000663757
2.23471426963806 3.58375334739685
2.19970035552979 3.55569529533386
2.18494868278503 3.53932523727417
2.15719699859619 3.47883796691895
2.12669372558594 3.40366578102112
2.11374282836914 3.37256979942322
2.06667375564575 3.32831978797913
2.02995538711548 3.30207252502441
2.01484608650208 3.28506255149841
1.98616600036621 3.22108387947083
1.96032893657684 3.1539945602417
1.95039653778076 3.12786149978638
1.92005014419556 3.09464883804321
1.8587760925293 3.04418873786926
1.84576392173767 3.02830410003662
1.82246541976929 2.96940302848816
1.79477560520172 2.89506840705872
1.78755283355713 2.87239336967468
1.78747749328613 2.87243938446045
1.78743243217468 2.87235569953918
1.78749024868011 2.87243056297302
1.7876387834549 2.87235546112061
1.78754544258118 2.87227129936218
1.78388798236847 2.86789441108704
1.77382934093475 2.85331010818481
1.76905584335327 2.83309602737427
1.77065181732178 2.77248239517212
1.77501726150513 2.68419551849365
1.77949297428131 2.58843564987183
1.78325688838959 2.49157238006592
1.78689217567444 2.40333867073059
1.78903198242188 2.31716847419739
1.79083120822906 2.28564691543579
1.77930068969727 2.25379729270935
1.7529239654541 2.21127867698669
1.7446985244751 2.19577622413635
1.74293768405914 2.15900373458862
1.74570071697235 2.12190198898315
1.73693549633026 2.0861074924469
1.70071697235107 2.01979947090149
1.68780398368835 1.99921333789825
1.68320941925049 1.97958827018738
1.68786180019379 1.91909623146057
1.69595146179199 1.83887100219727
1.70006287097931 1.80932223796844
1.68894493579865 1.77284300327301
1.65041446685791 1.71052873134613
1.64579403400421 1.70346975326538
1.64582943916321 1.70350348949432
1.6457976102829 1.7035801410675
1.64578902721405 1.70349729061127
1.64579260349274 1.70344245433807
1.64583790302277 1.70332551002502
1.64580035209656 1.70342898368835
1.64577758312225 1.70355045795441
1.64580488204956 1.70352077484131
1.6458181142807 1.70352268218994
1.6458113193512 1.70346200466156
1.64580714702606 1.7033885717392
1.64580082893372 1.70335650444031
1.64583039283752 1.70333015918732
1.64582705497742 1.70333504676819
1.64580023288727 1.70351850986481
1.64580154418945 1.70349645614624
1.64585220813751 1.70282423496246
1.64580953121185 1.70339035987854
1.64578151702881 1.70343351364136
1.64582979679108 1.70345211029053
1.6458477973938 1.7034866809845
1.64581418037415 1.70352339744568
1.6457804441452 1.70353996753693
1.64581823348999 1.70344018936157
1.6457816362381 1.70343625545502
1.64580202102661 1.70334792137146
1.64046382904053 1.69689106941223
1.63193416595459 1.68221163749695
1.62780106067657 1.66599106788635
1.62833762168884 1.64717161655426
1.63489663600922 1.63005459308624
1.64430153369904 1.61663484573364
1.65855085849762 1.60563445091248
1.67527568340302 1.59863424301147
1.69248616695404 1.59771728515625
1.70991349220276 1.60131633281708
1.72595286369324 1.60981786251068
1.73946738243103 1.6233161687851
};
\addplot+[color=color4,mark=*,mark options={fill=color4},mark size=6pt, only marks, forget plot]
% \addplot [line width=10pt, color3, opacity=0.5, forget plot]
table {%
2.35287475585938 3.81773686408997
2.35287475585938 3.817711353302
2.3528139591217 3.81775689125061
2.35279226303101 3.81778311729431
2.35287046432495 3.81774520874023
2.35287022590637 3.81773710250854
2.35283231735229 3.81777048110962
2.35288000106812 3.81775188446045
2.35286641120911 3.81775212287903
2.35288548469543 3.81772255897522
2.35285711288452 3.81772780418396
2.35279750823975 3.81778430938721
2.35278129577637 3.81777620315552
2.35275840759277 3.81775808334351
2.35280323028564 3.81775546073914
2.35288977622986 3.8177592754364
2.35292458534241 3.81772637367249
2.35293459892273 3.81775665283203
2.35281777381897 3.81775808334351
2.35283374786377 3.81775212287903
2.35276579856873 3.81777906417847
2.35277128219604 3.81776309013367
2.35282111167908 3.81774377822876
2.35289621353149 3.81774663925171
2.3528847694397 3.81771969795227
2.35283184051514 3.81772112846375
2.35287022590637 3.81775736808777
2.35291481018066 3.81774544715881
2.3527557849884 3.81775999069214
2.35271692276001 3.81775879859924
2.35283517837524 3.81775522232056
2.35287308692932 3.81775331497192
2.35282206535339 3.81773662567139
2.35283231735229 3.81771373748779
2.35295915603638 3.81772136688232
2.35290479660034 3.81773352622986
2.35275101661682 3.8177227973938
2.34987497329712 3.82129335403442
2.340487241745 3.83317422866821
2.33355569839478 3.85309243202209
2.3358039855957 3.87695360183716
2.35050582885742 3.89755606651306
2.37000370025635 3.9093804359436
2.39629721641541 3.91128158569336
2.41915798187256 3.90146541595459
2.43452215194702 3.88353395462036
2.44126582145691 3.86120581626892
2.43711042404175 3.83595538139343
2.42093396186829 3.81526494026184
2.37800288200378 3.79221177101135
2.3437237739563 3.77554726600647
2.31757116317749 3.74890685081482
2.30641889572144 3.69597578048706
2.30388855934143 3.65638828277588
2.29384541511536 3.62661695480347
2.26619577407837 3.6053204536438
2.22021293640137 3.58836317062378
2.18147754669189 3.568687915802
2.16322636604309 3.53900337219238
2.15909719467163 3.49670076370239
2.15758371353149 3.46665453910828
2.14777946472168 3.44460415840149
2.12036085128784 3.42386412620544
2.07702994346619 3.40293216705322
2.04967904090881 3.38123750686646
2.03565359115601 3.34564805030823
2.03148007392883 3.29817771911621
2.02427864074707 3.26341199874878
2.00730228424072 3.2425217628479
1.96863687038422 3.22443246841431
1.92919027805328 3.20665502548218
1.90702617168427 3.18392992019653
1.89775335788727 3.14324378967285
1.90213346481323 3.09607267379761
1.90235602855682 3.06225872039795
1.89134120941162 3.0389723777771
1.86219441890717 3.01929092407227
1.82394957542419 3.00617218017578
1.79455924034119 2.99059462547302
1.77636909484863 2.96508026123047
1.76727867126465 2.91815638542175
1.7630615234375 2.88085103034973
1.76120448112488 2.87338018417358
1.76102995872498 2.87358951568604
1.76103639602661 2.87360572814941
1.7611163854599 2.87346005439758
1.76116728782654 2.87341451644897
1.75763094425201 2.86772394180298
1.75019419193268 2.84761333465576
1.74922943115234 2.79766225814819
1.75250101089478 2.74644231796265
1.74644505977631 2.70981693267822
1.7231605052948 2.67680907249451
1.70500910282135 2.64832329750061
1.70046973228455 2.61618757247925
1.7155864238739 2.57314443588257
1.72649693489075 2.54189586639404
1.72310948371887 2.51015090942383
1.69779932498932 2.47239065170288
1.67298209667206 2.44055223464966
1.66207456588745 2.41048908233643
1.6682893037796 2.3728084564209
1.6805374622345 2.33398151397705
1.68123495578766 2.30927133560181
1.66152405738831 2.26981401443481
1.64307355880737 2.23642182350159
1.63714528083801 2.19976425170898
1.65402209758759 2.14987564086914
1.66807949542999 2.11681127548218
1.67039287090302 2.08942103385925
1.65521955490112 2.05948305130005
1.63392293453217 2.0319185256958
1.62376070022583 2.00650572776794
1.62621772289276 1.97425484657288
1.64565110206604 1.93982827663422
1.65604174137115 1.91826713085175
1.65627074241638 1.89377653598785
1.63684105873108 1.85359072685242
1.61124801635742 1.80987429618835
1.6034562587738 1.7798957824707
1.61060738563538 1.75210011005402
1.62737655639648 1.72913467884064
1.63470995426178 1.72224748134613
1.63473427295685 1.72226893901825
1.63473296165466 1.72224521636963
1.63469552993774 1.72225105762482
1.63471519947052 1.72225284576416
1.634730219841 1.72221994400024
1.63470339775085 1.72224855422974
1.63472211360931 1.72224819660187
1.63474917411804 1.72221326828003
1.63476419448853 1.72219276428223
1.63479387760162 1.72223341464996
1.63479375839233 1.72220075130463
1.6347336769104 1.72218453884125
1.63558971881866 1.72187197208405
1.64801847934723 1.71381616592407
1.6749564409256 1.70593547821045
1.70630192756653 1.71289646625519
1.73121762275696 1.73489677906036
1.74386894702911 1.77704060077667
1.74125468730927 1.82685148715973
1.74006235599518 1.86237895488739
1.74884712696075 1.88588857650757
1.78226387500763 1.90808153152466
1.82982206344604 1.92184591293335
1.8650130033493 1.93541979789734
1.89097774028778 1.96528780460358
1.89500522613525 2.00551295280457
1.88947057723999 2.0447211265564
1.89008939266205 2.07032752037048
1.90527021884918 2.09504556655884
1.94117391109467 2.11963081359863
1.97579061985016 2.14271926879883
1.99488723278046 2.16962647438049
2.00226902961731 2.21783351898193
2.00424933433533 2.25188064575195
2.0125367641449 2.27587819099426
2.03787755966187 2.29687738418579
2.06372284889221 2.31201243400574
2.08122968673706 2.33245754241943
2.09026718139648 2.36669778823853
2.09325432777405 2.39452457427979
2.10196447372437 2.41559290885925
2.12485456466675 2.43369030952454
2.16415190696716 2.45542192459106
2.18676352500916 2.47263026237488
2.20438408851624 2.5108950138092
2.19939637184143 2.55935525894165
2.19229745864868 2.59356570243835
2.19129419326782 2.6015887260437
2.19132113456726 2.60154223442078
2.19129371643066 2.60160064697266
2.19128799438477 2.60158801078796
2.1912624835968 2.60158038139343
2.19097638130188 2.60121488571167
2.19100260734558 2.60119676589966
2.19264531135559 2.61303806304932
2.19807767868042 2.65659880638123
2.2054488658905 2.71359539031982
2.2120509147644 2.780113697052
2.21646451950073 2.85675740242004
2.22015881538391 2.93833327293396
2.21931266784668 3.01831674575806
2.21968579292297 3.08014893531799
2.23371648788452 3.1292142868042
2.26490473747253 3.18595767021179
2.285071849823 3.22783851623535
2.29016470909119 3.2691011428833
2.26999044418335 3.31303906440735
2.25009536743164 3.34423971176147
2.24346709251404 3.36919355392456
2.25763940811157 3.40689373016357
2.28944301605225 3.44696855545044
2.31359171867371 3.484459400177
2.31526660919189 3.52126693725586
2.29336380958557 3.56770372390747
2.26834774017334 3.60458636283875
2.25603985786438 3.63842821121216
2.26329517364502 3.6665575504303
2.28723168373108 3.69595289230347
2.30471968650818 3.72237920761108
2.30868458747864 3.75484943389893
2.29077911376953 3.80456495285034
2.28329014778137 3.81949210166931
2.2833878993988 3.81935524940491
2.28345203399658 3.81930208206177
2.2833468914032 3.8192765712738
2.28338098526001 3.8193941116333
2.28335046768188 3.81941723823547
2.2833685874939 3.81941938400269
2.28335237503052 3.81940412521362
2.28342223167419 3.8193736076355
2.28344631195068 3.81932044029236
2.28344655036926 3.81931376457214
2.28339385986328 3.81927609443665
2.28339505195618 3.81939005851746
2.2833526134491 3.81939840316772
2.28331851959229 3.81941413879395
2.28346872329712 3.81924223899841
2.2834484577179 3.81922936439514
2.28353905677795 3.81926584243774
2.28348684310913 3.81932139396667
2.28337907791138 3.8193838596344
2.28333950042725 3.81943368911743
2.28331875801086 3.81942701339722
2.28332090377808 3.8194465637207
2.2833456993103 3.81937789916992
2.27910947799683 3.82409834861755
2.27124714851379 3.83819079399109
2.26736974716187 3.86004590988159
2.27425479888916 3.88451647758484
2.29147505760193 3.90325379371643
2.3143675327301 3.91160607337952
2.34135580062866 3.90784645080566
2.364333152771 3.89020442962646
2.37415194511414 3.86581897735596
2.37054038047791 3.8384804725647
2.35275173187256 3.81455135345459
2.3155460357666 3.79811263084412
};
\addplot [line width=3.2pt, color3, opacity=0.5]
table {%
0 0
};
\addlegendentry{UWB 4}
\addplot [draw=black, draw=none, fill=black, forget plot, mark=asterisk]
table{%
x  y
3.06161699786838e-17 0.5
-0.112256990838573 0.154508492636711
-0.475528258147577 0.154508497187474
-0.181635626651597 -0.0590169926367106
-0.293892626146237 -0.404508497187474
-3.50830079462338e-17 -0.190983
0.293892626146236 -0.404508497187474
0.181635626651597 -0.0590169926367106
0.475528258147577 0.154508497187474
0.112256990838573 0.154508492636711
1.53080849893419e-16 0.5
};
\addplot [draw=color0, draw=none, fill=color0, forget plot, mark=asterisk]
table{%
x  y
3.06161699786838e-17 0.5
-0.112256990838573 0.154508492636711
-0.475528258147577 0.154508497187474
-0.181635626651597 -0.0590169926367106
-0.293892626146237 -0.404508497187474
-3.50830079462338e-17 -0.190983
0.293892626146236 -0.404508497187474
0.181635626651597 -0.0590169926367106
0.475528258147577 0.154508497187474
0.112256990838573 0.154508492636711
1.53080849893419e-16 0.5
};
\addplot [draw=blue, draw=none, fill=blue, forget plot, mark=asterisk]
table{%
x  y
3.06161699786838e-17 0.5
-0.112256990838573 0.154508492636711
-0.475528258147577 0.154508497187474
-0.181635626651597 -0.0590169926367106
-0.293892626146237 -0.404508497187474
-3.50830079462338e-17 -0.190983
0.293892626146236 -0.404508497187474
0.181635626651597 -0.0590169926367106
0.475528258147577 0.154508497187474
0.112256990838573 0.154508492636711
1.53080849893419e-16 0.5
};
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
2.3278139591217 3.81775689125061
2.32779226303101 3.81778311729431
2.32787046432495 3.81774520874023
2.32787022590637 3.81773710250854
2.3278323173523 3.81777048110962
2.32788000106812 3.81775188446045
2.32786641120911 3.81775212287903
2.32788548469543 3.81772255897522
2.32785711288452 3.81772780418396
2.32779750823975 3.81778430938721
2.32778129577637 3.81777620315552
2.32775840759277 3.81775808334351
2.32780323028564 3.81775546073914
2.32788977622986 3.8177592754364
2.32792458534241 3.81772637367249
2.32793459892273 3.81775665283203
2.32781777381897 3.81775808334351
2.32783374786377 3.81775212287903
2.32776579856873 3.81777906417847
2.32777128219605 3.81776309013367
2.32782111167908 3.81774377822876
2.32789621353149 3.81774663925171
2.3278847694397 3.81771969795227
2.32783184051514 3.81772112846375
2.32787022590637 3.81775736808777
2.32791481018066 3.81774544715881
2.3277557849884 3.81775999069214
2.32771692276001 3.81775879859924
2.32783517837524 3.81775522232056
2.32787308692932 3.81775331497192
2.32782206535339 3.81773662567139
2.3278323173523 3.81771373748779
2.32795915603638 3.81772136688232
2.32790479660034 3.81773352622986
2.32775101661682 3.8177227973938
2.32487497329712 3.82129335403442
2.315487241745 3.83317422866821
2.30855569839478 3.85309243202209
2.3108039855957 3.87695360183716
2.32550582885742 3.89755606651306
2.34500370025635 3.9093804359436
2.37129721641541 3.91128158569336
2.39415798187256 3.90146541595459
2.40952215194702 3.88353395462036
2.41626582145691 3.86120581626892
2.41211042404175 3.83595538139343
2.39593396186829 3.81526494026184
2.35300288200378 3.79221177101135
2.3187237739563 3.77554726600647
2.29257116317749 3.74890685081482
2.28141889572144 3.69597578048706
2.27888855934143 3.65638828277588
2.26884541511536 3.62661695480347
2.24119577407837 3.6053204536438
2.19521293640137 3.58836317062378
2.15647754669189 3.568687915802
2.13822636604309 3.53900337219238
2.13409719467163 3.49670076370239
2.13258371353149 3.46665453910828
2.12277946472168 3.44460415840149
2.09536085128784 3.42386412620544
2.05202994346619 3.40293216705322
2.02467904090881 3.38123750686646
2.01065359115601 3.34564805030823
2.00648007392883 3.29817771911621
1.99927864074707 3.26341199874878
1.98230228424072 3.2425217628479
1.94363687038422 3.22443246841431
1.90419027805328 3.20665502548218
1.88202617168427 3.18392992019653
1.87275335788727 3.14324378967285
1.87713346481323 3.09607267379761
1.87735602855682 3.06225872039795
1.86634120941162 3.0389723777771
1.83719441890717 3.01929092407227
1.79894957542419 3.00617218017578
1.76955924034119 2.99059462547302
1.75136909484863 2.96508026123047
1.74227867126465 2.91815638542175
1.7380615234375 2.88085103034973
1.73620448112488 2.87338018417358
1.73602995872498 2.87358951568604
1.73603639602661 2.87360572814941
1.7361163854599 2.87346005439758
1.73616728782654 2.87341451644897
1.73263094425201 2.86772394180298
2.19146451950073 2.85675740242004
2.19515881538391 2.93833327293396
2.19431266784668 3.01831674575806
2.19468579292297 3.08014893531799
2.20871648788452 3.1292142868042
2.23990473747253 3.18595767021179
2.260071849823 3.22783851623535
2.26516470909119 3.2691011428833
2.24499044418335 3.31303906440735
2.22509536743164 3.34423971176147
2.21846709251404 3.36919355392456
2.23263940811157 3.40689373016357
2.26444301605225 3.44696855545044
2.28859171867371 3.484459400177
2.29026660919189 3.52126693725586
2.26836380958557 3.56770372390747
2.24334774017334 3.60458636283875
2.23103985786438 3.63842821121216
2.23829517364502 3.6665575504303
2.26223168373108 3.69595289230347
2.27971968650818 3.72237920761108
2.28368458747864 3.75484943389893
2.26577911376953 3.80456495285034
2.25829014778137 3.81949210166931
2.2583878993988 3.81935524940491
2.25845203399658 3.81930208206177
2.2583468914032 3.8192765712738
2.25838098526001 3.8193941116333
2.25835046768188 3.81941723823547
2.2583685874939 3.81941938400269
2.25835237503052 3.81940412521362
2.25842223167419 3.8193736076355
2.25844631195068 3.81932044029236
2.25844655036926 3.81931376457214
2.25839385986328 3.81927609443665
2.25839505195618 3.81939005851746
2.2583526134491 3.81939840316772
2.25831851959229 3.81941413879395
2.25846872329712 3.81924223899841
2.2584484577179 3.81922936439514
2.25853905677795 3.81926584243774
2.25848684310913 3.81932139396667
2.25837907791138 3.8193838596344
2.25833950042725 3.81943368911743
2.25831875801086 3.81942701339722
2.25832090377808 3.8194465637207
2.2583456993103 3.81937789916992
2.25410947799683 3.82409834861755
2.24624714851379 3.83819079399109
2.24236974716187 3.86004590988159
2.24925479888916 3.88451647758484
2.26647505760193 3.90325379371643
2.2893675327301 3.91160607337952
2.31635580062866 3.90784645080566
2.339333152771 3.89020442962646
2.34915194511414 3.86581897735596
2.34554038047791 3.8384804725647
2.32775173187256 3.81455135345459
2.2905460357666 3.79811263084412
2.26007399559021 3.7834804058075
2.23933897018433 3.75857543945312
};
\addlegendentry{Mocap Active 4}
\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
1.72519419193268 2.84761333465576
1.72422943115234 2.79766225814819
1.72750101089478 2.74644231796265
1.72144505977631 2.70981693267822
1.6981605052948 2.67680907249451
1.68000910282135 2.64832329750061
1.67546973228455 2.61618757247925
1.6905864238739 2.57314443588257
1.70149693489075 2.54189586639404
1.69810948371887 2.51015090942383
1.67279932498932 2.47239065170288
1.64798209667206 2.44055223464966
1.63707456588745 2.41048908233643
1.6432893037796 2.3728084564209
1.6555374622345 2.33398151397705
1.65623495578766 2.30927133560181
1.63652405738831 2.26981401443481
1.61807355880737 2.23642182350159
1.61214528083801 2.19976425170898
1.62902209758759 2.14987564086914
1.64307949542999 2.11681127548218
1.64539287090302 2.08942103385925
1.63021955490112 2.05948305130005
1.60892293453217 2.0319185256958
1.59876070022583 2.00650572776794
1.60121772289276 1.97425484657288
1.62065110206604 1.93982827663422
1.63104174137115 1.91826713085175
1.63127074241638 1.89377653598785
1.61184105873108 1.85359072685242
1.58624801635742 1.80987429618835
1.5784562587738 1.7798957824707
1.58560738563538 1.75210011005402
1.60237655639648 1.72913467884064
1.60970995426178 1.72224748134613
1.60973427295685 1.72226893901825
1.60973296165466 1.72224521636963
1.60969552993774 1.72225105762482
1.60971519947052 1.72225284576416
1.609730219841 1.72221994400024
1.60970339775085 1.72224855422974
1.60972211360931 1.72224819660187
1.60974917411804 1.72221326828003
1.60976419448853 1.72219276428223
1.60979387760162 1.72223341464996
1.60979375839233 1.72220075130463
1.6097336769104 1.72218453884125
1.61058971881866 1.72187197208405
1.62301847934723 1.71381616592407
1.6499564409256 1.70593547821045
1.68130192756653 1.71289646625519
1.70621762275696 1.73489677906036
1.71886894702911 1.77704060077667
1.71625468730927 1.82685148715973
1.71506235599518 1.86237895488739
1.72384712696075 1.88588857650757
1.75726387500763 1.90808153152466
1.80482206344605 1.92184591293335
1.8400130033493 1.93541979789734
1.86597774028778 1.96528780460358
1.87000522613525 2.00551295280457
1.86447057723999 2.0447211265564
1.86508939266205 2.07032752037048
1.88027021884918 2.09504556655884
1.91617391109467 2.11963081359863
1.95079061985016 2.14271926879883
1.96988723278046 2.16962647438049
1.97726902961731 2.21783351898193
1.97924933433533 2.25188064575195
1.9875367641449 2.27587819099426
2.01287755966187 2.29687738418579
2.03872284889221 2.31201243400574
2.05622968673706 2.33245754241943
2.06526718139648 2.36669778823853
2.06825432777405 2.39452457427979
2.07696447372437 2.41559290885925
2.09985456466675 2.43369030952454
2.13915190696716 2.45542192459106
2.16176352500916 2.47263026237488
2.17938408851624 2.5108950138092
2.17439637184143 2.55935525894165
2.16729745864868 2.59356570243835
2.16629419326782 2.6015887260437
2.16632113456726 2.60154223442078
2.16629371643066 2.60160064697266
2.16628799438477 2.60158801078796
2.1662624835968 2.60158038139343
2.16597638130188 2.60121488571167
2.16600260734558 2.60119676589966
2.16764531135559 2.61303806304932
2.17307767868042 2.65659880638123
2.1804488658905 2.71359539031982
2.1870509147644 2.780113697052
};
\addlegendentry{Mocap Passive 4}
\addplot [draw=color1, fill=color1, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
2.3778139591217 3.81775689125061
2.37779226303101 3.81778311729431
2.37787046432495 3.81774520874023
2.37787022590637 3.81773710250854
2.37783231735229 3.81777048110962
2.37788000106812 3.81775188446045
2.37786641120911 3.81775212287903
2.37788548469543 3.81772255897522
2.37785711288452 3.81772780418396
2.37779750823975 3.81778430938721
2.37778129577637 3.81777620315552
2.37775840759277 3.81775808334351
2.37780323028564 3.81775546073914
2.37788977622986 3.8177592754364
2.37792458534241 3.81772637367249
2.37793459892273 3.81775665283203
2.37781777381897 3.81775808334351
2.37783374786377 3.81775212287903
2.37776579856873 3.81777906417847
2.37777128219604 3.81776309013367
2.37782111167908 3.81774377822876
2.37789621353149 3.81774663925171
2.3778847694397 3.81771969795227
2.37783184051514 3.81772112846375
2.37787022590637 3.81775736808777
2.37791481018066 3.81774544715881
2.3777557849884 3.81775999069214
2.37771692276001 3.81775879859924
2.37783517837524 3.81775522232056
2.37787308692932 3.81775331497192
2.37782206535339 3.81773662567139
2.37783231735229 3.81771373748779
2.37795915603638 3.81772136688232
2.37790479660034 3.81773352622986
2.37775101661682 3.8177227973938
2.37487497329712 3.82129335403442
2.365487241745 3.83317422866821
2.35855569839478 3.85309243202209
2.3608039855957 3.87695360183716
2.37550582885742 3.89755606651306
2.39500370025635 3.9093804359436
2.42129721641541 3.91128158569336
2.44415798187256 3.90146541595459
2.45952215194702 3.88353395462036
2.46626582145691 3.86120581626892
2.46211042404175 3.83595538139343
2.44593396186829 3.81526494026184
2.40300288200378 3.79221177101135
2.3687237739563 3.77554726600647
2.34257116317749 3.74890685081482
2.33141889572144 3.69597578048706
2.32888855934143 3.65638828277588
2.31884541511536 3.62661695480347
2.29119577407837 3.6053204536438
2.24521293640137 3.58836317062378
2.20647754669189 3.568687915802
2.18822636604309 3.53900337219238
2.18409719467163 3.49670076370239
2.18258371353149 3.46665453910828
2.17277946472168 3.44460415840149
2.14536085128784 3.42386412620544
2.10202994346619 3.40293216705322
2.07467904090881 3.38123750686646
2.06065359115601 3.34564805030823
2.05648007392883 3.29817771911621
2.04927864074707 3.26341199874878
2.03230228424072 3.2425217628479
1.99363687038422 3.22443246841431
1.95419027805328 3.20665502548218
1.93202617168427 3.18392992019653
1.92275335788727 3.14324378967285
1.92713346481323 3.09607267379761
1.92735602855682 3.06225872039795
1.91634120941162 3.0389723777771
1.88719441890717 3.01929092407227
1.7481605052948 2.67680907249451
1.73000910282135 2.64832329750061
2.21600260734558 2.60119676589966
2.21764531135559 2.61303806304932
2.22307767868042 2.65659880638123
2.2304488658905 2.71359539031982
2.2370509147644 2.780113697052
2.24146451950073 2.85675740242004
2.24515881538391 2.93833327293396
2.24431266784668 3.01831674575806
2.24468579292297 3.08014893531799
2.25871648788452 3.1292142868042
2.28990473747253 3.18595767021179
2.310071849823 3.22783851623535
2.31516470909119 3.2691011428833
2.29499044418335 3.31303906440735
2.27509536743164 3.34423971176147
2.26846709251404 3.36919355392456
2.28263940811157 3.40689373016357
2.31444301605225 3.44696855545044
2.33859171867371 3.484459400177
2.34026660919189 3.52126693725586
2.31836380958557 3.56770372390747
2.29334774017334 3.60458636283875
2.28103985786438 3.63842821121216
2.28829517364502 3.6665575504303
2.31223168373108 3.69595289230347
2.32971968650818 3.72237920761108
2.33368458747864 3.75484943389893
2.30835046768188 3.81941723823547
2.30835237503052 3.81940412521362
2.30842223167419 3.8193736076355
2.30844631195068 3.81932044029236
2.30844655036926 3.81931376457214
2.30839385986328 3.81927609443665
2.30839505195618 3.81939005851746
2.3083526134491 3.81939840316772
2.30831851959229 3.81941413879395
2.30846872329712 3.81924223899841
2.3084484577179 3.81922936439514
2.30853905677795 3.81926584243774
2.30848684310913 3.81932139396667
2.30837907791138 3.8193838596344
2.30833950042725 3.81943368911743
2.30831875801086 3.81942701339722
2.30832090377808 3.8194465637207
2.3083456993103 3.81937789916992
2.30410947799683 3.82409834861755
2.29624714851379 3.83819079399109
2.29236974716187 3.86004590988159
2.29925479888916 3.88451647758484
2.31647505760193 3.90325379371643
2.3393675327301 3.91160607337952
2.37775173187256 3.81455135345459
2.3405460357666 3.79811263084412
2.31007399559021 3.7834804058075
2.28933897018433 3.75857543945312
};
\addlegendentry{TOF Active 4}
\addplot [draw=color2, fill=color2, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
1.84894957542419 3.00617218017578
1.81955924034119 2.99059462547302
1.80136909484863 2.96508026123047
1.79227867126465 2.91815638542175
1.7880615234375 2.88085103034973
1.78620448112488 2.87338018417358
1.78602995872498 2.87358951568604
1.78603639602661 2.87360572814941
1.7861163854599 2.87346005439758
1.78616728782654 2.87341451644897
1.78263094425201 2.86772394180298
1.77519419193268 2.84761333465576
1.77422943115234 2.79766225814819
1.77750101089478 2.74644231796265
1.77144505977631 2.70981693267822
1.72546973228455 2.61618757247925
1.7405864238739 2.57314443588257
1.75149693489075 2.54189586639404
1.74810948371887 2.51015090942383
1.72279932498932 2.47239065170288
1.69798209667206 2.44055223464966
1.68707456588745 2.41048908233643
1.6932893037796 2.3728084564209
1.7055374622345 2.33398151397705
1.70623495578766 2.30927133560181
1.68652405738831 2.26981401443481
1.66807355880737 2.23642182350159
1.66214528083801 2.19976425170898
1.67902209758759 2.14987564086914
1.69307949542999 2.11681127548218
1.69539287090302 2.08942103385925
1.68021955490112 2.05948305130005
1.65892293453217 2.0319185256958
1.64876070022583 2.00650572776794
1.65121772289276 1.97425484657288
1.67065110206604 1.93982827663422
1.68104174137115 1.91826713085175
1.68127074241638 1.89377653598785
1.66184105873108 1.85359072685242
1.63624801635742 1.80987429618835
1.6284562587738 1.7798957824707
1.63560738563538 1.75210011005402
1.65237655639648 1.72913467884064
1.65970995426178 1.72224748134613
1.65973427295685 1.72226893901825
1.65973296165466 1.72224521636963
1.65969552993774 1.72225105762482
1.65971519947052 1.72225284576416
1.659730219841 1.72221994400024
1.65970339775085 1.72224855422974
1.65972211360931 1.72224819660187
1.65974917411804 1.72221326828003
1.65976419448853 1.72219276428223
1.65979387760162 1.72223341464996
1.65979375839233 1.72220075130463
1.6597336769104 1.72218453884125
1.66058971881866 1.72187197208405
1.67301847934723 1.71381616592407
1.6999564409256 1.70593547821045
1.73130192756653 1.71289646625519
1.75621762275696 1.73489677906036
1.76886894702911 1.77704060077667
1.76625468730927 1.82685148715973
1.76506235599518 1.86237895488739
1.77384712696075 1.88588857650757
1.80726387500763 1.90808153152466
1.85482206344604 1.92184591293335
1.8900130033493 1.93541979789734
1.91597774028778 1.96528780460358
1.92000522613525 2.00551295280457
1.91447057723999 2.0447211265564
1.91508939266205 2.07032752037048
1.93027021884918 2.09504556655884
1.96617391109467 2.11963081359863
2.00079061985016 2.14271926879883
2.01988723278046 2.16962647438049
2.02726902961731 2.21783351898193
2.02924933433533 2.25188064575195
2.0375367641449 2.27587819099426
2.06287755966187 2.29687738418579
2.08872284889221 2.31201243400574
2.10622968673706 2.33245754241943
2.11526718139648 2.36669778823853
2.11825432777405 2.39452457427979
2.12696447372437 2.41559290885925
2.14985456466675 2.43369030952454
2.18915190696716 2.45542192459106
2.21176352500916 2.47263026237488
2.22938408851624 2.5108950138092
2.22439637184143 2.55935525894165
2.21729745864868 2.59356570243835
2.21629419326782 2.6015887260437
2.21632113456726 2.60154223442078
2.21629371643066 2.60160064697266
2.21628799438477 2.60158801078796
2.2162624835968 2.60158038139343
2.21597638130188 2.60121488571167
2.31577911376953 3.80456495285034
2.30829014778137 3.81949210166931
2.3083878993988 3.81935524940491
2.30845203399658 3.81930208206177
2.3083468914032 3.8192765712738
2.30838098526001 3.8193941116333
2.3083685874939 3.81941938400269
2.36635580062866 3.90784645080566
2.389333152771 3.89020442962646
2.39915194511414 3.86581897735596
2.39554038047791 3.8384804725647
};
\addlegendentry{TOF Passive 4}
\end{axis}

\end{tikzpicture}


==> tex/nodes_pose3_5.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.72156862745098,0.525490196078431,0.0431372549019608}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color2}{rgb}{0,1,1}
\definecolor{color3}{rgb}{1,0.647058823529412,0}
\definecolor{color4}{rgb}{0.92156862745,0.74509803921,0.41960784313}
\definecolor{color5}{rgb}{0.69803921568,0.69803921568,0.69803921568}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
axis background/.style={fill=white!92!black},
axis line style={white},
legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={fill opacity=0.1, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.008,0.998)}, anchor=north west, nodes={scale=0.7}},
tick align=outside,
tick pos=both,
x grid style={white},
xmajorgrids,
xmin=0, xmax=3.7,
xtick style={color=black},
y grid style={white},
ymajorgrids,
ymin=1, ymax=4.5,
ytick style={color=black}
]
\addplot+[color=color5,mark=*,mark options={fill=color5},mark size=2pt, only marks, forget plot]
% \addplot [line width=4pt, white!50.1960784313725!black, opacity=0.4, forget plot]
table {%
2.19338583946228 2.79513692855835
2.19338941574097 2.79514718055725
2.19333815574646 2.79517436027527
2.19331693649292 2.79518961906433
2.19338750839233 2.79514527320862
2.19338226318359 2.7951557636261
2.19334983825684 2.79517149925232
2.19337034225464 2.79514861106873
2.19336247444153 2.79514455795288
2.19338011741638 2.79511857032776
2.19338583946228 2.79511547088623
2.19334554672241 2.79518294334412
2.19332075119019 2.79516386985779
2.19332599639893 2.79514098167419
2.19332838058472 2.79513478279114
2.19335436820984 2.7951328754425
2.19340324401855 2.79508805274963
2.19340085983276 2.79509782791138
2.19334650039673 2.79515886306763
2.19335746765137 2.79513812065125
2.19331240653992 2.79516267776489
2.19332075119019 2.79512715339661
2.19331932067871 2.79513454437256
2.19333910942078 2.79514288902283
2.19339799880981 2.79510998725891
2.1933810710907 2.79511761665344
2.19338345527649 2.79513430595398
2.19340181350708 2.79513573646545
2.19330859184265 2.79515171051025
2.19327020645142 2.79515099525452
2.19333124160767 2.79516100883484
2.19335508346558 2.79515504837036
2.19332957267761 2.79514074325562
2.19335460662842 2.79511022567749
2.19344568252563 2.79509425163269
2.1934232711792 2.79510426521301
2.19330191612244 2.79511380195618
2.19493007659912 2.78679442405701
2.19473505020142 2.76968741416931
2.19234323501587 2.72969174385071
2.18828845024109 2.67711663246155
2.18234920501709 2.61184740066528
2.1752815246582 2.5475218296051
2.16487002372742 2.46932744979858
2.1535849571228 2.39112997055054
2.14060807228088 2.3121325969696
2.13493514060974 2.25499749183655
2.14674758911133 2.19712209701538
2.17044734954834 2.13272619247437
2.19463706016541 2.07373547554016
2.20131063461304 2.03333234786987
2.18821692466736 1.99793243408203
2.16394233703613 1.96896886825562
2.15043449401855 1.9511958360672
2.14543581008911 1.93208932876587
2.14805054664612 1.91212737560272
2.16417360305786 1.88074445724487
2.18200492858887 1.85064029693604
2.18837022781372 1.82616186141968
2.18304634094238 1.78908336162567
2.17631673812866 1.75587379932404
2.17636799812317 1.73464059829712
2.17726063728333 1.72987079620361
2.17724418640137 1.72984099388123
2.17720174789429 1.72990989685059
2.17729949951172 1.72982633113861
2.17732262611389 1.72978913784027
2.17728638648987 1.72979950904846
2.17728638648987 1.72983980178833
2.17727589607239 1.72982275485992
2.17730188369751 1.72982907295227
2.17728519439697 1.72985529899597
2.17728328704834 1.7298276424408
2.17732787132263 1.72982776165009
2.17733240127563 1.72979688644409
2.17728424072266 1.72980880737305
2.17723560333252 1.72988045215607
2.17728519439697 1.72982573509216
2.17734718322754 1.72981953620911
2.177321434021 1.72984158992767
2.17732048034668 1.72981715202332
2.1773509979248 1.72981572151184
2.17736434936523 1.72986817359924
2.17714285850525 1.72988796234131
2.17723202705383 1.72985875606537
2.17726397514343 1.72985470294952
2.17734718322754 1.72968113422394
2.179443359375 1.72467255592346
2.18395209312439 1.71643173694611
2.19175171852112 1.70792067050934
2.20125842094421 1.70132899284363
2.21266102790833 1.69679617881775
2.22455477714539 1.69514536857605
2.23597645759583 1.6961977481842
2.24803376197815 1.70049846172333
2.25936317443848 1.70806574821472
2.26736807823181 1.71789789199829
2.27372574806213 1.73133015632629
2.27526998519897 1.74581205844879
2.2729811668396 1.75981426239014
2.26361060142517 1.77871131896973
2.24327683448792 1.8100597858429
2.20884299278259 1.85903704166412
2.17771100997925 1.90739572048187
2.14302396774292 1.96582734584808
2.11004424095154 2.02367472648621
2.07605886459351 2.0909435749054
2.04625082015991 2.15686297416687
2.01855182647705 2.22041273117065
1.99316155910492 2.28703474998474
1.96873104572296 2.35909962654114
1.94429934024811 2.43688750267029
1.92548191547394 2.50190448760986
1.90669882297516 2.54244375228882
1.87045800685883 2.58161640167236
1.82855033874512 2.61813378334045
1.79749321937561 2.64769077301025
1.78306949138641 2.6753363609314
1.77720403671265 2.7078263759613
1.77695369720459 2.70975279808044
1.7770026922226 2.70963215827942
1.77692937850952 2.70979785919189
1.77701318264008 2.7096483707428
1.7770357131958 2.70963311195374
1.77694118022919 2.70979619026184
1.77703893184662 2.70962643623352
1.77704548835754 2.70961451530457
1.77694082260132 2.70977711677551
1.77704513072968 2.70979166030884
1.77708494663239 2.70951795578003
1.77706325054169 2.7096254825592
1.77696919441223 2.70981383323669
1.77697145938873 2.7097806930542
1.77696919441223 2.70977401733398
1.77697062492371 2.70977663993835
1.77710688114166 2.70968818664551
1.7768679857254 2.7279326915741
1.77772486209869 2.76788783073425
1.77973234653473 2.82019901275635
1.78168499469757 2.87801861763
1.78373718261719 2.94952797889709
1.78694891929626 3.02353262901306
1.78985786437988 3.10072922706604
1.79224002361298 3.17303514480591
1.79451858997345 3.26336002349854
1.79494559764862 3.3423957824707
1.79544043540955 3.41593265533447
1.79474139213562 3.50095224380493
1.7922945022583 3.5762779712677
1.78916835784912 3.66468262672424
1.78378915786743 3.74553632736206
1.77919173240662 3.82316613197327
1.77562487125397 3.8762104511261
1.77394318580627 3.89044547080994
1.77406144142151 3.8903980255127
1.77408170700073 3.89038395881653
1.77408981323242 3.89038181304932
1.77383053302765 3.89027690887451
1.7740832567215 3.89043068885803
1.77414214611053 3.89035892486572
1.77402186393738 3.89038968086243
1.7740592956543 3.89038252830505
1.77406334877014 3.89036059379578
1.7741562128067 3.89029741287231
1.77414047718048 3.89035773277283
1.77412939071655 3.89036893844604
1.77399098873138 3.89036130905151
1.774054646492 3.89040207862854
1.77406620979309 3.89038014411926
1.77408635616302 3.89039206504822
1.77416038513184 3.89033913612366
1.77400493621826 3.89020013809204
1.77411222457886 3.89036464691162
1.77408766746521 3.89036154747009
1.77409267425537 3.89034795761108
1.77411925792694 3.89036750793457
1.77418076992035 3.89038443565369
1.77344417572021 3.90137457847595
1.77676999568939 3.91967225074768
1.78531897068024 3.93589735031128
1.7981424331665 3.94938850402832
1.8156510591507 3.9596951007843
1.8354195356369 3.96318387985229
1.85934281349182 3.96114039421082
1.88024997711182 3.95035576820374
1.89588391780853 3.93291068077087
1.90511047840118 3.90833759307861
1.90471374988556 3.87688755989075
1.90316081047058 3.84418249130249
1.90572798252106 3.82265734672546
1.92422449588776 3.7876615524292
1.94410705566406 3.75521326065063
1.95327174663544 3.72565889358521
1.94878709316254 3.68508958816528
1.94215488433838 3.64951086044312
1.94180762767792 3.62838983535767
1.95069742202759 3.60488343238831
1.96905124187469 3.56972694396973
1.97909212112427 3.53985238075256
1.97587513923645 3.50171542167664
1.97090888023376 3.46686196327209
1.97090375423431 3.44418334960938
1.97997438907623 3.42154550552368
2.00343823432922 3.37926006317139
2.02435398101807 3.34170460700989
2.03072237968445 3.30672883987427
2.02954888343811 3.26029944419861
2.02973246574402 3.23152160644531
2.03781676292419 3.2081835269928
2.05927562713623 3.17324995994568
2.08008360862732 3.13969874382019
2.08723831176758 3.10653162002563
2.08601999282837 3.06547904014587
2.0859055519104 3.03807306289673
2.09218573570251 3.01818442344666
2.11190915107727 2.99208569526672
2.13364505767822 2.96506094932556
2.14288973808289 2.94186544418335
2.14704394340515 2.90469026565552
2.14759254455566 2.8737428188324
2.15162825584412 2.8517644405365
2.16328263282776 2.8330237865448
2.18909025192261 2.80323147773743
2.20211791992188 2.78882122039795
2.2017080783844 2.7892370223999
2.20171761512756 2.7891948223114
2.20167279243469 2.78919076919556
2.20171523094177 2.78921389579773
2.20367479324341 2.78693056106567
2.21096897125244 2.77763175964355
2.21721196174622 2.76346969604492
2.221839427948 2.74505591392517
2.21818709373474 2.71718287467957
2.20568037033081 2.67817449569702
2.19434428215027 2.63935089111328
2.19489908218384 2.60307025909424
2.20798778533936 2.55501532554626
2.22316122055054 2.50962352752686
2.22504305839539 2.47649574279785
2.20804309844971 2.43498849868774
};
\addplot+[color=color5,mark=*,mark options={fill=color5},mark size=2pt, only marks, forget plot]
% \addplot [line width=4pt, white!50.1960784313725!black, opacity=0.4, forget plot]
table {%
2.35287475585938 3.81773686408997
2.35287475585938 3.817711353302
2.3528139591217 3.81775689125061
2.35279226303101 3.81778311729431
2.35287046432495 3.81774520874023
2.35287022590637 3.81773710250854
2.35283231735229 3.81777048110962
2.35288000106812 3.81775188446045
2.35286641120911 3.81775212287903
2.35288548469543 3.81772255897522
2.35285711288452 3.81772780418396
2.35279750823975 3.81778430938721
2.35278129577637 3.81777620315552
2.35275840759277 3.81775808334351
2.35280323028564 3.81775546073914
2.35288977622986 3.8177592754364
2.35292458534241 3.81772637367249
2.35293459892273 3.81775665283203
2.35281777381897 3.81775808334351
2.35283374786377 3.81775212287903
2.35276579856873 3.81777906417847
2.35277128219604 3.81776309013367
2.35282111167908 3.81774377822876
2.35289621353149 3.81774663925171
2.3528847694397 3.81771969795227
2.35283184051514 3.81772112846375
2.35287022590637 3.81775736808777
2.35291481018066 3.81774544715881
2.3527557849884 3.81775999069214
2.35271692276001 3.81775879859924
2.35283517837524 3.81775522232056
2.35287308692932 3.81775331497192
2.35282206535339 3.81773662567139
2.35283231735229 3.81771373748779
2.35295915603638 3.81772136688232
2.35290479660034 3.81773352622986
2.35275101661682 3.8177227973938
2.34987497329712 3.82129335403442
2.340487241745 3.83317422866821
2.33355569839478 3.85309243202209
2.3358039855957 3.87695360183716
2.35050582885742 3.89755606651306
2.37000370025635 3.9093804359436
2.39629721641541 3.91128158569336
2.41915798187256 3.90146541595459
2.43452215194702 3.88353395462036
2.44126582145691 3.86120581626892
2.43711042404175 3.83595538139343
2.42093396186829 3.81526494026184
2.37800288200378 3.79221177101135
2.3437237739563 3.77554726600647
2.31757116317749 3.74890685081482
2.30641889572144 3.69597578048706
2.30388855934143 3.65638828277588
2.29384541511536 3.62661695480347
2.26619577407837 3.6053204536438
2.22021293640137 3.58836317062378
2.18147754669189 3.568687915802
2.16322636604309 3.53900337219238
2.15909719467163 3.49670076370239
2.15758371353149 3.46665453910828
2.14777946472168 3.44460415840149
2.12036085128784 3.42386412620544
2.07702994346619 3.40293216705322
2.04967904090881 3.38123750686646
2.03565359115601 3.34564805030823
2.03148007392883 3.29817771911621
2.02427864074707 3.26341199874878
2.00730228424072 3.2425217628479
1.96863687038422 3.22443246841431
1.92919027805328 3.20665502548218
1.90702617168427 3.18392992019653
1.89775335788727 3.14324378967285
1.90213346481323 3.09607267379761
1.90235602855682 3.06225872039795
1.89134120941162 3.0389723777771
1.86219441890717 3.01929092407227
1.82394957542419 3.00617218017578
1.79455924034119 2.99059462547302
1.77636909484863 2.96508026123047
1.76727867126465 2.91815638542175
1.7630615234375 2.88085103034973
1.76120448112488 2.87338018417358
1.76102995872498 2.87358951568604
1.76103639602661 2.87360572814941
1.7611163854599 2.87346005439758
1.76116728782654 2.87341451644897
1.75763094425201 2.86772394180298
1.75019419193268 2.84761333465576
1.74922943115234 2.79766225814819
1.75250101089478 2.74644231796265
1.74644505977631 2.70981693267822
1.7231605052948 2.67680907249451
1.70500910282135 2.64832329750061
1.70046973228455 2.61618757247925
1.7155864238739 2.57314443588257
1.72649693489075 2.54189586639404
1.72310948371887 2.51015090942383
1.69779932498932 2.47239065170288
1.67298209667206 2.44055223464966
1.66207456588745 2.41048908233643
1.6682893037796 2.3728084564209
1.6805374622345 2.33398151397705
1.68123495578766 2.30927133560181
1.66152405738831 2.26981401443481
1.64307355880737 2.23642182350159
1.63714528083801 2.19976425170898
1.65402209758759 2.14987564086914
1.66807949542999 2.11681127548218
1.67039287090302 2.08942103385925
1.65521955490112 2.05948305130005
1.63392293453217 2.0319185256958
1.62376070022583 2.00650572776794
1.62621772289276 1.97425484657288
1.64565110206604 1.93982827663422
1.65604174137115 1.91826713085175
1.65627074241638 1.89377653598785
1.63684105873108 1.85359072685242
1.61124801635742 1.80987429618835
1.6034562587738 1.7798957824707
1.61060738563538 1.75210011005402
1.62737655639648 1.72913467884064
1.63470995426178 1.72224748134613
1.63473427295685 1.72226893901825
1.63473296165466 1.72224521636963
1.63469552993774 1.72225105762482
1.63471519947052 1.72225284576416
1.634730219841 1.72221994400024
1.63470339775085 1.72224855422974
1.63472211360931 1.72224819660187
1.63474917411804 1.72221326828003
1.63476419448853 1.72219276428223
1.63479387760162 1.72223341464996
1.63479375839233 1.72220075130463
1.6347336769104 1.72218453884125
1.63558971881866 1.72187197208405
1.64801847934723 1.71381616592407
1.6749564409256 1.70593547821045
1.70630192756653 1.71289646625519
1.73121762275696 1.73489677906036
1.74386894702911 1.77704060077667
1.74125468730927 1.82685148715973
1.74006235599518 1.86237895488739
1.74884712696075 1.88588857650757
1.78226387500763 1.90808153152466
1.82982206344604 1.92184591293335
1.8650130033493 1.93541979789734
1.89097774028778 1.96528780460358
1.89500522613525 2.00551295280457
1.88947057723999 2.0447211265564
1.89008939266205 2.07032752037048
1.90527021884918 2.09504556655884
1.94117391109467 2.11963081359863
1.97579061985016 2.14271926879883
1.99488723278046 2.16962647438049
2.00226902961731 2.21783351898193
2.00424933433533 2.25188064575195
2.0125367641449 2.27587819099426
2.03787755966187 2.29687738418579
2.06372284889221 2.31201243400574
2.08122968673706 2.33245754241943
2.09026718139648 2.36669778823853
2.09325432777405 2.39452457427979
2.10196447372437 2.41559290885925
2.12485456466675 2.43369030952454
2.16415190696716 2.45542192459106
2.18676352500916 2.47263026237488
2.20438408851624 2.5108950138092
2.19939637184143 2.55935525894165
2.19229745864868 2.59356570243835
2.19129419326782 2.6015887260437
2.19132113456726 2.60154223442078
2.19129371643066 2.60160064697266
2.19128799438477 2.60158801078796
2.1912624835968 2.60158038139343
2.19097638130188 2.60121488571167
2.19100260734558 2.60119676589966
2.19264531135559 2.61303806304932
2.19807767868042 2.65659880638123
2.2054488658905 2.71359539031982
2.2120509147644 2.780113697052
2.21646451950073 2.85675740242004
2.22015881538391 2.93833327293396
2.21931266784668 3.01831674575806
2.21968579292297 3.08014893531799
2.23371648788452 3.1292142868042
2.26490473747253 3.18595767021179
2.285071849823 3.22783851623535
2.29016470909119 3.2691011428833
2.26999044418335 3.31303906440735
2.25009536743164 3.34423971176147
2.24346709251404 3.36919355392456
2.25763940811157 3.40689373016357
2.28944301605225 3.44696855545044
2.31359171867371 3.484459400177
2.31526660919189 3.52126693725586
2.29336380958557 3.56770372390747
2.26834774017334 3.60458636283875
2.25603985786438 3.63842821121216
2.26329517364502 3.6665575504303
2.28723168373108 3.69595289230347
2.30471968650818 3.72237920761108
2.30868458747864 3.75484943389893
2.29077911376953 3.80456495285034
2.28329014778137 3.81949210166931
2.2833878993988 3.81935524940491
2.28345203399658 3.81930208206177
2.2833468914032 3.8192765712738
2.28338098526001 3.8193941116333
2.28335046768188 3.81941723823547
2.2833685874939 3.81941938400269
2.28335237503052 3.81940412521362
2.28342223167419 3.8193736076355
2.28344631195068 3.81932044029236
2.28344655036926 3.81931376457214
2.28339385986328 3.81927609443665
2.28339505195618 3.81939005851746
2.2833526134491 3.81939840316772
2.28331851959229 3.81941413879395
2.28346872329712 3.81924223899841
2.2834484577179 3.81922936439514
2.28353905677795 3.81926584243774
2.28348684310913 3.81932139396667
2.28337907791138 3.8193838596344
2.28333950042725 3.81943368911743
2.28331875801086 3.81942701339722
2.28332090377808 3.8194465637207
2.2833456993103 3.81937789916992
2.27910947799683 3.82409834861755
2.27124714851379 3.83819079399109
2.26736974716187 3.86004590988159
2.27425479888916 3.88451647758484
2.29147505760193 3.90325379371643
2.3143675327301 3.91160607337952
2.34135580062866 3.90784645080566
2.364333152771 3.89020442962646
2.37415194511414 3.86581897735596
2.37054038047791 3.8384804725647
2.35275173187256 3.81455135345459
2.3155460357666 3.79811263084412
};
\addplot+[color=color5,mark=*,mark options={fill=color5},mark size=2pt, only marks, forget plot]
% \addplot [line width=4pt, white!50.1960784313725!black, opacity=0.4, forget plot]
table {%
0.752379238605499 3.25722646713257
0.752389371395111 3.25722455978394
0.752314925193787 3.25725078582764
0.752292633056641 3.25727772712708
0.752374410629272 3.25724053382874
0.752372622489929 3.25723671913147
0.752341091632843 3.25725221633911
0.752370834350586 3.25723910331726
0.752368628978729 3.25723338127136
0.75239884853363 3.25720715522766
0.752362608909607 3.25723004341125
0.752315044403076 3.25727105140686
0.752309381961823 3.2572603225708
0.752317607402802 3.25723576545715
0.752326786518097 3.257248878479
0.752383828163147 3.25723171234131
0.75242817401886 3.2572033405304
0.752410590648651 3.25719308853149
0.752329111099243 3.25722646713257
0.752345979213715 3.25722932815552
0.75228875875473 3.25724935531616
0.752287149429321 3.25722932815552
0.752345025539398 3.25723123550415
0.752395331859589 3.25722503662109
0.752401053905487 3.25720763206482
0.752365469932556 3.25720715522766
0.75237238407135 3.25723743438721
0.752407848834991 3.2572295665741
0.752290666103363 3.25725054740906
0.752253592014313 3.25725126266479
0.752325475215912 3.25725531578064
0.752338409423828 3.25725221633911
0.752309024333954 3.25724363327026
0.752321243286133 3.2572340965271
0.752424120903015 3.25723266601562
0.752371609210968 3.25723958015442
0.752234101295471 3.25726819038391
0.742111504077911 3.26633882522583
0.733644902706146 3.27922296524048
0.72933167219162 3.29506778717041
0.729829907417297 3.3117561340332
0.73592746257782 3.32896089553833
0.745564341545105 3.34090662002563
0.758704841136932 3.35053372383118
0.773543477058411 3.35593271255493
0.789201021194458 3.35681867599487
0.804768741130829 3.35326910018921
0.818689525127411 3.34495067596436
0.829799950122833 3.33279705047607
0.837517976760864 3.31679534912109
0.839786887168884 3.30168724060059
0.8356614112854 3.27707505226135
0.814485847949982 3.20525288581848
0.808604776859283 3.1575345993042
0.807991504669189 3.07551169395447
0.813746929168701 2.99520444869995
0.819162249565125 2.93097686767578
0.811995148658752 2.89785003662109
0.790293097496033 2.83281183242798
0.782726168632507 2.78399920463562
0.780487775802612 2.70681381225586
0.782538115978241 2.61920547485352
0.785630702972412 2.55493092536926
0.782483875751495 2.53554105758667
0.759744763374329 2.48886895179749
0.750953018665314 2.46087169647217
0.749313175678253 2.39993500709534
0.749632596969604 2.39077472686768
0.749714374542236 2.39086580276489
0.749632477760315 2.39080286026001
0.749717354774475 2.39086771011353
0.749793648719788 2.39073276519775
0.749794781208038 2.39072370529175
0.749576032161713 2.3907573223114
0.749760210514069 2.39071130752563
0.749639809131622 2.3908109664917
0.749690473079681 2.39093065261841
0.749699831008911 2.39084315299988
0.749761641025543 2.39067983627319
0.749601066112518 2.39074420928955
0.749658405780792 2.39076042175293
0.749608039855957 2.39075422286987
0.749584972858429 2.39078879356384
0.749374747276306 2.39092707633972
0.749533891677856 2.39088940620422
0.749282479286194 2.39067339897156
0.749520897865295 2.39074110984802
0.752364218235016 2.37653803825378
0.761163234710693 2.35877346992493
0.776122510433197 2.34401631355286
0.794021487236023 2.33563947677612
0.814152836799622 2.33240985870361
0.834030747413635 2.33608436584473
0.850946307182312 2.3448224067688
0.864763140678406 2.36036133766174
0.87393856048584 2.37919592857361
0.884474813938141 2.43788623809814
0.893222033977509 2.51956558227539
0.900111794471741 2.54828429222107
0.926306962966919 2.59880113601685
0.96414315700531 2.66975140571594
0.999921917915344 2.7376823425293
1.03974223136902 2.82351326942444
1.07000029087067 2.894366979599
1.10002851486206 2.97284054756165
1.12601685523987 3.04977369308472
1.15284037590027 3.13740825653076
1.17440068721771 3.22173452377319
1.17612910270691 3.23226046562195
1.17623674869537 3.23223686218262
1.17626512050629 3.23217272758484
1.17626333236694 3.2321949005127
1.17639410495758 3.23214149475098
1.17630159854889 3.23217129707336
1.17631816864014 3.23220825195312
1.17608428001404 3.23223543167114
1.17611837387085 3.23220300674438
1.17623567581177 3.23224020004272
1.17619943618774 3.23221135139465
1.17633712291718 3.23218989372253
1.17609894275665 3.23222351074219
1.17629456520081 3.2322108745575
1.1761394739151 3.23210763931274
1.1762707233429 3.23218154907227
1.17631506919861 3.23217082023621
1.17624986171722 3.23216700553894
1.17617154121399 3.23220777511597
1.17621886730194 3.23221445083618
1.1761257648468 3.23223423957825
1.17612826824188 3.23221969604492
1.17624974250793 3.23218774795532
1.17631530761719 3.23218083381653
1.17637419700623 3.232177734375
1.17637038230896 3.23217844963074
1.17629599571228 3.23214840888977
1.17733705043793 3.2374050617218
1.18230617046356 3.24851155281067
1.19256258010864 3.26211309432983
1.20534014701843 3.27086901664734
1.21998727321625 3.27554655075073
1.23652899265289 3.27630615234375
1.25114452838898 3.27206158638
1.26467871665955 3.26417350769043
1.27469432353973 3.25378751754761
1.28248608112335 3.23827195167542
1.28494191169739 3.22330904006958
1.28394830226898 3.20901560783386
1.2657310962677 3.15588402748108
1.24111020565033 3.08857679367065
1.21100056171417 3.00296330451965
1.18602561950684 2.92151284217834
1.16455340385437 2.84312152862549
1.14428126811981 2.76015615463257
1.12731754779816 2.67672061920166
1.11237156391144 2.59246778488159
1.1006144285202 2.504399061203
1.09231925010681 2.41970753669739
1.09176862239838 2.40403747558594
1.09179842472076 2.40414357185364
1.09176766872406 2.40413570404053
1.09173774719238 2.40412640571594
1.09177362918854 2.4040424823761
1.09177362918854 2.40402841567993
1.09175491333008 2.4040379524231
1.09178280830383 2.40413761138916
1.09178495407104 2.40415668487549
1.09177899360657 2.40402579307556
1.09175777435303 2.40404272079468
1.09177994728088 2.40402436256409
1.09174001216888 2.40406131744385
1.09174823760986 2.40406584739685
1.09180343151093 2.40412330627441
1.09184515476227 2.40412259101868
1.09181666374207 2.40412569046021
1.09174752235413 2.40412020683289
1.09181177616119 2.40401196479797
1.0919828414917 2.40400290489197
1.09314131736755 2.38989305496216
1.1002653837204 2.37173342704773
1.11320352554321 2.35686206817627
1.12931048870087 2.34648966789246
1.14853250980377 2.34121060371399
1.16795682907104 2.34171319007874
1.18692862987518 2.34937644004822
1.20210838317871 2.36149263381958
1.21236968040466 2.37792348861694
1.21736466884613 2.39778447151184
1.21653413772583 2.41582322120667
1.2088406085968 2.43547606468201
1.17277002334595 2.47725224494934
1.1322877407074 2.52106904983521
1.11866807937622 2.54804921150208
1.09437143802643 2.61727070808411
1.06777489185333 2.69437909126282
1.0370284318924 2.77634477615356
1.00335848331451 2.85407066345215
0.969205439090729 2.92724919319153
0.931894659996033 3.00006079673767
0.886995792388916 3.08114099502563
0.845311164855957 3.150306224823
0.798402428627014 3.22118425369263
0.74742579460144 3.29255414009094
0.741768896579742 3.2993323802948
0.741783916950226 3.29939389228821
0.741789519786835 3.29941320419312
0.741896390914917 3.29938125610352
0.74194872379303 3.29936742782593
0.741909623146057 3.29939651489258
0.741798758506775 3.29942417144775
0.741811394691467 3.29939651489258
0.7418093085289 3.29940223693848
0.741834163665771 3.2994019985199
0.741900503635406 3.29938316345215
0.741926670074463 3.29937243461609
0.741921901702881 3.29937362670898
0.741916179656982 3.29938650131226
0.741812646389008 3.29942607879639
0.741804480552673 3.2994122505188
0.741800308227539 3.29940629005432
0.742001354694366 3.29937386512756
0.741996824741364 3.2993597984314
0.742022335529327 3.29935765266418
0.741944372653961 3.29937314987183
0.741845786571503 3.29940724372864
0.741842746734619 3.2994122505188
0.741812467575073 3.29939222335815
0.74176299571991 3.29940128326416
0.741823613643646 3.29947519302368
0.735401034355164 3.30842041969299
0.729616582393646 3.321537733078
0.727872908115387 3.3378734588623
0.731210112571716 3.3541157245636
0.739045441150665 3.36879396438599
0.749662637710571 3.37862491607666
0.763482749462128 3.38544487953186
0.780208885669708 3.38861417770386
0.795109748840332 3.38689875602722
0.809151828289032 3.38018679618835
0.821234285831451 3.36979293823242
0.829733729362488 3.35563349723816
};
\addplot+[color=color5,mark=*,mark options={fill=color5},mark size=2pt, only marks, forget plot]
% \addplot [line width=4pt, white!50.1960784313725!black, opacity=0.4, forget plot]
table {%
2.31124114990234 1.70864307880402
2.3118941783905 1.70900619029999
2.31326150894165 1.70924401283264
2.31337261199951 1.70931029319763
2.31348085403442 1.70937252044678
2.31562757492065 1.70980525016785
2.31562900543213 1.70987296104431
2.31598830223083 1.71133518218994
2.3145751953125 1.71999299526215
2.27310824394226 1.75502979755402
2.20931005477905 1.83813726902008
2.1642005443573 1.91528832912445
2.13450694084167 1.93395841121674
2.14017271995544 1.94337821006775
2.14248180389404 1.95304536819458
2.14209413528442 1.96176028251648
2.1407163143158 1.96824657917023
2.13007545471191 2.00002956390381
2.10809445381165 2.0807466506958
2.08058094978333 2.19799947738647
2.05663776397705 2.265704870224
2.02320837974548 2.29877495765686
1.97777152061462 2.32779836654663
1.95879530906677 2.34483027458191
1.9485536813736 2.36766910552979
1.94049751758575 2.42917823791504
1.93709313869476 2.45533084869385
1.93060743808746 2.46908068656921
1.90215992927551 2.50422525405884
1.84619271755219 2.57641959190369
1.78013098239899 2.66391849517822
1.70581161975861 2.74404644966125
1.68413996696472 2.7656934261322
1.68416011333466 2.7656888961792
1.68418049812317 2.76569628715515
1.68418502807617 2.76568937301636
1.68411803245544 2.76575326919556
1.68034529685974 2.76836609840393
1.66874086856842 2.77712202072144
1.65560126304626 2.79483246803284
1.64805948734283 2.81825971603394
1.65426957607269 2.85263752937317
1.69032680988312 2.90708780288696
1.7328417301178 2.95012974739075
1.74144995212555 2.97554445266724
1.73201322555542 3.02511501312256
1.7086056470871 3.07502293586731
1.7001701593399 3.0991849899292
1.70220637321472 3.12868714332581
1.73688352108002 3.19593048095703
1.77285063266754 3.23872756958008
1.78163981437683 3.26259541511536
1.77557158470154 3.30924487113953
1.76137983798981 3.36615800857544
1.75941240787506 3.39421820640564
1.77044248580933 3.42430877685547
1.77655589580536 3.44731426239014
1.76226365566254 3.49839735031128
1.73642659187317 3.55115127563477
1.72767686843872 3.5750458240509
1.7297123670578 3.6035373210907
1.75847458839417 3.66669201850891
1.77039170265198 3.69304490089417
1.76733756065369 3.72200727462769
1.73897469043732 3.78609800338745
1.73040282726288 3.80075097084045
1.73040270805359 3.80074071884155
1.73039066791534 3.80075883865356
1.73047304153442 3.80089664459229
1.73037481307983 3.80077481269836
1.73051786422729 3.80077624320984
1.73039484024048 3.80075716972351
1.73052203655243 3.80073761940002
1.73047780990601 3.80069780349731
1.73046100139618 3.80074954032898
1.73036646842957 3.80078649520874
1.73036551475525 3.80092310905457
1.73035168647766 3.80077743530273
1.73047375679016 3.80074095726013
1.73045551776886 3.80072522163391
1.73051333427429 3.80080080032349
1.7304584980011 3.80075693130493
1.73048567771912 3.8007504940033
1.73035168647766 3.80093169212341
1.73033976554871 3.80091619491577
1.73025524616241 3.80079460144043
1.73040723800659 3.80075812339783
1.72547054290771 3.8103609085083
1.71990704536438 3.83524465560913
1.72398865222931 3.86022114753723
1.73575246334076 3.8809609413147
1.75686764717102 3.89729976654053
1.78641259670258 3.90486073493958
1.81045949459076 3.90077257156372
1.83214628696442 3.88709616661072
1.84776949882507 3.86550354957581
1.85414481163025 3.83448076248169
1.84095060825348 3.778963804245
1.83579313755035 3.75349950790405
1.84645640850067 3.72344040870667
1.89185202121735 3.67021250724792
1.91762018203735 3.64410805702209
1.92900931835175 3.61935019493103
1.92945516109467 3.5731680393219
1.91943228244781 3.51348638534546
1.92151808738708 3.49047446250916
1.94853925704956 3.44872975349426
1.98535978794098 3.40587115287781
1.99737787246704 3.38116836547852
1.99603629112244 3.33437871932983
1.98247063159943 3.28617596626282
1.98313355445862 3.25946664810181
2.0095636844635 3.21459007263184
2.06151437759399 3.16198253631592
2.08294677734375 3.13871192932129
2.09176707267761 3.11762857437134
2.08939099311829 3.06796002388
2.07562446594238 3.01648569107056
2.07653617858887 2.99143695831299
2.08704352378845 2.97194504737854
2.12093806266785 2.93552827835083
2.1418776512146 2.91289162635803
2.15713953971863 2.87799882888794
2.15392231941223 2.84065079689026
2.15432500839233 2.81723284721375
2.16262722015381 2.7989513874054
2.16253042221069 2.79853534698486
2.16253757476807 2.79851603507996
2.16251969337463 2.79850721359253
2.16269278526306 2.79896640777588
2.16255807876587 2.79854941368103
2.16256475448608 2.79854893684387
2.16248893737793 2.79847979545593
2.16250038146973 2.7984561920166
2.16255879402161 2.79854321479797
2.16338467597961 2.79722332954407
2.17302870750427 2.78460574150085
2.18214964866638 2.7591073513031
2.1788125038147 2.72654366493225
2.15093612670898 2.67330431938171
2.13915038108826 2.6454005241394
2.14186668395996 2.61790585517883
2.16703486442566 2.55642986297607
2.1809663772583 2.52304863929749
2.18089723587036 2.48780608177185
2.16039800643921 2.42824268341064
2.15347337722778 2.40285348892212
2.16465020179749 2.35659193992615
2.18669557571411 2.3134126663208
2.19437742233276 2.28514957427979
2.18089628219604 2.22899150848389
2.15973448753357 2.18291568756104
2.15648245811462 2.16004204750061
2.16931891441345 2.12036490440369
2.17968559265137 2.09079742431641
2.17606687545776 2.05601024627686
2.14325523376465 2.00046491622925
2.12785744667053 1.97414898872375
2.12559294700623 1.95043444633484
2.13801240921021 1.92372274398804
2.18218421936035 1.87270164489746
2.20442652702332 1.84686350822449
2.21338725090027 1.82412397861481
2.21194577217102 1.79427826404572
2.19117474555969 1.73699021339417
2.18484807014465 1.72232091426849
2.18489575386047 1.72228598594666
2.18488788604736 1.72227358818054
2.18489551544189 1.722292304039
2.18490505218506 1.72231125831604
2.18486833572388 1.72229242324829
2.18487286567688 1.72226691246033
2.18483972549438 1.72227597236633
2.18482255935669 1.72231268882751
2.18484687805176 1.72226750850677
2.18489575386047 1.72230935096741
2.18496251106262 1.7223025560379
2.18351173400879 1.71758711338043
2.18032550811768 1.70103371143341
2.18507075309753 1.67988193035126
2.19778156280518 1.66287922859192
2.21945023536682 1.65190672874451
2.23951411247253 1.65200579166412
2.25855755805969 1.65995478630066
2.27034091949463 1.67211139202118
2.27829527854919 1.68839251995087
2.27890229225159 1.71143841743469
2.2677481174469 1.73401689529419
2.21502590179443 1.78637957572937
2.18314814567566 1.81390607357025
2.17138123512268 1.83988261222839
2.17109870910645 1.88288056850433
2.16989326477051 1.9113929271698
2.15384435653687 1.93521392345428
2.12139201164246 1.960981965065
2.10579824447632 1.98041141033173
2.09869194030762 2.00698184967041
2.10150814056396 2.0680878162384
2.10034823417664 2.09776329994202
2.08525276184082 2.12139248847961
2.0583348274231 2.14564085006714
2.04433822631836 2.16476225852966
2.03421068191528 2.21230506896973
2.02946901321411 2.26033186912537
2.01520895957947 2.28665256500244
1.97215890884399 2.32734131813049
1.94938278198242 2.34792423248291
1.93664157390594 2.37499785423279
1.93381154537201 2.43576240539551
1.9338287115097 2.46170711517334
1.92351651191711 2.48153305053711
1.89414811134338 2.50587296485901
1.87240517139435 2.5238184928894
1.8582090139389 2.5523476600647
1.8534072637558 2.61932253837585
1.85065901279449 2.64369130134583
1.83701002597809 2.66386437416077
1.79943645000458 2.68389940261841
1.75417244434357 2.70180869102478
1.75387465953827 2.70181059837341
1.75387668609619 2.70180010795593
1.7539290189743 2.70172095298767
1.75388729572296 2.70178031921387
1.75381112098694 2.70184588432312
1.75385522842407 2.70183682441711
1.75380516052246 2.70183229446411
1.75384914875031 2.70181941986084
1.75377953052521 2.70183539390564
1.74946367740631 2.70396089553833
1.73621618747711 2.71185374259949
1.7205274105072 2.72785902023315
1.71051359176636 2.75175023078918
1.70988881587982 2.78045964241028
1.73330855369568 2.82563066482544
1.76120162010193 2.86304354667664
1.76731944084167 2.88962340354919
1.75412213802338 2.93278384208679
1.74168300628662 2.96268248558044
1.74253237247467 2.99287414550781
1.77392637729645 3.06015586853027
};
\addplot+[color=color5,mark=*,mark options={fill=color5},mark size=2pt, only marks, forget plot]
% \addplot [line width=4pt, white!50.1960784313725!black, opacity=0.4, forget plot]
table {%
1.69293105602264 1.75642144680023
1.69296205043793 1.75636732578278
1.69267070293427 1.7566910982132
1.69263923168182 1.75673913955688
1.69292342662811 1.75643217563629
1.69274091720581 1.75660061836243
1.69293713569641 1.75638473033905
1.69295859336853 1.75635969638824
1.69297611713409 1.75631022453308
1.69298982620239 1.75630486011505
1.69297432899475 1.75631725788116
1.69291734695435 1.75639247894287
1.6929407119751 1.75638842582703
1.69294774532318 1.75635492801666
1.69295966625214 1.75633692741394
1.69297277927399 1.75633013248444
1.69297122955322 1.75629127025604
1.6929839849472 1.75635325908661
1.69270586967468 1.75657033920288
1.69268321990967 1.75667750835419
1.6926372051239 1.75660049915314
1.69267952442169 1.75656545162201
1.69267475605011 1.75667333602905
1.6926863193512 1.75657093524933
1.69296824932098 1.75639379024506
1.69271540641785 1.75665616989136
1.69272243976593 1.75664877891541
1.69296932220459 1.75636386871338
1.69263315200806 1.75672423839569
1.69264006614685 1.75671255588531
1.6926931142807 1.75654518604279
1.69268453121185 1.75666010379791
1.69290781021118 1.75644600391388
1.6927011013031 1.75666809082031
1.69298779964447 1.75634276866913
1.69272363185883 1.75661242008209
1.69265413284302 1.75656986236572
1.69025361537933 1.74898743629456
1.68685483932495 1.73104226589203
1.68867039680481 1.71332108974457
1.69633305072784 1.69645118713379
1.7095137834549 1.68125176429749
1.72483003139496 1.67191135883331
1.74420130252838 1.66738307476044
1.76299977302551 1.6687513589859
1.78033924102783 1.67610156536102
1.79400265216827 1.68769335746765
1.80554044246674 1.70569443702698
1.81937658786774 1.76926410198212
1.82793474197388 1.82236421108246
1.83347296714783 1.84038734436035
1.87141156196594 1.88205397129059
1.89024794101715 1.898766040802
1.90021967887878 1.91456758975983
1.91206800937653 1.97663283348083
1.91849076747894 2.03108477592468
1.92203211784363 2.05215406417847
1.95948529243469 2.10408496856689
1.9939022064209 2.14210391044617
2.00440144538879 2.15875363349915
2.01269125938416 2.21199202537537
2.01391243934631 2.2380964756012
2.03071975708008 2.27141213417053
2.08027529716492 2.33485913276672
2.11290788650513 2.37355995178223
2.12262582778931 2.38839483261108
2.12983536720276 2.42847609519958
2.13038468360901 2.45210003852844
2.1411075592041 2.47458291053772
2.18006420135498 2.52274775505066
2.19589424133301 2.54192519187927
2.20766663551331 2.57670474052429
2.22097635269165 2.64189291000366
2.22149610519409 2.64438915252686
2.22149968147278 2.64439487457275
2.22150778770447 2.64439868927002
2.22145962715149 2.64443445205688
2.22146725654602 2.64443755149841
2.22151875495911 2.64436745643616
2.22150278091431 2.64435172080994
2.22151184082031 2.6443498134613
2.22152614593506 2.64436841011047
2.22153759002686 2.64436864852905
2.2214503288269 2.64440584182739
2.22143840789795 2.64440751075745
2.22143507003784 2.64445090293884
2.22148895263672 2.64438366889954
2.22543430328369 2.66312789916992
2.24226427078247 2.73198366165161
2.2577657699585 2.78751492500305
2.25748133659363 2.83129119873047
2.2447497844696 2.91402387619019
2.23633122444153 2.96164107322693
2.24090242385864 3.00029563903809
2.26658892631531 3.06667828559875
2.27598094940186 3.08806490898132
2.2747049331665 3.12557983398438
2.26158690452576 3.20547151565552
2.25159811973572 3.2606475353241
2.25107717514038 3.28165984153748
2.27118754386902 3.3306519985199
2.2797110080719 3.34683990478516
2.28234696388245 3.38719320297241
2.27858686447144 3.45986461639404
2.2731146812439 3.55020093917847
2.26874017715454 3.63657903671265
2.26343584060669 3.73539781570435
2.26117324829102 3.79094457626343
2.26110672950745 3.79080820083618
2.26113367080688 3.79082226753235
2.26119422912598 3.79080629348755
2.26120924949646 3.7908046245575
2.26124715805054 3.79081320762634
2.26119065284729 3.79083347320557
2.26128554344177 3.79087924957275
2.26109766960144 3.79084062576294
2.26104807853699 3.79085111618042
2.2611289024353 3.79083633422852
2.26116633415222 3.79082489013672
2.26120066642761 3.79080557823181
2.26112651824951 3.79083490371704
2.26117324829102 3.79082179069519
2.26124095916748 3.79087209701538
2.2612841129303 3.79086947441101
2.26119565963745 3.79081344604492
2.26116323471069 3.79083275794983
2.26116633415222 3.79081964492798
2.26118063926697 3.79081010818481
2.26113510131836 3.79082870483398
2.2611289024353 3.79082322120667
2.26117348670959 3.79083395004272
2.26120734214783 3.79081726074219
2.26122331619263 3.79078769683838
2.26127457618713 3.79080820083618
2.26118230819702 3.79080128669739
2.26128673553467 3.7920560836792
2.26030468940735 3.80735015869141
2.26446652412415 3.82547283172607
2.27358150482178 3.84022521972656
2.28544092178345 3.85108160972595
2.30082750320435 3.85886931419373
2.31670165061951 3.86238956451416
2.33447980880737 3.85979890823364
2.34886622428894 3.85448551177979
2.36390709877014 3.84230875968933
2.37333083152771 3.82791256904602
2.37785410881042 3.81401920318604
2.37853074073792 3.79584121704102
2.37377738952637 3.77909731864929
2.33162260055542 3.73397564888
2.29687023162842 3.705402135849
2.28394412994385 3.69044375419617
2.26235389709473 3.63504862785339
2.25694513320923 3.61254000663757
2.23471426963806 3.58375334739685
2.19970035552979 3.55569529533386
2.18494868278503 3.53932523727417
2.15719699859619 3.47883796691895
2.12669372558594 3.40366578102112
2.11374282836914 3.37256979942322
2.06667375564575 3.32831978797913
2.02995538711548 3.30207252502441
2.01484608650208 3.28506255149841
1.98616600036621 3.22108387947083
1.96032893657684 3.1539945602417
1.95039653778076 3.12786149978638
1.92005014419556 3.09464883804321
1.8587760925293 3.04418873786926
1.84576392173767 3.02830410003662
1.82246541976929 2.96940302848816
1.79477560520172 2.89506840705872
1.78755283355713 2.87239336967468
1.78747749328613 2.87243938446045
1.78743243217468 2.87235569953918
1.78749024868011 2.87243056297302
1.7876387834549 2.87235546112061
1.78754544258118 2.87227129936218
1.78388798236847 2.86789441108704
1.77382934093475 2.85331010818481
1.76905584335327 2.83309602737427
1.77065181732178 2.77248239517212
1.77501726150513 2.68419551849365
1.77949297428131 2.58843564987183
1.78325688838959 2.49157238006592
1.78689217567444 2.40333867073059
1.78903198242188 2.31716847419739
1.79083120822906 2.28564691543579
1.77930068969727 2.25379729270935
1.7529239654541 2.21127867698669
1.7446985244751 2.19577622413635
1.74293768405914 2.15900373458862
1.74570071697235 2.12190198898315
1.73693549633026 2.0861074924469
1.70071697235107 2.01979947090149
1.68780398368835 1.99921333789825
1.68320941925049 1.97958827018738
1.68786180019379 1.91909623146057
1.69595146179199 1.83887100219727
1.70006287097931 1.80932223796844
1.68894493579865 1.77284300327301
1.65041446685791 1.71052873134613
1.64579403400421 1.70346975326538
1.64582943916321 1.70350348949432
1.6457976102829 1.7035801410675
1.64578902721405 1.70349729061127
1.64579260349274 1.70344245433807
1.64583790302277 1.70332551002502
1.64580035209656 1.70342898368835
1.64577758312225 1.70355045795441
1.64580488204956 1.70352077484131
1.6458181142807 1.70352268218994
1.6458113193512 1.70346200466156
1.64580714702606 1.7033885717392
1.64580082893372 1.70335650444031
1.64583039283752 1.70333015918732
1.64582705497742 1.70333504676819
1.64580023288727 1.70351850986481
1.64580154418945 1.70349645614624
1.64585220813751 1.70282423496246
1.64580953121185 1.70339035987854
1.64578151702881 1.70343351364136
1.64582979679108 1.70345211029053
1.6458477973938 1.7034866809845
1.64581418037415 1.70352339744568
1.6457804441452 1.70353996753693
1.64581823348999 1.70344018936157
1.6457816362381 1.70343625545502
1.64580202102661 1.70334792137146
1.64046382904053 1.69689106941223
1.63193416595459 1.68221163749695
1.62780106067657 1.66599106788635
1.62833762168884 1.64717161655426
1.63489663600922 1.63005459308624
1.64430153369904 1.61663484573364
1.65855085849762 1.60563445091248
1.67527568340302 1.59863424301147
1.69248616695404 1.59771728515625
1.70991349220276 1.60131633281708
1.72595286369324 1.60981786251068
1.73946738243103 1.6233161687851
};
\addplot+[color=color4,mark=*,mark options={fill=color4},mark size=6pt, only marks, forget plot]
% \addplot [line width=10pt, color3, opacity=0.5, forget plot]
table {%
3.20941066741943 2.9718005657196
3.20944356918335 2.97172927856445
3.20938587188721 2.97177600860596
3.20940685272217 2.97178077697754
3.20940136909485 2.97181272506714
3.20944452285767 2.97176003456116
3.20942854881287 2.9717857837677
3.20942711830139 2.97176361083984
3.20938682556152 2.97179865837097
3.20941972732544 2.97174143791199
3.20941042900085 2.97176337242126
3.20936870574951 2.9718325138092
3.20939493179321 2.971764087677
3.20938277244568 2.9717481136322
3.20940446853638 2.97176074981689
3.20944094657898 2.97179341316223
3.20948576927185 2.97172069549561
3.20925617218018 2.97165036201477
3.209397315979 2.97177362442017
3.20943212509155 2.97177338600159
3.20958089828491 2.97203350067139
3.20941305160522 2.9718337059021
3.20941257476807 2.97174334526062
3.20942568778992 2.97175049781799
3.20944571495056 2.97173237800598
3.20946335792542 2.97184348106384
3.20944452285767 2.97176432609558
3.20951581001282 2.97168374061584
3.20935034751892 2.9717755317688
3.2093939781189 2.9718611240387
3.20941781997681 2.97176313400269
3.20944786071777 2.97175908088684
3.20938420295715 2.97175979614258
3.20945978164673 2.97185015678406
3.20949792861938 2.97176122665405
3.20949411392212 2.97167110443115
3.20909595489502 2.97158813476562
3.20952153205872 2.98518848419189
3.21620512008667 3.00719618797302
3.23687338829041 3.02967715263367
3.26941871643066 3.04031801223755
3.3054838180542 3.02978658676147
3.32732772827148 3.00139570236206
3.32716584205627 2.95768475532532
3.29256105422974 2.91769957542419
3.25114154815674 2.89031934738159
3.22579908370972 2.86163830757141
3.22161650657654 2.822922706604
3.25206279754639 2.77488303184509
3.29100847244263 2.73889660835266
3.30975222587585 2.70610666275024
3.30327773094177 2.66122055053711
3.24939298629761 2.60823392868042
3.19769716262817 2.57684898376465
3.16201686859131 2.53839731216431
3.15694618225098 2.50233888626099
3.18326616287231 2.46209907531738
3.23405241966248 2.43440866470337
3.26392483711243 2.41544485092163
3.26934480667114 2.41074728965759
3.26938986778259 2.41073727607727
3.26925468444824 2.41052675247192
3.26932644844055 2.41046071052551
3.26927995681763 2.41052746772766
3.26923274993896 2.41054177284241
3.26930212974548 2.41053247451782
3.26932501792908 2.41051316261292
3.26933765411377 2.41051745414734
3.2693202495575 2.41047811508179
3.269287109375 2.41052055358887
3.26931047439575 2.41052007675171
3.2692813873291 2.41053104400635
3.26931405067444 2.41049575805664
3.26933121681213 2.4105224609375
3.26934480667114 2.41052007675171
3.26926684379578 2.4104917049408
3.26923274993896 2.41053628921509
3.26930665969849 2.41050004959106
3.2693452835083 2.41052436828613
3.26934337615967 2.41050004959106
3.26931381225586 2.4105224609375
3.26936888694763 2.41050505638123
3.26934623718262 2.4105339050293
3.26929020881653 2.41075539588928
3.26928067207336 2.41075992584229
3.26922702789307 2.41052675247192
3.26931047439575 2.41053485870361
3.27399230003357 2.40241765975952
3.28946471214294 2.38548612594604
3.31871151924133 2.37412095069885
3.35198211669922 2.38002443313599
3.37557172775269 2.40410590171814
3.38253307342529 2.43737530708313
3.37090754508972 2.4676148891449
3.33536505699158 2.4904088973999
3.28097891807556 2.50102257728577
3.24153733253479 2.51715970039368
3.21761131286621 2.56130313873291
3.22714638710022 2.63670969009399
3.26193165779114 2.69649600982666
3.28321385383606 2.74846410751343
3.28106474876404 2.78689575195312
3.24900412559509 2.81806039810181
3.18959808349609 2.8220226764679
3.12349629402161 2.80117464065552
3.0828161239624 2.77116823196411
3.068434715271 2.72925090789795
3.08647489547729 2.692058801651
3.12072253227234 2.67552208900452
3.15981554985046 2.68376135826111
3.18362474441528 2.71324634552002
3.18414807319641 2.75414538383484
3.16189908981323 2.7830913066864
3.09992909431458 2.79994487762451
3.02719855308533 2.79350900650024
2.98030042648315 2.77612352371216
2.95826959609985 2.74728488922119
2.95973515510559 2.70857048034668
2.98997974395752 2.67635798454285
3.02329516410828 2.67151498794556
3.05165839195251 2.68456816673279
3.06820106506348 2.70667052268982
3.0640652179718 2.76008987426758
3.02641868591309 2.7882866859436
2.96091723442078 2.79653596878052
2.90775299072266 2.80160927772522
2.87493777275085 2.821608543396
2.86109066009521 2.85967183113098
2.87897634506226 2.90830254554749
2.90633821487427 2.94863724708557
2.91591954231262 2.97530555725098
2.91643118858337 2.97795510292053
2.91643762588501 2.97792673110962
2.91644144058228 2.97791981697083
2.91644644737244 2.97786855697632
2.91650128364563 2.9785521030426
2.91450929641724 2.9912121295929
2.91833090782166 3.01650452613831
2.93367052078247 3.03994345664978
2.95890235900879 3.05466198921204
2.993084192276 3.05486631393433
3.02188181877136 3.03689479827881
3.03686833381653 3.00411033630371
3.03255009651184 2.96971487998962
2.98762273788452 2.92911458015442
2.94154739379883 2.90580153465271
2.91219282150269 2.87764143943787
2.90469193458557 2.82738184928894
2.92529821395874 2.77954530715942
2.94467186927795 2.73286890983582
2.94036626815796 2.69430136680603
2.89368677139282 2.65208959579468
2.83242559432983 2.63254427909851
2.78226685523987 2.61224317550659
2.75453996658325 2.58191013336182
2.75454187393188 2.54073309898376
2.79002618789673 2.49591445922852
2.82916355133057 2.46310663223267
2.85029911994934 2.42962908744812
2.84939622879028 2.39670920372009
2.84692406654358 2.39028835296631
2.84699726104736 2.39032769203186
2.84697103500366 2.39037871360779
2.84698009490967 2.39032125473022
2.84689736366272 2.39038133621216
2.8469295501709 2.39036250114441
2.84700036048889 2.39032578468323
2.84693050384521 2.39039707183838
2.84698987007141 2.39032387733459
2.8470504283905 2.39033055305481
2.84695053100586 2.39039278030396
2.84698724746704 2.39028763771057
2.84691667556763 2.39030122756958
2.84686207771301 2.39039993286133
2.84690618515015 2.39032244682312
2.847092628479 2.39028000831604
2.84702372550964 2.38984799385071
2.83875513076782 2.38012862205505
2.83027076721191 2.35691046714783
2.83313345909119 2.32794952392578
2.85159277915955 2.3021399974823
2.88365411758423 2.28997850418091
2.91986179351807 2.29956197738647
2.94382214546204 2.33080649375916
2.94388127326965 2.36528635025024
2.93504643440247 2.39783906936646
2.93686723709106 2.43228650093079
2.96070289611816 2.46220326423645
3.00756812095642 2.48573589324951
3.04186868667603 2.51048731803894
3.05866694450378 2.55247592926025
3.04838967323303 2.61828351020813
3.03199291229248 2.67561483383179
3.03581166267395 2.71781873703003
3.07386898994446 2.75047039985657
3.12782287597656 2.76184797286987
3.16920208930969 2.77466511726379
3.19417285919189 2.79836869239807
3.19856524467468 2.84714961051941
3.181156873703 2.89342570304871
3.17183327674866 2.93229699134827
3.18311285972595 2.96806383132935
3.20367312431335 2.98576617240906
3.20857000350952 2.98813056945801
3.20850133895874 2.988121509552
3.20849680900574 2.98812198638916
3.2086009979248 2.98807954788208
3.20840620994568 2.98813438415527
3.2085223197937 2.98814415931702
3.20858359336853 2.98817944526672
3.20858335494995 2.98818802833557
3.20853042602539 2.98825621604919
3.20852088928223 2.98810720443726
3.20857834815979 2.98814487457275
3.20859956741333 2.98813056945801
3.20854687690735 2.98807263374329
3.20850801467896 2.98815703392029
3.20856308937073 2.98815846443176
3.20851540565491 2.98821544647217
3.2085235118866 2.98801612854004
3.2084527015686 2.98812007904053
3.2086775302887 2.98806977272034
3.20867109298706 2.98810791969299
3.20858526229858 2.9881227016449
3.20857405662537 2.98821258544922
3.20854306221008 2.98821830749512
3.20851731300354 2.98818373680115
3.20846152305603 2.98820924758911
3.21299576759338 2.98926901817322
3.23111319541931 2.99250888824463
3.25649094581604 2.98827028274536
3.28226900100708 2.96964740753174
3.29537343978882 2.93595600128174
3.28478050231934 2.89634370803833
3.24992156028748 2.85738444328308
3.22237467765808 2.81967616081238
3.21932721138 2.78320980072021
3.25009369850159 2.73779678344727
3.28719806671143 2.70680522918701
3.30898928642273 2.67397618293762
};
\addplot [line width=3.2pt, color3, opacity=0.5]
table {%
0 0
};
\addlegendentry{UWB 5}
\addplot [draw=black, draw=none, fill=black, forget plot, mark=asterisk]
table{%
x  y
3.06161699786838e-17 0.5
-0.112256990838573 0.154508492636711
-0.475528258147577 0.154508497187474
-0.181635626651597 -0.0590169926367106
-0.293892626146237 -0.404508497187474
-3.50830079462338e-17 -0.190983
0.293892626146236 -0.404508497187474
0.181635626651597 -0.0590169926367106
0.475528258147577 0.154508497187474
0.112256990838573 0.154508492636711
1.53080849893419e-16 0.5
};
\addplot [draw=color0, draw=none, fill=color0, forget plot, mark=asterisk]
table{%
x  y
3.06161699786838e-17 0.5
-0.112256990838573 0.154508492636711
-0.475528258147577 0.154508497187474
-0.181635626651597 -0.0590169926367106
-0.293892626146237 -0.404508497187474
-3.50830079462338e-17 -0.190983
0.293892626146236 -0.404508497187474
0.181635626651597 -0.0590169926367106
0.475528258147577 0.154508497187474
0.112256990838573 0.154508492636711
1.53080849893419e-16 0.5
};
\addplot [
  draw=green!50.1960784313725!black,
  draw=none,
  fill=green!50.1960784313725!black,
  forget plot,
  mark=asterisk
]
table{%
x  y
3.06161699786838e-17 0.5
-0.112256990838573 0.154508492636711
-0.475528258147577 0.154508497187474
-0.181635626651597 -0.0590169926367106
-0.293892626146237 -0.404508497187474
-3.50830079462338e-17 -0.190983
0.293892626146236 -0.404508497187474
0.181635626651597 -0.0590169926367106
0.475528258147577 0.154508497187474
0.112256990838573 0.154508492636711
1.53080849893419e-16 0.5
};
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
3.26446471214294 2.38548612594604
3.29371151924133 2.37412095069885
};
\addlegendentry{Mocap Active 5}
\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
3.18438587188721 2.97177600860596
3.18440685272217 2.97178077697754
3.18440136909485 2.97181272506714
3.18444452285767 2.97176003456116
3.18442854881287 2.9717857837677
3.18442711830139 2.97176361083984
3.18438682556152 2.97179865837097
3.18441972732544 2.97174143791199
3.18441042900085 2.97176337242126
3.18436870574951 2.9718325138092
3.18439493179321 2.971764087677
3.18438277244568 2.9717481136322
3.18440446853638 2.97176074981689
3.18444094657898 2.97179341316223
3.18448576927185 2.97172069549561
3.18425617218018 2.97165036201477
3.184397315979 2.97177362442017
3.18443212509155 2.97177338600159
3.18458089828491 2.97203350067139
3.18441305160522 2.9718337059021
3.18441257476807 2.97174334526062
3.18442568778992 2.97175049781799
3.18444571495056 2.97173237800598
3.18446335792542 2.97184348106384
3.18444452285767 2.97176432609558
3.18451581001282 2.97168374061584
3.18435034751892 2.9717755317688
3.1843939781189 2.9718611240387
3.18441781997681 2.97176313400269
3.18444786071777 2.97175908088684
3.18438420295715 2.97175979614258
3.18445978164673 2.97185015678406
3.18449792861938 2.97176122665405
3.18449411392212 2.97167110443115
3.18409595489502 2.97158813476562
3.18452153205872 2.98518848419189
3.19120512008667 3.00719618797302
3.21187338829041 3.02967715263367
3.24441871643066 3.04031801223755
3.2804838180542 3.02978658676147
3.30232772827148 3.00139570236206
3.30216584205627 2.95768475532532
3.26756105422974 2.91769957542419
3.22614154815674 2.89031934738159
3.20079908370972 2.86163830757141
3.19661650657654 2.822922706604
3.22706279754639 2.77488303184509
3.26600847244263 2.73889660835266
3.28475222587585 2.70610666275024
3.27827773094177 2.66122055053711
3.22439298629761 2.60823392868042
3.17269716262817 2.57684898376465
3.13701686859131 2.53839731216431
3.13194618225098 2.50233888626099
3.15826616287231 2.46209907531738
3.20905241966248 2.43440866470337
3.23892483711243 2.41544485092163
3.24434480667114 2.41074728965759
3.24438986778259 2.41073727607727
3.24425468444824 2.41052675247192
3.24432644844055 2.41046071052551
3.24427995681763 2.41052746772766
3.24423274993896 2.41054177284241
3.24430212974548 2.41053247451782
3.24432501792908 2.41051316261292
3.24433765411377 2.41051745414734
3.2443202495575 2.41047811508179
3.244287109375 2.41052055358887
3.24431047439575 2.41052007675171
3.2442813873291 2.41053104400635
3.24431405067444 2.41049575805664
3.24433121681213 2.4105224609375
3.24434480667114 2.41052007675171
3.24426684379578 2.4104917049408
3.24423274993896 2.41053628921509
3.24430665969849 2.41050004959106
3.2443452835083 2.41052436828613
3.24434337615967 2.41050004959106
3.24431381225586 2.4105224609375
3.24436888694763 2.41050505638123
3.24434623718262 2.4105339050293
3.24429020881653 2.41075539588928
3.24428067207336 2.41075992584229
3.24422702789307 2.41052675247192
3.24431047439575 2.41053485870361
3.24899230003357 2.40241765975952
3.32698211669922 2.38002443313599
3.35057172775269 2.40410590171814
3.35753307342529 2.43737530708313
3.34590754508972 2.4676148891449
3.31036505699158 2.4904088973999
3.25597891807556 2.50102257728577
3.21653733253479 2.51715970039368
3.19261131286621 2.56130313873291
3.20214638710022 2.63670969009399
3.23693165779114 2.69649600982666
3.25821385383606 2.74846410751343
3.25606474876404 2.78689575195312
3.22400412559509 2.81806039810181
3.16459808349609 2.8220226764679
3.09849629402161 2.80117464065552
3.0578161239624 2.77116823196411
3.043434715271 2.72925090789795
3.0614748954773 2.692058801651
3.09572253227234 2.67552208900452
3.13481554985046 2.68376135826111
3.15862474441528 2.71324634552002
3.15914807319641 2.75414538383484
3.13689908981323 2.7830913066864
3.07492909431458 2.79994487762451
3.00219855308533 2.79350900650024
2.95530042648315 2.77612352371216
2.93326959609985 2.74728488922119
2.93473515510559 2.70857048034668
2.96497974395752 2.67635798454285
2.99829516410828 2.67151498794556
3.02665839195251 2.68456816673279
3.04320106506348 2.70667052268982
3.0390652179718 2.76008987426758
3.00141868591309 2.7882866859436
2.93591723442078 2.79653596878052
2.88275299072266 2.80160927772522
2.84993777275085 2.821608543396
2.83609066009521 2.85967183113098
2.85397634506226 2.90830254554749
2.88133821487427 2.94863724708557
2.89091954231262 2.97530555725098
2.89143118858337 2.97795510292053
2.89143762588501 2.97792673110962
2.89144144058228 2.97791981697083
2.89144644737244 2.97786855697632
2.89150128364563 2.9785521030426
2.88950929641724 2.9912121295929
2.89333090782166 3.01650452613831
2.90867052078247 3.03994345664978
2.93390235900879 3.05466198921204
2.968084192276 3.05486631393433
2.99688181877136 3.03689479827881
3.01186833381653 3.00411033630371
3.00755009651184 2.96971487998962
2.96262273788452 2.92911458015442
2.91654739379883 2.90580153465271
2.88719282150269 2.87764143943787
2.87969193458557 2.82738184928894
2.90029821395874 2.77954530715942
2.91967186927795 2.73286890983582
2.91536626815796 2.69430136680603
2.86868677139282 2.65208959579468
2.80742559432983 2.63254427909851
2.75726685523987 2.61224317550659
2.72953996658325 2.58191013336182
2.72954187393188 2.54073309898376
2.76502618789673 2.49591445922852
2.80416355133057 2.46310663223267
2.82529911994934 2.42962908744812
2.82439622879028 2.39670920372009
2.82192406654358 2.39028835296631
2.82199726104736 2.39032769203186
2.82197103500366 2.39037871360779
2.82198009490967 2.39032125473022
2.82189736366272 2.39038133621216
2.8219295501709 2.39036250114441
2.82200036048889 2.39032578468323
2.82193050384521 2.39039707183838
2.82198987007141 2.39032387733459
2.8220504283905 2.39033055305481
2.82195053100586 2.39039278030396
2.82198724746704 2.39028763771057
2.82191667556763 2.39030122756958
2.82186207771301 2.39039993286133
2.82190618515015 2.39032244682312
2.822092628479 2.39028000831604
2.82202372550964 2.38984799385071
2.81375513076782 2.38012862205505
2.80527076721191 2.35691046714783
2.80813345909119 2.32794952392578
2.82659277915955 2.3021399974823
2.85865411758423 2.28997850418091
2.89486179351807 2.29956197738647
2.91882214546204 2.33080649375916
2.91888127326965 2.36528635025024
2.91004643440247 2.39783906936646
2.91186723709106 2.43228650093079
2.93570289611816 2.46220326423645
2.98256812095642 2.48573589324951
3.01686868667603 2.51048731803894
3.03366694450378 2.55247592926025
3.02338967323303 2.61828351020813
3.00699291229248 2.67561483383179
3.01081166267395 2.71781873703003
3.04886898994446 2.75047039985657
3.10282287597656 2.76184797286987
3.14420208930969 2.77466511726379
3.16917285919189 2.79836869239807
3.17356524467468 2.84714961051941
3.156156873703 2.89342570304871
3.14683327674866 2.93229699134827
3.15811285972595 2.96806383132935
3.17867312431335 2.98576617240906
3.18357000350952 2.98813056945801
3.18350133895874 2.988121509552
3.18349680900574 2.98812198638916
3.1836009979248 2.98807954788208
3.18340620994568 2.98813438415527
3.1835223197937 2.98814415931702
3.18358359336853 2.98817944526672
3.18358335494995 2.98818802833557
3.18353042602539 2.98825621604919
3.18352088928223 2.98810720443726
3.18357834815979 2.98814487457275
3.18359956741333 2.98813056945801
3.18354687690735 2.98807263374329
3.18350801467896 2.98815703392029
3.18356308937073 2.98815846443176
3.18351540565491 2.98821544647217
3.1835235118866 2.98801612854004
3.1834527015686 2.98812007904053
3.1836775302887 2.98806977272034
3.18367109298706 2.98810791969299
3.18358526229858 2.9881227016449
3.18357405662537 2.98821258544922
3.18354306221008 2.98821830749512
3.18351731300354 2.98818373680115
3.18346152305603 2.98820924758911
3.18799576759338 2.98926901817322
3.20611319541931 2.99250888824463
3.23149094581604 2.98827028274536
3.25726900100708 2.96964740753174
3.27037343978882 2.93595600128174
3.25978050231934 2.89634370803833
3.22492156028748 2.85738444328308
3.19737467765808 2.81967616081238
3.19432721138 2.78320980072021
3.22509369850159 2.73779678344727
3.26219806671143 2.70680522918701
3.28398928642273 2.67397618293762
3.28278241157532 2.63730621337891
3.25218472480774 2.5995135307312
};
\addlegendentry{Mocap Passive 5}
\addplot [draw=color1, fill=color1, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
3.35232772827148 3.00139570236206
3.35216584205627 2.95768475532532
3.25079908370972 2.86163830757141
3.29430665969849 2.41050004959106
3.2943452835083 2.41052436828613
3.29434337615967 2.41050004959106
3.29431381225586 2.4105224609375
3.29436888694763 2.41050505638123
3.29434623718262 2.4105339050293
3.29429020881653 2.41075539588928
3.29428067207336 2.41075992584229
3.29422702789307 2.41052675247192
3.29431047439575 2.41053485870361
3.29899230003357 2.40241765975952
3.31446471214294 2.38548612594604
3.34371151924133 2.37412095069885
3.37698211669922 2.38002443313599
3.40057172775269 2.40410590171814
3.11147489547729 2.692058801651
3.14572253227234 2.67552208900452
3.18481554985046 2.68376135826111
2.98326959609985 2.74728488922119
2.98473515510559 2.70857048034668
3.01497974395752 2.67635798454285
3.04829516410828 2.67151498794556
3.07665839195251 2.68456816673279
3.09320106506348 2.70667052268982
3.0890652179718 2.76008987426758
3.05141868591309 2.7882866859436
2.98591723442078 2.79653596878052
2.93275299072266 2.80160927772522
2.89993777275085 2.821608543396
2.88609066009521 2.85967183113098
2.94143762588501 2.97792673110962
2.94144144058228 2.97791981697083
2.94144644737244 2.97786855697632
2.94150128364563 2.9785521030426
2.93950929641724 2.9912121295929
2.94333090782166 3.01650452613831
2.95867052078247 3.03994345664978
2.98390235900879 3.05466198921204
3.018084192276 3.05486631393433
3.04688181877136 3.03689479827881
3.06186833381653 3.00411033630371
3.05755009651184 2.96971487998962
3.01262273788452 2.92911458015442
2.96654739379883 2.90580153465271
2.95029821395874 2.77954530715942
2.96967186927795 2.73286890983582
2.85742559432983 2.63254427909851
2.77954187393188 2.54073309898376
2.81502618789673 2.49591445922852
3.23357000350952 2.98813056945801
3.23350133895874 2.988121509552
3.23349680900574 2.98812198638916
3.2336009979248 2.98807954788208
3.23340620994568 2.98813438415527
3.2335223197937 2.98814415931702
3.23358335494995 2.98818802833557
3.23353042602539 2.98825621604919
3.23352088928223 2.98810720443726
3.23357834815979 2.98814487457275
3.23359956741333 2.98813056945801
3.23354687690735 2.98807263374329
3.23350801467895 2.98815703392029
3.23356308937073 2.98815846443176
3.23351540565491 2.98821544647217
3.2335235118866 2.98801612854004
3.2334527015686 2.98812007904053
3.2336775302887 2.98806977272034
3.23367109298706 2.98810791969299
3.23358526229858 2.9881227016449
3.23357405662537 2.98821258544922
3.23354306221008 2.98821830749512
3.23351731300354 2.98818373680115
3.23346152305603 2.98820924758911
3.23799576759338 2.98926901817322
3.25611319541931 2.99250888824463
3.28149094581604 2.98827028274536
3.30726900100708 2.96964740753174
3.32037343978882 2.93595600128174
3.30978050231934 2.89634370803833
3.27492156028748 2.85738444328308
3.24737467765808 2.81967616081238
3.24432721138 2.78320980072021
3.27509369850159 2.73779678344727
3.31219806671143 2.70680522918701
3.33398928642273 2.67397618293762
};
\addlegendentry{TOF Active 5}
\addplot [draw=color2, fill=color2, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
3.23438587188721 2.97177600860596
3.23440685272217 2.97178077697754
3.23440136909485 2.97181272506714
3.23444452285767 2.97176003456116
3.23442854881287 2.9717857837677
3.23442711830139 2.97176361083984
3.23438682556152 2.97179865837097
3.23441972732544 2.97174143791199
3.23441042900085 2.97176337242126
3.23436870574951 2.9718325138092
3.23439493179321 2.971764087677
3.23438277244568 2.9717481136322
3.23440446853638 2.97176074981689
3.23444094657898 2.97179341316223
3.23448576927185 2.97172069549561
3.23425617218018 2.97165036201477
3.234397315979 2.97177362442017
3.23443212509155 2.97177338600159
3.23458089828491 2.97203350067139
3.23441305160522 2.9718337059021
3.23441257476807 2.97174334526062
3.23442568778992 2.97175049781799
3.23444571495056 2.97173237800598
3.23446335792541 2.97184348106384
3.23444452285767 2.97176432609558
3.23451581001282 2.97168374061584
3.23435034751892 2.9717755317688
3.2343939781189 2.9718611240387
3.23441781997681 2.97176313400269
3.23444786071777 2.97175908088684
3.23438420295715 2.97175979614258
3.23445978164673 2.97185015678406
3.23449792861938 2.97176122665405
3.23449411392212 2.97167110443115
3.23409595489502 2.97158813476562
3.23452153205872 2.98518848419189
3.24120512008667 3.00719618797302
3.26187338829041 3.02967715263367
3.29441871643066 3.04031801223755
3.3304838180542 3.02978658676147
3.31756105422974 2.91769957542419
3.27614154815674 2.89031934738159
3.24661650657654 2.822922706604
3.27706279754639 2.77488303184509
3.31600847244263 2.73889660835266
3.33475222587585 2.70610666275024
3.32827773094177 2.66122055053711
3.27439298629761 2.60823392868042
3.22269716262817 2.57684898376465
3.18701686859131 2.53839731216431
3.18194618225098 2.50233888626099
3.20826616287231 2.46209907531738
3.25905241966248 2.43440866470337
3.28892483711243 2.41544485092163
3.29434480667114 2.41074728965759
3.29438986778259 2.41073727607727
3.29425468444824 2.41052675247192
3.29432644844055 2.41046071052551
3.29427995681763 2.41052746772766
3.29423274993896 2.41054177284241
3.29430212974548 2.41053247451782
3.29432501792908 2.41051316261292
3.29433765411377 2.41051745414734
3.2943202495575 2.41047811508179
3.294287109375 2.41052055358887
3.29431047439575 2.41052007675171
3.2942813873291 2.41053104400635
3.29431405067444 2.41049575805664
3.29433121681213 2.4105224609375
3.29434480667114 2.41052007675171
3.29426684379578 2.4104917049408
3.29423274993896 2.41053628921509
3.40753307342529 2.43737530708313
3.39590754508972 2.4676148891449
3.36036505699158 2.4904088973999
3.30597891807556 2.50102257728577
3.26653733253479 2.51715970039368
3.24261131286621 2.56130313873291
3.25214638710022 2.63670969009399
3.28693165779114 2.69649600982666
3.30821385383606 2.74846410751343
3.30606474876404 2.78689575195312
3.27400412559509 2.81806039810181
3.21459808349609 2.8220226764679
3.14849629402161 2.80117464065552
3.1078161239624 2.77116823196411
3.093434715271 2.72925090789795
3.20862474441528 2.71324634552002
3.20914807319641 2.75414538383484
3.18689908981323 2.7830913066864
3.12492909431458 2.79994487762451
3.05219855308533 2.79350900650024
3.00530042648315 2.77612352371216
2.90397634506226 2.90830254554749
2.93133821487427 2.94863724708557
2.94091954231262 2.97530555725098
2.94143118858337 2.97795510292053
2.93719282150269 2.87764143943787
2.92969193458557 2.82738184928894
2.96536626815796 2.69430136680603
2.91868677139282 2.65208959579468
2.80726685523987 2.61224317550659
2.77953996658325 2.58191013336182
2.85416355133057 2.46310663223267
2.87529911994934 2.42962908744812
2.87439622879028 2.39670920372009
2.87192406654358 2.39028835296631
2.87199726104736 2.39032769203186
2.87197103500366 2.39037871360779
2.87198009490967 2.39032125473022
2.87189736366272 2.39038133621216
2.8719295501709 2.39036250114441
2.87200036048889 2.39032578468323
2.87193050384521 2.39039707183838
2.87198987007141 2.39032387733459
2.8720504283905 2.39033055305481
2.87195053100586 2.39039278030396
2.87198724746704 2.39028763771057
2.87191667556763 2.39030122756958
2.87186207771301 2.39039993286133
2.87190618515015 2.39032244682312
2.872092628479 2.39028000831604
2.87202372550964 2.38984799385071
2.86375513076782 2.38012862205505
2.85527076721191 2.35691046714783
2.85813345909119 2.32794952392578
2.87659277915955 2.3021399974823
2.90865411758423 2.28997850418091
2.94486179351807 2.29956197738647
2.96882214546204 2.33080649375916
2.96888127326965 2.36528635025024
2.96004643440247 2.39783906936646
2.96186723709106 2.43228650093079
2.98570289611816 2.46220326423645
3.03256812095642 2.48573589324951
3.06686868667603 2.51048731803894
3.08366694450378 2.55247592926025
3.07338967323303 2.61828351020813
3.05699291229248 2.67561483383179
3.06081166267395 2.71781873703003
3.09886898994446 2.75047039985657
3.15282287597656 2.76184797286987
3.19420208930969 2.77466511726379
3.21917285919189 2.79836869239807
3.22356524467468 2.84714961051941
3.206156873703 2.89342570304871
3.19683327674866 2.93229699134827
3.20811285972595 2.96806383132935
3.22867312431335 2.98576617240906
3.23358359336853 2.98817944526672
3.33278241157532 2.63730621337891
3.30218472480774 2.5995135307312
};
\addlegendentry{TOF Passive 5}
\end{axis}

\end{tikzpicture}


==> tex/nodes_pose3_6.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.72156862745098,0.525490196078431,0.0431372549019608}
\definecolor{color1}{rgb}{1,0,1}
\definecolor{color2}{rgb}{0,1,1}
\definecolor{color3}{rgb}{1,0.647058823529412,0}
\definecolor{color4}{rgb}{0.92156862745,0.74509803921,0.41960784313}
\definecolor{color5}{rgb}{0.69803921568,0.69803921568,0.69803921568}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
axis background/.style={fill=white!92!black},
axis line style={white},
legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={fill opacity=0.1, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.43,0.998)}, anchor=north west, nodes={scale=0.7}},
tick align=outside,
tick pos=both,
x grid style={white},
xmajorgrids,
xmin=0, xmax=3.7,
xtick style={color=black},
y grid style={white},
ymajorgrids,
ymin=1, ymax=4.5,
ytick style={color=black}
]
\addplot+[color=color5,mark=*,mark options={fill=color5},mark size=2pt, only marks, forget plot]
% \addplot [line width=4pt, white!50.1960784313725!black, opacity=0.4, forget plot]
table {%
2.19338583946228 2.79513692855835
2.19338941574097 2.79514718055725
2.19333815574646 2.79517436027527
2.19331693649292 2.79518961906433
2.19338750839233 2.79514527320862
2.19338226318359 2.7951557636261
2.19334983825684 2.79517149925232
2.19337034225464 2.79514861106873
2.19336247444153 2.79514455795288
2.19338011741638 2.79511857032776
2.19338583946228 2.79511547088623
2.19334554672241 2.79518294334412
2.19332075119019 2.79516386985779
2.19332599639893 2.79514098167419
2.19332838058472 2.79513478279114
2.19335436820984 2.7951328754425
2.19340324401855 2.79508805274963
2.19340085983276 2.79509782791138
2.19334650039673 2.79515886306763
2.19335746765137 2.79513812065125
2.19331240653992 2.79516267776489
2.19332075119019 2.79512715339661
2.19331932067871 2.79513454437256
2.19333910942078 2.79514288902283
2.19339799880981 2.79510998725891
2.1933810710907 2.79511761665344
2.19338345527649 2.79513430595398
2.19340181350708 2.79513573646545
2.19330859184265 2.79515171051025
2.19327020645142 2.79515099525452
2.19333124160767 2.79516100883484
2.19335508346558 2.79515504837036
2.19332957267761 2.79514074325562
2.19335460662842 2.79511022567749
2.19344568252563 2.79509425163269
2.1934232711792 2.79510426521301
2.19330191612244 2.79511380195618
2.19493007659912 2.78679442405701
2.19473505020142 2.76968741416931
2.19234323501587 2.72969174385071
2.18828845024109 2.67711663246155
2.18234920501709 2.61184740066528
2.1752815246582 2.5475218296051
2.16487002372742 2.46932744979858
2.1535849571228 2.39112997055054
2.14060807228088 2.3121325969696
2.13493514060974 2.25499749183655
2.14674758911133 2.19712209701538
2.17044734954834 2.13272619247437
2.19463706016541 2.07373547554016
2.20131063461304 2.03333234786987
2.18821692466736 1.99793243408203
2.16394233703613 1.96896886825562
2.15043449401855 1.9511958360672
2.14543581008911 1.93208932876587
2.14805054664612 1.91212737560272
2.16417360305786 1.88074445724487
2.18200492858887 1.85064029693604
2.18837022781372 1.82616186141968
2.18304634094238 1.78908336162567
2.17631673812866 1.75587379932404
2.17636799812317 1.73464059829712
2.17726063728333 1.72987079620361
2.17724418640137 1.72984099388123
2.17720174789429 1.72990989685059
2.17729949951172 1.72982633113861
2.17732262611389 1.72978913784027
2.17728638648987 1.72979950904846
2.17728638648987 1.72983980178833
2.17727589607239 1.72982275485992
2.17730188369751 1.72982907295227
2.17728519439697 1.72985529899597
2.17728328704834 1.7298276424408
2.17732787132263 1.72982776165009
2.17733240127563 1.72979688644409
2.17728424072266 1.72980880737305
2.17723560333252 1.72988045215607
2.17728519439697 1.72982573509216
2.17734718322754 1.72981953620911
2.177321434021 1.72984158992767
2.17732048034668 1.72981715202332
2.1773509979248 1.72981572151184
2.17736434936523 1.72986817359924
2.17714285850525 1.72988796234131
2.17723202705383 1.72985875606537
2.17726397514343 1.72985470294952
2.17734718322754 1.72968113422394
2.179443359375 1.72467255592346
2.18395209312439 1.71643173694611
2.19175171852112 1.70792067050934
2.20125842094421 1.70132899284363
2.21266102790833 1.69679617881775
2.22455477714539 1.69514536857605
2.23597645759583 1.6961977481842
2.24803376197815 1.70049846172333
2.25936317443848 1.70806574821472
2.26736807823181 1.71789789199829
2.27372574806213 1.73133015632629
2.27526998519897 1.74581205844879
2.2729811668396 1.75981426239014
2.26361060142517 1.77871131896973
2.24327683448792 1.8100597858429
2.20884299278259 1.85903704166412
2.17771100997925 1.90739572048187
2.14302396774292 1.96582734584808
2.11004424095154 2.02367472648621
2.07605886459351 2.0909435749054
2.04625082015991 2.15686297416687
2.01855182647705 2.22041273117065
1.99316155910492 2.28703474998474
1.96873104572296 2.35909962654114
1.94429934024811 2.43688750267029
1.92548191547394 2.50190448760986
1.90669882297516 2.54244375228882
1.87045800685883 2.58161640167236
1.82855033874512 2.61813378334045
1.79749321937561 2.64769077301025
1.78306949138641 2.6753363609314
1.77720403671265 2.7078263759613
1.77695369720459 2.70975279808044
1.7770026922226 2.70963215827942
1.77692937850952 2.70979785919189
1.77701318264008 2.7096483707428
1.7770357131958 2.70963311195374
1.77694118022919 2.70979619026184
1.77703893184662 2.70962643623352
1.77704548835754 2.70961451530457
1.77694082260132 2.70977711677551
1.77704513072968 2.70979166030884
1.77708494663239 2.70951795578003
1.77706325054169 2.7096254825592
1.77696919441223 2.70981383323669
1.77697145938873 2.7097806930542
1.77696919441223 2.70977401733398
1.77697062492371 2.70977663993835
1.77710688114166 2.70968818664551
1.7768679857254 2.7279326915741
1.77772486209869 2.76788783073425
1.77973234653473 2.82019901275635
1.78168499469757 2.87801861763
1.78373718261719 2.94952797889709
1.78694891929626 3.02353262901306
1.78985786437988 3.10072922706604
1.79224002361298 3.17303514480591
1.79451858997345 3.26336002349854
1.79494559764862 3.3423957824707
1.79544043540955 3.41593265533447
1.79474139213562 3.50095224380493
1.7922945022583 3.5762779712677
1.78916835784912 3.66468262672424
1.78378915786743 3.74553632736206
1.77919173240662 3.82316613197327
1.77562487125397 3.8762104511261
1.77394318580627 3.89044547080994
1.77406144142151 3.8903980255127
1.77408170700073 3.89038395881653
1.77408981323242 3.89038181304932
1.77383053302765 3.89027690887451
1.7740832567215 3.89043068885803
1.77414214611053 3.89035892486572
1.77402186393738 3.89038968086243
1.7740592956543 3.89038252830505
1.77406334877014 3.89036059379578
1.7741562128067 3.89029741287231
1.77414047718048 3.89035773277283
1.77412939071655 3.89036893844604
1.77399098873138 3.89036130905151
1.774054646492 3.89040207862854
1.77406620979309 3.89038014411926
1.77408635616302 3.89039206504822
1.77416038513184 3.89033913612366
1.77400493621826 3.89020013809204
1.77411222457886 3.89036464691162
1.77408766746521 3.89036154747009
1.77409267425537 3.89034795761108
1.77411925792694 3.89036750793457
1.77418076992035 3.89038443565369
1.77344417572021 3.90137457847595
1.77676999568939 3.91967225074768
1.78531897068024 3.93589735031128
1.7981424331665 3.94938850402832
1.8156510591507 3.9596951007843
1.8354195356369 3.96318387985229
1.85934281349182 3.96114039421082
1.88024997711182 3.95035576820374
1.89588391780853 3.93291068077087
1.90511047840118 3.90833759307861
1.90471374988556 3.87688755989075
1.90316081047058 3.84418249130249
1.90572798252106 3.82265734672546
1.92422449588776 3.7876615524292
1.94410705566406 3.75521326065063
1.95327174663544 3.72565889358521
1.94878709316254 3.68508958816528
1.94215488433838 3.64951086044312
1.94180762767792 3.62838983535767
1.95069742202759 3.60488343238831
1.96905124187469 3.56972694396973
1.97909212112427 3.53985238075256
1.97587513923645 3.50171542167664
1.97090888023376 3.46686196327209
1.97090375423431 3.44418334960938
1.97997438907623 3.42154550552368
2.00343823432922 3.37926006317139
2.02435398101807 3.34170460700989
2.03072237968445 3.30672883987427
2.02954888343811 3.26029944419861
2.02973246574402 3.23152160644531
2.03781676292419 3.2081835269928
2.05927562713623 3.17324995994568
2.08008360862732 3.13969874382019
2.08723831176758 3.10653162002563
2.08601999282837 3.06547904014587
2.0859055519104 3.03807306289673
2.09218573570251 3.01818442344666
2.11190915107727 2.99208569526672
2.13364505767822 2.96506094932556
2.14288973808289 2.94186544418335
2.14704394340515 2.90469026565552
2.14759254455566 2.8737428188324
2.15162825584412 2.8517644405365
2.16328263282776 2.8330237865448
2.18909025192261 2.80323147773743
2.20211791992188 2.78882122039795
2.2017080783844 2.7892370223999
2.20171761512756 2.7891948223114
2.20167279243469 2.78919076919556
2.20171523094177 2.78921389579773
2.20367479324341 2.78693056106567
2.21096897125244 2.77763175964355
2.21721196174622 2.76346969604492
2.221839427948 2.74505591392517
2.21818709373474 2.71718287467957
2.20568037033081 2.67817449569702
2.19434428215027 2.63935089111328
2.19489908218384 2.60307025909424
2.20798778533936 2.55501532554626
2.22316122055054 2.50962352752686
2.22504305839539 2.47649574279785
2.20804309844971 2.43498849868774
};
\addplot+[color=color5,mark=*,mark options={fill=color5},mark size=2pt, only marks, forget plot]
% \addplot [line width=4pt, white!50.1960784313725!black, opacity=0.4, forget plot]
table {%
2.35287475585938 3.81773686408997
2.35287475585938 3.817711353302
2.3528139591217 3.81775689125061
2.35279226303101 3.81778311729431
2.35287046432495 3.81774520874023
2.35287022590637 3.81773710250854
2.35283231735229 3.81777048110962
2.35288000106812 3.81775188446045
2.35286641120911 3.81775212287903
2.35288548469543 3.81772255897522
2.35285711288452 3.81772780418396
2.35279750823975 3.81778430938721
2.35278129577637 3.81777620315552
2.35275840759277 3.81775808334351
2.35280323028564 3.81775546073914
2.35288977622986 3.8177592754364
2.35292458534241 3.81772637367249
2.35293459892273 3.81775665283203
2.35281777381897 3.81775808334351
2.35283374786377 3.81775212287903
2.35276579856873 3.81777906417847
2.35277128219604 3.81776309013367
2.35282111167908 3.81774377822876
2.35289621353149 3.81774663925171
2.3528847694397 3.81771969795227
2.35283184051514 3.81772112846375
2.35287022590637 3.81775736808777
2.35291481018066 3.81774544715881
2.3527557849884 3.81775999069214
2.35271692276001 3.81775879859924
2.35283517837524 3.81775522232056
2.35287308692932 3.81775331497192
2.35282206535339 3.81773662567139
2.35283231735229 3.81771373748779
2.35295915603638 3.81772136688232
2.35290479660034 3.81773352622986
2.35275101661682 3.8177227973938
2.34987497329712 3.82129335403442
2.340487241745 3.83317422866821
2.33355569839478 3.85309243202209
2.3358039855957 3.87695360183716
2.35050582885742 3.89755606651306
2.37000370025635 3.9093804359436
2.39629721641541 3.91128158569336
2.41915798187256 3.90146541595459
2.43452215194702 3.88353395462036
2.44126582145691 3.86120581626892
2.43711042404175 3.83595538139343
2.42093396186829 3.81526494026184
2.37800288200378 3.79221177101135
2.3437237739563 3.77554726600647
2.31757116317749 3.74890685081482
2.30641889572144 3.69597578048706
2.30388855934143 3.65638828277588
2.29384541511536 3.62661695480347
2.26619577407837 3.6053204536438
2.22021293640137 3.58836317062378
2.18147754669189 3.568687915802
2.16322636604309 3.53900337219238
2.15909719467163 3.49670076370239
2.15758371353149 3.46665453910828
2.14777946472168 3.44460415840149
2.12036085128784 3.42386412620544
2.07702994346619 3.40293216705322
2.04967904090881 3.38123750686646
2.03565359115601 3.34564805030823
2.03148007392883 3.29817771911621
2.02427864074707 3.26341199874878
2.00730228424072 3.2425217628479
1.96863687038422 3.22443246841431
1.92919027805328 3.20665502548218
1.90702617168427 3.18392992019653
1.89775335788727 3.14324378967285
1.90213346481323 3.09607267379761
1.90235602855682 3.06225872039795
1.89134120941162 3.0389723777771
1.86219441890717 3.01929092407227
1.82394957542419 3.00617218017578
1.79455924034119 2.99059462547302
1.77636909484863 2.96508026123047
1.76727867126465 2.91815638542175
1.7630615234375 2.88085103034973
1.76120448112488 2.87338018417358
1.76102995872498 2.87358951568604
1.76103639602661 2.87360572814941
1.7611163854599 2.87346005439758
1.76116728782654 2.87341451644897
1.75763094425201 2.86772394180298
1.75019419193268 2.84761333465576
1.74922943115234 2.79766225814819
1.75250101089478 2.74644231796265
1.74644505977631 2.70981693267822
1.7231605052948 2.67680907249451
1.70500910282135 2.64832329750061
1.70046973228455 2.61618757247925
1.7155864238739 2.57314443588257
1.72649693489075 2.54189586639404
1.72310948371887 2.51015090942383
1.69779932498932 2.47239065170288
1.67298209667206 2.44055223464966
1.66207456588745 2.41048908233643
1.6682893037796 2.3728084564209
1.6805374622345 2.33398151397705
1.68123495578766 2.30927133560181
1.66152405738831 2.26981401443481
1.64307355880737 2.23642182350159
1.63714528083801 2.19976425170898
1.65402209758759 2.14987564086914
1.66807949542999 2.11681127548218
1.67039287090302 2.08942103385925
1.65521955490112 2.05948305130005
1.63392293453217 2.0319185256958
1.62376070022583 2.00650572776794
1.62621772289276 1.97425484657288
1.64565110206604 1.93982827663422
1.65604174137115 1.91826713085175
1.65627074241638 1.89377653598785
1.63684105873108 1.85359072685242
1.61124801635742 1.80987429618835
1.6034562587738 1.7798957824707
1.61060738563538 1.75210011005402
1.62737655639648 1.72913467884064
1.63470995426178 1.72224748134613
1.63473427295685 1.72226893901825
1.63473296165466 1.72224521636963
1.63469552993774 1.72225105762482
1.63471519947052 1.72225284576416
1.634730219841 1.72221994400024
1.63470339775085 1.72224855422974
1.63472211360931 1.72224819660187
1.63474917411804 1.72221326828003
1.63476419448853 1.72219276428223
1.63479387760162 1.72223341464996
1.63479375839233 1.72220075130463
1.6347336769104 1.72218453884125
1.63558971881866 1.72187197208405
1.64801847934723 1.71381616592407
1.6749564409256 1.70593547821045
1.70630192756653 1.71289646625519
1.73121762275696 1.73489677906036
1.74386894702911 1.77704060077667
1.74125468730927 1.82685148715973
1.74006235599518 1.86237895488739
1.74884712696075 1.88588857650757
1.78226387500763 1.90808153152466
1.82982206344604 1.92184591293335
1.8650130033493 1.93541979789734
1.89097774028778 1.96528780460358
1.89500522613525 2.00551295280457
1.88947057723999 2.0447211265564
1.89008939266205 2.07032752037048
1.90527021884918 2.09504556655884
1.94117391109467 2.11963081359863
1.97579061985016 2.14271926879883
1.99488723278046 2.16962647438049
2.00226902961731 2.21783351898193
2.00424933433533 2.25188064575195
2.0125367641449 2.27587819099426
2.03787755966187 2.29687738418579
2.06372284889221 2.31201243400574
2.08122968673706 2.33245754241943
2.09026718139648 2.36669778823853
2.09325432777405 2.39452457427979
2.10196447372437 2.41559290885925
2.12485456466675 2.43369030952454
2.16415190696716 2.45542192459106
2.18676352500916 2.47263026237488
2.20438408851624 2.5108950138092
2.19939637184143 2.55935525894165
2.19229745864868 2.59356570243835
2.19129419326782 2.6015887260437
2.19132113456726 2.60154223442078
2.19129371643066 2.60160064697266
2.19128799438477 2.60158801078796
2.1912624835968 2.60158038139343
2.19097638130188 2.60121488571167
2.19100260734558 2.60119676589966
2.19264531135559 2.61303806304932
2.19807767868042 2.65659880638123
2.2054488658905 2.71359539031982
2.2120509147644 2.780113697052
2.21646451950073 2.85675740242004
2.22015881538391 2.93833327293396
2.21931266784668 3.01831674575806
2.21968579292297 3.08014893531799
2.23371648788452 3.1292142868042
2.26490473747253 3.18595767021179
2.285071849823 3.22783851623535
2.29016470909119 3.2691011428833
2.26999044418335 3.31303906440735
2.25009536743164 3.34423971176147
2.24346709251404 3.36919355392456
2.25763940811157 3.40689373016357
2.28944301605225 3.44696855545044
2.31359171867371 3.484459400177
2.31526660919189 3.52126693725586
2.29336380958557 3.56770372390747
2.26834774017334 3.60458636283875
2.25603985786438 3.63842821121216
2.26329517364502 3.6665575504303
2.28723168373108 3.69595289230347
2.30471968650818 3.72237920761108
2.30868458747864 3.75484943389893
2.29077911376953 3.80456495285034
2.28329014778137 3.81949210166931
2.2833878993988 3.81935524940491
2.28345203399658 3.81930208206177
2.2833468914032 3.8192765712738
2.28338098526001 3.8193941116333
2.28335046768188 3.81941723823547
2.2833685874939 3.81941938400269
2.28335237503052 3.81940412521362
2.28342223167419 3.8193736076355
2.28344631195068 3.81932044029236
2.28344655036926 3.81931376457214
2.28339385986328 3.81927609443665
2.28339505195618 3.81939005851746
2.2833526134491 3.81939840316772
2.28331851959229 3.81941413879395
2.28346872329712 3.81924223899841
2.2834484577179 3.81922936439514
2.28353905677795 3.81926584243774
2.28348684310913 3.81932139396667
2.28337907791138 3.8193838596344
2.28333950042725 3.81943368911743
2.28331875801086 3.81942701339722
2.28332090377808 3.8194465637207
2.2833456993103 3.81937789916992
2.27910947799683 3.82409834861755
2.27124714851379 3.83819079399109
2.26736974716187 3.86004590988159
2.27425479888916 3.88451647758484
2.29147505760193 3.90325379371643
2.3143675327301 3.91160607337952
2.34135580062866 3.90784645080566
2.364333152771 3.89020442962646
2.37415194511414 3.86581897735596
2.37054038047791 3.8384804725647
2.35275173187256 3.81455135345459
2.3155460357666 3.79811263084412
};
\addplot+[color=color5,mark=*,mark options={fill=color5},mark size=2pt, only marks, forget plot]
% \addplot [line width=4pt, white!50.1960784313725!black, opacity=0.4, forget plot]
table {%
3.20941066741943 2.9718005657196
3.20944356918335 2.97172927856445
3.20938587188721 2.97177600860596
3.20940685272217 2.97178077697754
3.20940136909485 2.97181272506714
3.20944452285767 2.97176003456116
3.20942854881287 2.9717857837677
3.20942711830139 2.97176361083984
3.20938682556152 2.97179865837097
3.20941972732544 2.97174143791199
3.20941042900085 2.97176337242126
3.20936870574951 2.9718325138092
3.20939493179321 2.971764087677
3.20938277244568 2.9717481136322
3.20940446853638 2.97176074981689
3.20944094657898 2.97179341316223
3.20948576927185 2.97172069549561
3.20925617218018 2.97165036201477
3.209397315979 2.97177362442017
3.20943212509155 2.97177338600159
3.20958089828491 2.97203350067139
3.20941305160522 2.9718337059021
3.20941257476807 2.97174334526062
3.20942568778992 2.97175049781799
3.20944571495056 2.97173237800598
3.20946335792542 2.97184348106384
3.20944452285767 2.97176432609558
3.20951581001282 2.97168374061584
3.20935034751892 2.9717755317688
3.2093939781189 2.9718611240387
3.20941781997681 2.97176313400269
3.20944786071777 2.97175908088684
3.20938420295715 2.97175979614258
3.20945978164673 2.97185015678406
3.20949792861938 2.97176122665405
3.20949411392212 2.97167110443115
3.20909595489502 2.97158813476562
3.20952153205872 2.98518848419189
3.21620512008667 3.00719618797302
3.23687338829041 3.02967715263367
3.26941871643066 3.04031801223755
3.3054838180542 3.02978658676147
3.32732772827148 3.00139570236206
3.32716584205627 2.95768475532532
3.29256105422974 2.91769957542419
3.25114154815674 2.89031934738159
3.22579908370972 2.86163830757141
3.22161650657654 2.822922706604
3.25206279754639 2.77488303184509
3.29100847244263 2.73889660835266
3.30975222587585 2.70610666275024
3.30327773094177 2.66122055053711
3.24939298629761 2.60823392868042
3.19769716262817 2.57684898376465
3.16201686859131 2.53839731216431
3.15694618225098 2.50233888626099
3.18326616287231 2.46209907531738
3.23405241966248 2.43440866470337
3.26392483711243 2.41544485092163
3.26934480667114 2.41074728965759
3.26938986778259 2.41073727607727
3.26925468444824 2.41052675247192
3.26932644844055 2.41046071052551
3.26927995681763 2.41052746772766
3.26923274993896 2.41054177284241
3.26930212974548 2.41053247451782
3.26932501792908 2.41051316261292
3.26933765411377 2.41051745414734
3.2693202495575 2.41047811508179
3.269287109375 2.41052055358887
3.26931047439575 2.41052007675171
3.2692813873291 2.41053104400635
3.26931405067444 2.41049575805664
3.26933121681213 2.4105224609375
3.26934480667114 2.41052007675171
3.26926684379578 2.4104917049408
3.26923274993896 2.41053628921509
3.26930665969849 2.41050004959106
3.2693452835083 2.41052436828613
3.26934337615967 2.41050004959106
3.26931381225586 2.4105224609375
3.26936888694763 2.41050505638123
3.26934623718262 2.4105339050293
3.26929020881653 2.41075539588928
3.26928067207336 2.41075992584229
3.26922702789307 2.41052675247192
3.26931047439575 2.41053485870361
3.27399230003357 2.40241765975952
3.28946471214294 2.38548612594604
3.31871151924133 2.37412095069885
3.35198211669922 2.38002443313599
3.37557172775269 2.40410590171814
3.38253307342529 2.43737530708313
3.37090754508972 2.4676148891449
3.33536505699158 2.4904088973999
3.28097891807556 2.50102257728577
3.24153733253479 2.51715970039368
3.21761131286621 2.56130313873291
3.22714638710022 2.63670969009399
3.26193165779114 2.69649600982666
3.28321385383606 2.74846410751343
3.28106474876404 2.78689575195312
3.24900412559509 2.81806039810181
3.18959808349609 2.8220226764679
3.12349629402161 2.80117464065552
3.0828161239624 2.77116823196411
3.068434715271 2.72925090789795
3.08647489547729 2.692058801651
3.12072253227234 2.67552208900452
3.15981554985046 2.68376135826111
3.18362474441528 2.71324634552002
3.18414807319641 2.75414538383484
3.16189908981323 2.7830913066864
3.09992909431458 2.79994487762451
3.02719855308533 2.79350900650024
2.98030042648315 2.77612352371216
2.95826959609985 2.74728488922119
2.95973515510559 2.70857048034668
2.98997974395752 2.67635798454285
3.02329516410828 2.67151498794556
3.05165839195251 2.68456816673279
3.06820106506348 2.70667052268982
3.0640652179718 2.76008987426758
3.02641868591309 2.7882866859436
2.96091723442078 2.79653596878052
2.90775299072266 2.80160927772522
2.87493777275085 2.821608543396
2.86109066009521 2.85967183113098
2.87897634506226 2.90830254554749
2.90633821487427 2.94863724708557
2.91591954231262 2.97530555725098
2.91643118858337 2.97795510292053
2.91643762588501 2.97792673110962
2.91644144058228 2.97791981697083
2.91644644737244 2.97786855697632
2.91650128364563 2.9785521030426
2.91450929641724 2.9912121295929
2.91833090782166 3.01650452613831
2.93367052078247 3.03994345664978
2.95890235900879 3.05466198921204
2.993084192276 3.05486631393433
3.02188181877136 3.03689479827881
3.03686833381653 3.00411033630371
3.03255009651184 2.96971487998962
2.98762273788452 2.92911458015442
2.94154739379883 2.90580153465271
2.91219282150269 2.87764143943787
2.90469193458557 2.82738184928894
2.92529821395874 2.77954530715942
2.94467186927795 2.73286890983582
2.94036626815796 2.69430136680603
2.89368677139282 2.65208959579468
2.83242559432983 2.63254427909851
2.78226685523987 2.61224317550659
2.75453996658325 2.58191013336182
2.75454187393188 2.54073309898376
2.79002618789673 2.49591445922852
2.82916355133057 2.46310663223267
2.85029911994934 2.42962908744812
2.84939622879028 2.39670920372009
2.84692406654358 2.39028835296631
2.84699726104736 2.39032769203186
2.84697103500366 2.39037871360779
2.84698009490967 2.39032125473022
2.84689736366272 2.39038133621216
2.8469295501709 2.39036250114441
2.84700036048889 2.39032578468323
2.84693050384521 2.39039707183838
2.84698987007141 2.39032387733459
2.8470504283905 2.39033055305481
2.84695053100586 2.39039278030396
2.84698724746704 2.39028763771057
2.84691667556763 2.39030122756958
2.84686207771301 2.39039993286133
2.84690618515015 2.39032244682312
2.847092628479 2.39028000831604
2.84702372550964 2.38984799385071
2.83875513076782 2.38012862205505
2.83027076721191 2.35691046714783
2.83313345909119 2.32794952392578
2.85159277915955 2.3021399974823
2.88365411758423 2.28997850418091
2.91986179351807 2.29956197738647
2.94382214546204 2.33080649375916
2.94388127326965 2.36528635025024
2.93504643440247 2.39783906936646
2.93686723709106 2.43228650093079
2.96070289611816 2.46220326423645
3.00756812095642 2.48573589324951
3.04186868667603 2.51048731803894
3.05866694450378 2.55247592926025
3.04838967323303 2.61828351020813
3.03199291229248 2.67561483383179
3.03581166267395 2.71781873703003
3.07386898994446 2.75047039985657
3.12782287597656 2.76184797286987
3.16920208930969 2.77466511726379
3.19417285919189 2.79836869239807
3.19856524467468 2.84714961051941
3.181156873703 2.89342570304871
3.17183327674866 2.93229699134827
3.18311285972595 2.96806383132935
3.20367312431335 2.98576617240906
3.20857000350952 2.98813056945801
3.20850133895874 2.988121509552
3.20849680900574 2.98812198638916
3.2086009979248 2.98807954788208
3.20840620994568 2.98813438415527
3.2085223197937 2.98814415931702
3.20858359336853 2.98817944526672
3.20858335494995 2.98818802833557
3.20853042602539 2.98825621604919
3.20852088928223 2.98810720443726
3.20857834815979 2.98814487457275
3.20859956741333 2.98813056945801
3.20854687690735 2.98807263374329
3.20850801467896 2.98815703392029
3.20856308937073 2.98815846443176
3.20851540565491 2.98821544647217
3.2085235118866 2.98801612854004
3.2084527015686 2.98812007904053
3.2086775302887 2.98806977272034
3.20867109298706 2.98810791969299
3.20858526229858 2.9881227016449
3.20857405662537 2.98821258544922
3.20854306221008 2.98821830749512
3.20851731300354 2.98818373680115
3.20846152305603 2.98820924758911
3.21299576759338 2.98926901817322
3.23111319541931 2.99250888824463
3.25649094581604 2.98827028274536
3.28226900100708 2.96964740753174
3.29537343978882 2.93595600128174
3.28478050231934 2.89634370803833
3.24992156028748 2.85738444328308
3.22237467765808 2.81967616081238
3.21932721138 2.78320980072021
3.25009369850159 2.73779678344727
3.28719806671143 2.70680522918701
3.30898928642273 2.67397618293762
};
\addplot+[color=color5,mark=*,mark options={fill=color5},mark size=2pt, only marks, forget plot]
% \addplot [line width=4pt, white!50.1960784313725!black, opacity=0.4, forget plot]
table {%
2.31124114990234 1.70864307880402
2.3118941783905 1.70900619029999
2.31326150894165 1.70924401283264
2.31337261199951 1.70931029319763
2.31348085403442 1.70937252044678
2.31562757492065 1.70980525016785
2.31562900543213 1.70987296104431
2.31598830223083 1.71133518218994
2.3145751953125 1.71999299526215
2.27310824394226 1.75502979755402
2.20931005477905 1.83813726902008
2.1642005443573 1.91528832912445
2.13450694084167 1.93395841121674
2.14017271995544 1.94337821006775
2.14248180389404 1.95304536819458
2.14209413528442 1.96176028251648
2.1407163143158 1.96824657917023
2.13007545471191 2.00002956390381
2.10809445381165 2.0807466506958
2.08058094978333 2.19799947738647
2.05663776397705 2.265704870224
2.02320837974548 2.29877495765686
1.97777152061462 2.32779836654663
1.95879530906677 2.34483027458191
1.9485536813736 2.36766910552979
1.94049751758575 2.42917823791504
1.93709313869476 2.45533084869385
1.93060743808746 2.46908068656921
1.90215992927551 2.50422525405884
1.84619271755219 2.57641959190369
1.78013098239899 2.66391849517822
1.70581161975861 2.74404644966125
1.68413996696472 2.7656934261322
1.68416011333466 2.7656888961792
1.68418049812317 2.76569628715515
1.68418502807617 2.76568937301636
1.68411803245544 2.76575326919556
1.68034529685974 2.76836609840393
1.66874086856842 2.77712202072144
1.65560126304626 2.79483246803284
1.64805948734283 2.81825971603394
1.65426957607269 2.85263752937317
1.69032680988312 2.90708780288696
1.7328417301178 2.95012974739075
1.74144995212555 2.97554445266724
1.73201322555542 3.02511501312256
1.7086056470871 3.07502293586731
1.7001701593399 3.0991849899292
1.70220637321472 3.12868714332581
1.73688352108002 3.19593048095703
1.77285063266754 3.23872756958008
1.78163981437683 3.26259541511536
1.77557158470154 3.30924487113953
1.76137983798981 3.36615800857544
1.75941240787506 3.39421820640564
1.77044248580933 3.42430877685547
1.77655589580536 3.44731426239014
1.76226365566254 3.49839735031128
1.73642659187317 3.55115127563477
1.72767686843872 3.5750458240509
1.7297123670578 3.6035373210907
1.75847458839417 3.66669201850891
1.77039170265198 3.69304490089417
1.76733756065369 3.72200727462769
1.73897469043732 3.78609800338745
1.73040282726288 3.80075097084045
1.73040270805359 3.80074071884155
1.73039066791534 3.80075883865356
1.73047304153442 3.80089664459229
1.73037481307983 3.80077481269836
1.73051786422729 3.80077624320984
1.73039484024048 3.80075716972351
1.73052203655243 3.80073761940002
1.73047780990601 3.80069780349731
1.73046100139618 3.80074954032898
1.73036646842957 3.80078649520874
1.73036551475525 3.80092310905457
1.73035168647766 3.80077743530273
1.73047375679016 3.80074095726013
1.73045551776886 3.80072522163391
1.73051333427429 3.80080080032349
1.7304584980011 3.80075693130493
1.73048567771912 3.8007504940033
1.73035168647766 3.80093169212341
1.73033976554871 3.80091619491577
1.73025524616241 3.80079460144043
1.73040723800659 3.80075812339783
1.72547054290771 3.8103609085083
1.71990704536438 3.83524465560913
1.72398865222931 3.86022114753723
1.73575246334076 3.8809609413147
1.75686764717102 3.89729976654053
1.78641259670258 3.90486073493958
1.81045949459076 3.90077257156372
1.83214628696442 3.88709616661072
1.84776949882507 3.86550354957581
1.85414481163025 3.83448076248169
1.84095060825348 3.778963804245
1.83579313755035 3.75349950790405
1.84645640850067 3.72344040870667
1.89185202121735 3.67021250724792
1.91762018203735 3.64410805702209
1.92900931835175 3.61935019493103
1.92945516109467 3.5731680393219
1.91943228244781 3.51348638534546
1.92151808738708 3.49047446250916
1.94853925704956 3.44872975349426
1.98535978794098 3.40587115287781
1.99737787246704 3.38116836547852
1.99603629112244 3.33437871932983
1.98247063159943 3.28617596626282
1.98313355445862 3.25946664810181
2.0095636844635 3.21459007263184
2.06151437759399 3.16198253631592
2.08294677734375 3.13871192932129
2.09176707267761 3.11762857437134
2.08939099311829 3.06796002388
2.07562446594238 3.01648569107056
2.07653617858887 2.99143695831299
2.08704352378845 2.97194504737854
2.12093806266785 2.93552827835083
2.1418776512146 2.91289162635803
2.15713953971863 2.87799882888794
2.15392231941223 2.84065079689026
2.15432500839233 2.81723284721375
2.16262722015381 2.7989513874054
2.16253042221069 2.79853534698486
2.16253757476807 2.79851603507996
2.16251969337463 2.79850721359253
2.16269278526306 2.79896640777588
2.16255807876587 2.79854941368103
2.16256475448608 2.79854893684387
2.16248893737793 2.79847979545593
2.16250038146973 2.7984561920166
2.16255879402161 2.79854321479797
2.16338467597961 2.79722332954407
2.17302870750427 2.78460574150085
2.18214964866638 2.7591073513031
2.1788125038147 2.72654366493225
2.15093612670898 2.67330431938171
2.13915038108826 2.6454005241394
2.14186668395996 2.61790585517883
2.16703486442566 2.55642986297607
2.1809663772583 2.52304863929749
2.18089723587036 2.48780608177185
2.16039800643921 2.42824268341064
2.15347337722778 2.40285348892212
2.16465020179749 2.35659193992615
2.18669557571411 2.3134126663208
2.19437742233276 2.28514957427979
2.18089628219604 2.22899150848389
2.15973448753357 2.18291568756104
2.15648245811462 2.16004204750061
2.16931891441345 2.12036490440369
2.17968559265137 2.09079742431641
2.17606687545776 2.05601024627686
2.14325523376465 2.00046491622925
2.12785744667053 1.97414898872375
2.12559294700623 1.95043444633484
2.13801240921021 1.92372274398804
2.18218421936035 1.87270164489746
2.20442652702332 1.84686350822449
2.21338725090027 1.82412397861481
2.21194577217102 1.79427826404572
2.19117474555969 1.73699021339417
2.18484807014465 1.72232091426849
2.18489575386047 1.72228598594666
2.18488788604736 1.72227358818054
2.18489551544189 1.722292304039
2.18490505218506 1.72231125831604
2.18486833572388 1.72229242324829
2.18487286567688 1.72226691246033
2.18483972549438 1.72227597236633
2.18482255935669 1.72231268882751
2.18484687805176 1.72226750850677
2.18489575386047 1.72230935096741
2.18496251106262 1.7223025560379
2.18351173400879 1.71758711338043
2.18032550811768 1.70103371143341
2.18507075309753 1.67988193035126
2.19778156280518 1.66287922859192
2.21945023536682 1.65190672874451
2.23951411247253 1.65200579166412
2.25855755805969 1.65995478630066
2.27034091949463 1.67211139202118
2.27829527854919 1.68839251995087
2.27890229225159 1.71143841743469
2.2677481174469 1.73401689529419
2.21502590179443 1.78637957572937
2.18314814567566 1.81390607357025
2.17138123512268 1.83988261222839
2.17109870910645 1.88288056850433
2.16989326477051 1.9113929271698
2.15384435653687 1.93521392345428
2.12139201164246 1.960981965065
2.10579824447632 1.98041141033173
2.09869194030762 2.00698184967041
2.10150814056396 2.0680878162384
2.10034823417664 2.09776329994202
2.08525276184082 2.12139248847961
2.0583348274231 2.14564085006714
2.04433822631836 2.16476225852966
2.03421068191528 2.21230506896973
2.02946901321411 2.26033186912537
2.01520895957947 2.28665256500244
1.97215890884399 2.32734131813049
1.94938278198242 2.34792423248291
1.93664157390594 2.37499785423279
1.93381154537201 2.43576240539551
1.9338287115097 2.46170711517334
1.92351651191711 2.48153305053711
1.89414811134338 2.50587296485901
1.87240517139435 2.5238184928894
1.8582090139389 2.5523476600647
1.8534072637558 2.61932253837585
1.85065901279449 2.64369130134583
1.83701002597809 2.66386437416077
1.79943645000458 2.68389940261841
1.75417244434357 2.70180869102478
1.75387465953827 2.70181059837341
1.75387668609619 2.70180010795593
1.7539290189743 2.70172095298767
1.75388729572296 2.70178031921387
1.75381112098694 2.70184588432312
1.75385522842407 2.70183682441711
1.75380516052246 2.70183229446411
1.75384914875031 2.70181941986084
1.75377953052521 2.70183539390564
1.74946367740631 2.70396089553833
1.73621618747711 2.71185374259949
1.7205274105072 2.72785902023315
1.71051359176636 2.75175023078918
1.70988881587982 2.78045964241028
1.73330855369568 2.82563066482544
1.76120162010193 2.86304354667664
1.76731944084167 2.88962340354919
1.75412213802338 2.93278384208679
1.74168300628662 2.96268248558044
1.74253237247467 2.99287414550781
1.77392637729645 3.06015586853027
};
\addplot+[color=color5,mark=*,mark options={fill=color5},mark size=2pt, only marks, forget plot]
% \addplot [line width=4pt, white!50.1960784313725!black, opacity=0.4, forget plot]
table {%
1.69293105602264 1.75642144680023
1.69296205043793 1.75636732578278
1.69267070293427 1.7566910982132
1.69263923168182 1.75673913955688
1.69292342662811 1.75643217563629
1.69274091720581 1.75660061836243
1.69293713569641 1.75638473033905
1.69295859336853 1.75635969638824
1.69297611713409 1.75631022453308
1.69298982620239 1.75630486011505
1.69297432899475 1.75631725788116
1.69291734695435 1.75639247894287
1.6929407119751 1.75638842582703
1.69294774532318 1.75635492801666
1.69295966625214 1.75633692741394
1.69297277927399 1.75633013248444
1.69297122955322 1.75629127025604
1.6929839849472 1.75635325908661
1.69270586967468 1.75657033920288
1.69268321990967 1.75667750835419
1.6926372051239 1.75660049915314
1.69267952442169 1.75656545162201
1.69267475605011 1.75667333602905
1.6926863193512 1.75657093524933
1.69296824932098 1.75639379024506
1.69271540641785 1.75665616989136
1.69272243976593 1.75664877891541
1.69296932220459 1.75636386871338
1.69263315200806 1.75672423839569
1.69264006614685 1.75671255588531
1.6926931142807 1.75654518604279
1.69268453121185 1.75666010379791
1.69290781021118 1.75644600391388
1.6927011013031 1.75666809082031
1.69298779964447 1.75634276866913
1.69272363185883 1.75661242008209
1.69265413284302 1.75656986236572
1.69025361537933 1.74898743629456
1.68685483932495 1.73104226589203
1.68867039680481 1.71332108974457
1.69633305072784 1.69645118713379
1.7095137834549 1.68125176429749
1.72483003139496 1.67191135883331
1.74420130252838 1.66738307476044
1.76299977302551 1.6687513589859
1.78033924102783 1.67610156536102
1.79400265216827 1.68769335746765
1.80554044246674 1.70569443702698
1.81937658786774 1.76926410198212
1.82793474197388 1.82236421108246
1.83347296714783 1.84038734436035
1.87141156196594 1.88205397129059
1.89024794101715 1.898766040802
1.90021967887878 1.91456758975983
1.91206800937653 1.97663283348083
1.91849076747894 2.03108477592468
1.92203211784363 2.05215406417847
1.95948529243469 2.10408496856689
1.9939022064209 2.14210391044617
2.00440144538879 2.15875363349915
2.01269125938416 2.21199202537537
2.01391243934631 2.2380964756012
2.03071975708008 2.27141213417053
2.08027529716492 2.33485913276672
2.11290788650513 2.37355995178223
2.12262582778931 2.38839483261108
2.12983536720276 2.42847609519958
2.13038468360901 2.45210003852844
2.1411075592041 2.47458291053772
2.18006420135498 2.52274775505066
2.19589424133301 2.54192519187927
2.20766663551331 2.57670474052429
2.22097635269165 2.64189291000366
2.22149610519409 2.64438915252686
2.22149968147278 2.64439487457275
2.22150778770447 2.64439868927002
2.22145962715149 2.64443445205688
2.22146725654602 2.64443755149841
2.22151875495911 2.64436745643616
2.22150278091431 2.64435172080994
2.22151184082031 2.6443498134613
2.22152614593506 2.64436841011047
2.22153759002686 2.64436864852905
2.2214503288269 2.64440584182739
2.22143840789795 2.64440751075745
2.22143507003784 2.64445090293884
2.22148895263672 2.64438366889954
2.22543430328369 2.66312789916992
2.24226427078247 2.73198366165161
2.2577657699585 2.78751492500305
2.25748133659363 2.83129119873047
2.2447497844696 2.91402387619019
2.23633122444153 2.96164107322693
2.24090242385864 3.00029563903809
2.26658892631531 3.06667828559875
2.27598094940186 3.08806490898132
2.2747049331665 3.12557983398438
2.26158690452576 3.20547151565552
2.25159811973572 3.2606475353241
2.25107717514038 3.28165984153748
2.27118754386902 3.3306519985199
2.2797110080719 3.34683990478516
2.28234696388245 3.38719320297241
2.27858686447144 3.45986461639404
2.2731146812439 3.55020093917847
2.26874017715454 3.63657903671265
2.26343584060669 3.73539781570435
2.26117324829102 3.79094457626343
2.26110672950745 3.79080820083618
2.26113367080688 3.79082226753235
2.26119422912598 3.79080629348755
2.26120924949646 3.7908046245575
2.26124715805054 3.79081320762634
2.26119065284729 3.79083347320557
2.26128554344177 3.79087924957275
2.26109766960144 3.79084062576294
2.26104807853699 3.79085111618042
2.2611289024353 3.79083633422852
2.26116633415222 3.79082489013672
2.26120066642761 3.79080557823181
2.26112651824951 3.79083490371704
2.26117324829102 3.79082179069519
2.26124095916748 3.79087209701538
2.2612841129303 3.79086947441101
2.26119565963745 3.79081344604492
2.26116323471069 3.79083275794983
2.26116633415222 3.79081964492798
2.26118063926697 3.79081010818481
2.26113510131836 3.79082870483398
2.2611289024353 3.79082322120667
2.26117348670959 3.79083395004272
2.26120734214783 3.79081726074219
2.26122331619263 3.79078769683838
2.26127457618713 3.79080820083618
2.26118230819702 3.79080128669739
2.26128673553467 3.7920560836792
2.26030468940735 3.80735015869141
2.26446652412415 3.82547283172607
2.27358150482178 3.84022521972656
2.28544092178345 3.85108160972595
2.30082750320435 3.85886931419373
2.31670165061951 3.86238956451416
2.33447980880737 3.85979890823364
2.34886622428894 3.85448551177979
2.36390709877014 3.84230875968933
2.37333083152771 3.82791256904602
2.37785410881042 3.81401920318604
2.37853074073792 3.79584121704102
2.37377738952637 3.77909731864929
2.33162260055542 3.73397564888
2.29687023162842 3.705402135849
2.28394412994385 3.69044375419617
2.26235389709473 3.63504862785339
2.25694513320923 3.61254000663757
2.23471426963806 3.58375334739685
2.19970035552979 3.55569529533386
2.18494868278503 3.53932523727417
2.15719699859619 3.47883796691895
2.12669372558594 3.40366578102112
2.11374282836914 3.37256979942322
2.06667375564575 3.32831978797913
2.02995538711548 3.30207252502441
2.01484608650208 3.28506255149841
1.98616600036621 3.22108387947083
1.96032893657684 3.1539945602417
1.95039653778076 3.12786149978638
1.92005014419556 3.09464883804321
1.8587760925293 3.04418873786926
1.84576392173767 3.02830410003662
1.82246541976929 2.96940302848816
1.79477560520172 2.89506840705872
1.78755283355713 2.87239336967468
1.78747749328613 2.87243938446045
1.78743243217468 2.87235569953918
1.78749024868011 2.87243056297302
1.7876387834549 2.87235546112061
1.78754544258118 2.87227129936218
1.78388798236847 2.86789441108704
1.77382934093475 2.85331010818481
1.76905584335327 2.83309602737427
1.77065181732178 2.77248239517212
1.77501726150513 2.68419551849365
1.77949297428131 2.58843564987183
1.78325688838959 2.49157238006592
1.78689217567444 2.40333867073059
1.78903198242188 2.31716847419739
1.79083120822906 2.28564691543579
1.77930068969727 2.25379729270935
1.7529239654541 2.21127867698669
1.7446985244751 2.19577622413635
1.74293768405914 2.15900373458862
1.74570071697235 2.12190198898315
1.73693549633026 2.0861074924469
1.70071697235107 2.01979947090149
1.68780398368835 1.99921333789825
1.68320941925049 1.97958827018738
1.68786180019379 1.91909623146057
1.69595146179199 1.83887100219727
1.70006287097931 1.80932223796844
1.68894493579865 1.77284300327301
1.65041446685791 1.71052873134613
1.64579403400421 1.70346975326538
1.64582943916321 1.70350348949432
1.6457976102829 1.7035801410675
1.64578902721405 1.70349729061127
1.64579260349274 1.70344245433807
1.64583790302277 1.70332551002502
1.64580035209656 1.70342898368835
1.64577758312225 1.70355045795441
1.64580488204956 1.70352077484131
1.6458181142807 1.70352268218994
1.6458113193512 1.70346200466156
1.64580714702606 1.7033885717392
1.64580082893372 1.70335650444031
1.64583039283752 1.70333015918732
1.64582705497742 1.70333504676819
1.64580023288727 1.70351850986481
1.64580154418945 1.70349645614624
1.64585220813751 1.70282423496246
1.64580953121185 1.70339035987854
1.64578151702881 1.70343351364136
1.64582979679108 1.70345211029053
1.6458477973938 1.7034866809845
1.64581418037415 1.70352339744568
1.6457804441452 1.70353996753693
1.64581823348999 1.70344018936157
1.6457816362381 1.70343625545502
1.64580202102661 1.70334792137146
1.64046382904053 1.69689106941223
1.63193416595459 1.68221163749695
1.62780106067657 1.66599106788635
1.62833762168884 1.64717161655426
1.63489663600922 1.63005459308624
1.64430153369904 1.61663484573364
1.65855085849762 1.60563445091248
1.67527568340302 1.59863424301147
1.69248616695404 1.59771728515625
1.70991349220276 1.60131633281708
1.72595286369324 1.60981786251068
1.73946738243103 1.6233161687851
};
\addplot+[color=color4,mark=*,mark options={fill=color4},mark size=6pt, only marks, forget plot]
% \addplot [line width=10pt, color3, opacity=0.5, forget plot]
table {%
0.752379238605499 3.25722646713257
0.752389371395111 3.25722455978394
0.752314925193787 3.25725078582764
0.752292633056641 3.25727772712708
0.752374410629272 3.25724053382874
0.752372622489929 3.25723671913147
0.752341091632843 3.25725221633911
0.752370834350586 3.25723910331726
0.752368628978729 3.25723338127136
0.75239884853363 3.25720715522766
0.752362608909607 3.25723004341125
0.752315044403076 3.25727105140686
0.752309381961823 3.2572603225708
0.752317607402802 3.25723576545715
0.752326786518097 3.257248878479
0.752383828163147 3.25723171234131
0.75242817401886 3.2572033405304
0.752410590648651 3.25719308853149
0.752329111099243 3.25722646713257
0.752345979213715 3.25722932815552
0.75228875875473 3.25724935531616
0.752287149429321 3.25722932815552
0.752345025539398 3.25723123550415
0.752395331859589 3.25722503662109
0.752401053905487 3.25720763206482
0.752365469932556 3.25720715522766
0.75237238407135 3.25723743438721
0.752407848834991 3.2572295665741
0.752290666103363 3.25725054740906
0.752253592014313 3.25725126266479
0.752325475215912 3.25725531578064
0.752338409423828 3.25725221633911
0.752309024333954 3.25724363327026
0.752321243286133 3.2572340965271
0.752424120903015 3.25723266601562
0.752371609210968 3.25723958015442
0.752234101295471 3.25726819038391
0.742111504077911 3.26633882522583
0.733644902706146 3.27922296524048
0.72933167219162 3.29506778717041
0.729829907417297 3.3117561340332
0.73592746257782 3.32896089553833
0.745564341545105 3.34090662002563
0.758704841136932 3.35053372383118
0.773543477058411 3.35593271255493
0.789201021194458 3.35681867599487
0.804768741130829 3.35326910018921
0.818689525127411 3.34495067596436
0.829799950122833 3.33279705047607
0.837517976760864 3.31679534912109
0.839786887168884 3.30168724060059
0.8356614112854 3.27707505226135
0.814485847949982 3.20525288581848
0.808604776859283 3.1575345993042
0.807991504669189 3.07551169395447
0.813746929168701 2.99520444869995
0.819162249565125 2.93097686767578
0.811995148658752 2.89785003662109
0.790293097496033 2.83281183242798
0.782726168632507 2.78399920463562
0.780487775802612 2.70681381225586
0.782538115978241 2.61920547485352
0.785630702972412 2.55493092536926
0.782483875751495 2.53554105758667
0.759744763374329 2.48886895179749
0.750953018665314 2.46087169647217
0.749313175678253 2.39993500709534
0.749632596969604 2.39077472686768
0.749714374542236 2.39086580276489
0.749632477760315 2.39080286026001
0.749717354774475 2.39086771011353
0.749793648719788 2.39073276519775
0.749794781208038 2.39072370529175
0.749576032161713 2.3907573223114
0.749760210514069 2.39071130752563
0.749639809131622 2.3908109664917
0.749690473079681 2.39093065261841
0.749699831008911 2.39084315299988
0.749761641025543 2.39067983627319
0.749601066112518 2.39074420928955
0.749658405780792 2.39076042175293
0.749608039855957 2.39075422286987
0.749584972858429 2.39078879356384
0.749374747276306 2.39092707633972
0.749533891677856 2.39088940620422
0.749282479286194 2.39067339897156
0.749520897865295 2.39074110984802
0.752364218235016 2.37653803825378
0.761163234710693 2.35877346992493
0.776122510433197 2.34401631355286
0.794021487236023 2.33563947677612
0.814152836799622 2.33240985870361
0.834030747413635 2.33608436584473
0.850946307182312 2.3448224067688
0.864763140678406 2.36036133766174
0.87393856048584 2.37919592857361
0.884474813938141 2.43788623809814
0.893222033977509 2.51956558227539
0.900111794471741 2.54828429222107
0.926306962966919 2.59880113601685
0.96414315700531 2.66975140571594
0.999921917915344 2.7376823425293
1.03974223136902 2.82351326942444
1.07000029087067 2.894366979599
1.10002851486206 2.97284054756165
1.12601685523987 3.04977369308472
1.15284037590027 3.13740825653076
1.17440068721771 3.22173452377319
1.17612910270691 3.23226046562195
1.17623674869537 3.23223686218262
1.17626512050629 3.23217272758484
1.17626333236694 3.2321949005127
1.17639410495758 3.23214149475098
1.17630159854889 3.23217129707336
1.17631816864014 3.23220825195312
1.17608428001404 3.23223543167114
1.17611837387085 3.23220300674438
1.17623567581177 3.23224020004272
1.17619943618774 3.23221135139465
1.17633712291718 3.23218989372253
1.17609894275665 3.23222351074219
1.17629456520081 3.2322108745575
1.1761394739151 3.23210763931274
1.1762707233429 3.23218154907227
1.17631506919861 3.23217082023621
1.17624986171722 3.23216700553894
1.17617154121399 3.23220777511597
1.17621886730194 3.23221445083618
1.1761257648468 3.23223423957825
1.17612826824188 3.23221969604492
1.17624974250793 3.23218774795532
1.17631530761719 3.23218083381653
1.17637419700623 3.232177734375
1.17637038230896 3.23217844963074
1.17629599571228 3.23214840888977
1.17733705043793 3.2374050617218
1.18230617046356 3.24851155281067
1.19256258010864 3.26211309432983
1.20534014701843 3.27086901664734
1.21998727321625 3.27554655075073
1.23652899265289 3.27630615234375
1.25114452838898 3.27206158638
1.26467871665955 3.26417350769043
1.27469432353973 3.25378751754761
1.28248608112335 3.23827195167542
1.28494191169739 3.22330904006958
1.28394830226898 3.20901560783386
1.2657310962677 3.15588402748108
1.24111020565033 3.08857679367065
1.21100056171417 3.00296330451965
1.18602561950684 2.92151284217834
1.16455340385437 2.84312152862549
1.14428126811981 2.76015615463257
1.12731754779816 2.67672061920166
1.11237156391144 2.59246778488159
1.1006144285202 2.504399061203
1.09231925010681 2.41970753669739
1.09176862239838 2.40403747558594
1.09179842472076 2.40414357185364
1.09176766872406 2.40413570404053
1.09173774719238 2.40412640571594
1.09177362918854 2.4040424823761
1.09177362918854 2.40402841567993
1.09175491333008 2.4040379524231
1.09178280830383 2.40413761138916
1.09178495407104 2.40415668487549
1.09177899360657 2.40402579307556
1.09175777435303 2.40404272079468
1.09177994728088 2.40402436256409
1.09174001216888 2.40406131744385
1.09174823760986 2.40406584739685
1.09180343151093 2.40412330627441
1.09184515476227 2.40412259101868
1.09181666374207 2.40412569046021
1.09174752235413 2.40412020683289
1.09181177616119 2.40401196479797
1.0919828414917 2.40400290489197
1.09314131736755 2.38989305496216
1.1002653837204 2.37173342704773
1.11320352554321 2.35686206817627
1.12931048870087 2.34648966789246
1.14853250980377 2.34121060371399
1.16795682907104 2.34171319007874
1.18692862987518 2.34937644004822
1.20210838317871 2.36149263381958
1.21236968040466 2.37792348861694
1.21736466884613 2.39778447151184
1.21653413772583 2.41582322120667
1.2088406085968 2.43547606468201
1.17277002334595 2.47725224494934
1.1322877407074 2.52106904983521
1.11866807937622 2.54804921150208
1.09437143802643 2.61727070808411
1.06777489185333 2.69437909126282
1.0370284318924 2.77634477615356
1.00335848331451 2.85407066345215
0.969205439090729 2.92724919319153
0.931894659996033 3.00006079673767
0.886995792388916 3.08114099502563
0.845311164855957 3.150306224823
0.798402428627014 3.22118425369263
0.74742579460144 3.29255414009094
0.741768896579742 3.2993323802948
0.741783916950226 3.29939389228821
0.741789519786835 3.29941320419312
0.741896390914917 3.29938125610352
0.74194872379303 3.29936742782593
0.741909623146057 3.29939651489258
0.741798758506775 3.29942417144775
0.741811394691467 3.29939651489258
0.7418093085289 3.29940223693848
0.741834163665771 3.2994019985199
0.741900503635406 3.29938316345215
0.741926670074463 3.29937243461609
0.741921901702881 3.29937362670898
0.741916179656982 3.29938650131226
0.741812646389008 3.29942607879639
0.741804480552673 3.2994122505188
0.741800308227539 3.29940629005432
0.742001354694366 3.29937386512756
0.741996824741364 3.2993597984314
0.742022335529327 3.29935765266418
0.741944372653961 3.29937314987183
0.741845786571503 3.29940724372864
0.741842746734619 3.2994122505188
0.741812467575073 3.29939222335815
0.74176299571991 3.29940128326416
0.741823613643646 3.29947519302368
0.735401034355164 3.30842041969299
0.729616582393646 3.321537733078
0.727872908115387 3.3378734588623
0.731210112571716 3.3541157245636
0.739045441150665 3.36879396438599
0.749662637710571 3.37862491607666
0.763482749462128 3.38544487953186
0.780208885669708 3.38861417770386
0.795109748840332 3.38689875602722
0.809151828289032 3.38018679618835
0.821234285831451 3.36979293823242
0.829733729362488 3.35563349723816
};
\addplot [line width=3.2pt, color3, opacity=0.5]
table {%
0 0
};
\addlegendentry{UWB 6}
\addplot [draw=black, draw=none, fill=black, forget plot, mark=asterisk]
table{%
x  y
3.06161699786838e-17 0.5
-0.112256990838573 0.154508492636711
-0.475528258147577 0.154508497187474
-0.181635626651597 -0.0590169926367106
-0.293892626146237 -0.404508497187474
-3.50830079462338e-17 -0.190983
0.293892626146236 -0.404508497187474
0.181635626651597 -0.0590169926367106
0.475528258147577 0.154508497187474
0.112256990838573 0.154508492636711
1.53080849893419e-16 0.5
};
\addplot [draw=color0, draw=none, fill=color0, forget plot, mark=asterisk]
table{%
x  y
3.06161699786838e-17 0.5
-0.112256990838573 0.154508492636711
-0.475528258147577 0.154508497187474
-0.181635626651597 -0.0590169926367106
-0.293892626146237 -0.404508497187474
-3.50830079462338e-17 -0.190983
0.293892626146236 -0.404508497187474
0.181635626651597 -0.0590169926367106
0.475528258147577 0.154508497187474
0.112256990838573 0.154508492636711
1.53080849893419e-16 0.5
};
\addplot [draw=color1, draw=none, fill=color1, forget plot, mark=asterisk]
table{%
x  y
3.06161699786838e-17 0.5
-0.112256990838573 0.154508492636711
-0.475528258147577 0.154508497187474
-0.181635626651597 -0.0590169926367106
-0.293892626146237 -0.404508497187474
-3.50830079462338e-17 -0.190983
0.293892626146236 -0.404508497187474
0.181635626651597 -0.0590169926367106
0.475528258147577 0.154508497187474
0.112256990838573 0.154508492636711
1.53080849893419e-16 0.5
};
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
0.727314925193787 3.25725078582764
0.727292633056641 3.25727772712708
0.727374410629272 3.25724053382874
0.727372622489929 3.25723671913147
0.727341091632843 3.25725221633911
0.727370834350586 3.25723910331726
0.727368628978729 3.25723338127136
0.72739884853363 3.25720715522766
0.727362608909607 3.25723004341125
0.727315044403076 3.25727105140686
0.727309381961822 3.2572603225708
0.727317607402801 3.25723576545715
0.727326786518097 3.257248878479
0.727383828163147 3.25723171234131
0.72742817401886 3.2572033405304
0.727410590648651 3.25719308853149
0.727329111099243 3.25722646713257
0.727345979213715 3.25722932815552
0.72728875875473 3.25724935531616
0.727287149429321 3.25722932815552
0.727345025539398 3.25723123550415
0.727395331859589 3.25722503662109
0.727401053905487 3.25720763206482
0.727365469932556 3.25720715522766
0.72737238407135 3.25723743438721
0.727407848834991 3.2572295665741
0.727290666103363 3.25725054740906
0.727253592014313 3.25725126266479
0.727325475215912 3.25725531578064
0.727338409423828 3.25725221633911
0.727309024333954 3.25724363327026
0.727321243286133 3.2572340965271
0.727424120903015 3.25723266601562
0.727371609210968 3.25723958015442
0.727234101295471 3.25726819038391
0.717111504077911 3.26633882522583
0.708644902706146 3.27922296524048
0.70433167219162 3.29506778717041
0.704829907417297 3.3117561340332
0.71092746257782 3.32896089553833
0.720564341545105 3.34090662002563
0.733704841136932 3.35053372383118
0.748543477058411 3.35593271255493
0.764201021194458 3.35681867599487
0.779768741130829 3.35326910018921
0.793689525127411 3.34495067596436
0.804799950122833 3.33279705047607
0.812517976760864 3.31679534912109
0.814786887168884 3.30168724060059
0.8106614112854 3.27707505226135
1.15131816864014 3.23220825195312
1.15108428001404 3.23223543167114
1.15111837387085 3.23220300674438
1.15123567581177 3.23224020004272
1.15119943618774 3.23221135139465
1.15133712291718 3.23218989372253
1.15109894275665 3.23222351074219
1.15129456520081 3.2322108745575
1.1511394739151 3.23210763931274
1.1512707233429 3.23218154907227
1.15131506919861 3.23217082023621
1.15124986171722 3.23216700553894
1.15117154121399 3.23220777511597
1.15121886730194 3.23221445083618
1.1511257648468 3.23223423957825
1.15112826824188 3.23221969604492
1.15124974250793 3.23218774795532
1.15131530761719 3.23218083381653
1.15137419700623 3.232177734375
1.15137038230896 3.23217844963074
1.15129599571228 3.23214840888977
1.15233705043793 3.2374050617218
1.15730617046356 3.24851155281067
1.16756258010864 3.26211309432983
1.18034014701843 3.27086901664734
1.19498727321625 3.27554655075073
1.21152899265289 3.27630615234375
1.22614452838898 3.27206158638
1.23967871665955 3.26417350769043
1.24969432353973 3.25378751754761
1.25748608112335 3.23827195167542
0.716896390914917 3.29938125610352
0.71694872379303 3.29936742782593
0.716909623146057 3.29939651489258
0.716798758506775 3.29942417144775
0.716811394691467 3.29939651489258
0.7168093085289 3.29940223693848
0.716834163665771 3.2994019985199
0.716900503635406 3.29938316345215
0.716926670074463 3.29937243461609
0.716921901702881 3.29937362670898
0.716916179656982 3.29938650131226
0.716812646389008 3.29942607879639
0.716804480552673 3.2994122505188
0.716800308227539 3.29940629005432
0.717001354694366 3.29937386512756
0.716996824741364 3.2993597984314
0.717022335529327 3.29935765266418
0.716944372653961 3.29937314987183
0.716845786571503 3.29940724372864
0.716842746734619 3.2994122505188
0.716812467575073 3.29939222335815
0.71676299571991 3.29940128326416
0.716823613643646 3.29947519302368
0.710401034355164 3.30842041969299
0.704616582393646 3.321537733078
0.702872908115387 3.3378734588623
0.706210112571716 3.3541157245636
0.714045441150665 3.36879396438599
0.724662637710571 3.37862491607666
0.738482749462128 3.38544487953186
0.755208885669708 3.38861417770386
0.770109748840332 3.38689875602722
0.784151828289032 3.38018679618835
0.796234285831451 3.36979293823242
0.804733729362488 3.35563349723816
0.808139836788177 3.34114098548889
0.806050276756287 3.31215238571167
};
\addlegendentry{Mocap Active 6}
\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
0.789485847949982 3.20525288581848
0.783604776859283 3.1575345993042
0.782991504669189 3.07551169395447
0.788746929168701 2.99520444869995
0.794162249565124 2.93097686767578
0.786995148658752 2.89785003662109
0.765293097496033 2.83281183242798
0.757726168632507 2.78399920463562
0.755487775802612 2.70681381225586
0.757538115978241 2.61920547485352
0.760630702972412 2.55493092536926
0.757483875751495 2.53554105758667
0.734744763374329 2.48886895179749
0.725953018665314 2.46087169647217
0.724313175678253 2.39993500709534
0.724632596969604 2.39077472686768
0.724714374542236 2.39086580276489
0.724632477760315 2.39080286026001
0.724717354774475 2.39086771011353
0.724793648719788 2.39073276519775
0.724794781208038 2.39072370529175
0.724576032161713 2.3907573223114
0.724760210514069 2.39071130752563
0.724639809131622 2.3908109664917
0.724690473079681 2.39093065261841
0.724699831008911 2.39084315299988
0.724761641025543 2.39067983627319
0.724601066112518 2.39074420928955
0.724658405780792 2.39076042175293
0.724608039855957 2.39075422286987
0.724584972858429 2.39078879356384
0.724374747276306 2.39092707633972
0.724533891677856 2.39088940620422
0.724282479286194 2.39067339897156
0.724520897865295 2.39074110984802
0.727364218235016 2.37653803825378
0.736163234710693 2.35877346992493
0.751122510433197 2.34401631355286
0.769021487236023 2.33563947677612
0.789152836799622 2.33240985870361
0.809030747413635 2.33608436584473
0.825946307182312 2.3448224067688
0.839763140678406 2.36036133766174
0.84893856048584 2.37919592857361
0.859474813938141 2.43788623809814
0.868222033977509 2.51956558227539
0.875111794471741 2.54828429222107
0.901306962966919 2.59880113601685
0.93914315700531 2.66975140571594
0.974921917915344 2.7376823425293
1.01474223136902 2.82351326942444
1.04500029087067 2.894366979599
1.07502851486206 2.97284054756165
1.10101685523987 3.04977369308472
1.12784037590027 3.13740825653076
1.14940068721771 3.22173452377319
1.15112910270691 3.23226046562195
1.15123674869537 3.23223686218262
1.15126512050629 3.23217272758484
1.15126333236694 3.2321949005127
1.15139410495758 3.23214149475098
1.15130159854889 3.23217129707336
1.25994191169739 3.22330904006958
1.25894830226898 3.20901560783386
1.2407310962677 3.15588402748108
1.21611020565033 3.08857679367065
1.18600056171417 3.00296330451965
1.16102561950684 2.92151284217834
1.13955340385437 2.84312152862549
1.11928126811981 2.76015615463257
1.10231754779816 2.67672061920166
1.08737156391144 2.59246778488159
1.0756144285202 2.504399061203
1.06731925010681 2.41970753669739
1.06676862239838 2.40403747558594
1.06679842472076 2.40414357185364
1.06676766872406 2.40413570404053
1.06673774719238 2.40412640571594
1.06677362918854 2.4040424823761
1.06677362918854 2.40402841567993
1.06675491333008 2.4040379524231
1.06678280830383 2.40413761138916
1.06678495407105 2.40415668487549
1.06677899360657 2.40402579307556
1.06675777435303 2.40404272079468
1.06677994728088 2.40402436256409
1.06674001216888 2.40406131744385
1.06674823760986 2.40406584739685
1.06680343151093 2.40412330627441
1.06684515476227 2.40412259101868
1.06681666374207 2.40412569046021
1.06674752235413 2.40412020683289
1.06681177616119 2.40401196479797
1.0669828414917 2.40400290489197
1.06814131736755 2.38989305496216
1.0752653837204 2.37173342704773
1.08820352554321 2.35686206817627
1.10431048870087 2.34648966789246
1.12353250980377 2.34121060371399
1.14295682907105 2.34171319007874
1.16192862987518 2.34937644004822
1.17710838317871 2.36149263381958
1.18736968040466 2.37792348861694
1.19236466884613 2.39778447151184
1.19153413772583 2.41582322120667
1.1838406085968 2.43547606468201
1.14777002334595 2.47725224494934
1.1072877407074 2.52106904983521
1.09366807937622 2.54804921150208
1.06937143802643 2.61727070808411
1.04277489185333 2.69437909126282
1.0120284318924 2.77634477615356
0.978358483314514 2.85407066345215
0.944205439090729 2.92724919319153
0.906894659996033 3.00006079673767
0.861995792388916 3.08114099502563
0.820311164855957 3.150306224823
0.773402428627014 3.22118425369263
0.72242579460144 3.29255414009094
0.716768896579742 3.2993323802948
0.716783916950226 3.29939389228821
0.716789519786835 3.29941320419312
};
\addlegendentry{Mocap Passive 6}
\addplot [
  draw=color1!50.1960784313725!black,
  fill=color1!50.1960784313725!black,
  mark options={rotate=180},
  mark=triangle*,
  only marks
]
table{%
x  y
0.777314925193787 3.25725078582764
0.777292633056641 3.25727772712708
0.777374410629272 3.25724053382874
0.777372622489929 3.25723671913147
0.777341091632843 3.25725221633911
0.777370834350586 3.25723910331726
0.777368628978729 3.25723338127136
0.77739884853363 3.25720715522766
0.777362608909607 3.25723004341125
0.777315044403076 3.25727105140686
0.777309381961823 3.2572603225708
0.777317607402802 3.25723576545715
0.777326786518097 3.257248878479
0.777383828163147 3.25723171234131
0.77742817401886 3.2572033405304
0.777410590648651 3.25719308853149
0.777329111099243 3.25722646713257
0.777345979213715 3.25722932815552
0.77728875875473 3.25724935531616
0.777287149429321 3.25722932815552
0.777345025539398 3.25723123550415
0.777395331859589 3.25722503662109
0.777401053905487 3.25720763206482
0.777365469932556 3.25720715522766
0.77737238407135 3.25723743438721
0.777407848834991 3.2572295665741
0.777290666103363 3.25725054740906
0.777253592014313 3.25725126266479
0.777325475215912 3.25725531578064
0.777338409423828 3.25725221633911
0.777309024333954 3.25724363327026
0.777321243286133 3.2572340965271
0.777424120903015 3.25723266601562
0.777371609210968 3.25723958015442
0.777234101295471 3.25726819038391
0.767111504077911 3.26633882522583
0.758644902706146 3.27922296524048
0.75433167219162 3.29506778717041
0.754829907417297 3.3117561340332
0.76092746257782 3.32896089553833
0.770564341545105 3.34090662002563
0.783704841136932 3.35053372383118
0.798543477058411 3.35593271255493
0.814201021194458 3.35681867599487
0.829768741130829 3.35326910018921
0.843689525127411 3.34495067596436
0.854799950122833 3.33279705047607
0.862517976760864 3.31679534912109
0.864786887168884 3.30168724060059
0.8606614112854 3.27707505226135
0.839485847949982 3.20525288581848
0.833604776859283 3.1575345993042
0.832991504669189 3.07551169395447
0.838746929168701 2.99520444869995
0.844162249565125 2.93097686767578
0.836995148658752 2.89785003662109
0.815293097496033 2.83281183242798
0.807726168632507 2.78399920463562
0.805487775802612 2.70681381225586
0.774699831008911 2.39084315299988
0.774761641025543 2.39067983627319
0.774601066112518 2.39074420928955
0.774658405780792 2.39076042175293
0.774608039855957 2.39075422286987
0.774584972858429 2.39078879356384
0.774374747276306 2.39092707633972
0.774533891677856 2.39088940620422
0.774282479286194 2.39067339897156
0.774520897865295 2.39074110984802
0.777364218235016 2.37653803825378
0.786163234710693 2.35877346992493
0.801122510433197 2.34401631355286
0.819021487236023 2.33563947677612
0.839152836799622 2.33240985870361
1.19940068721771 3.22173452377319
1.20112910270691 3.23226046562195
1.20123674869537 3.23223686218262
1.20126512050629 3.23217272758484
1.20126333236694 3.2321949005127
1.20130159854889 3.23217129707336
1.20131816864014 3.23220825195312
1.20108428001404 3.23223543167114
1.20123567581177 3.23224020004272
1.20119943618774 3.23221135139465
1.20133712291718 3.23218989372253
1.2012707233429 3.23218154907227
1.20131506919861 3.23217082023621
1.20124986171722 3.23216700553894
1.20117154121399 3.23220777511597
1.20121886730194 3.23221445083618
1.2011257648468 3.23223423957825
1.20112826824188 3.23221969604492
1.20124974250793 3.23218774795532
1.20131530761719 3.23218083381653
1.20137419700623 3.232177734375
1.20137038230896 3.23217844963074
1.20129599571228 3.23214840888977
1.20233705043793 3.2374050617218
1.20730617046356 3.24851155281067
1.21756258010864 3.26211309432983
1.23034014701843 3.27086901664734
1.24498727321625 3.27554655075073
1.26152899265289 3.27630615234375
1.27614452838898 3.27206158638
1.30894830226898 3.20901560783386
1.2907310962677 3.15588402748108
1.26611020565033 3.08857679367065
0.766783916950226 3.29939389228821
0.766789519786835 3.29941320419312
0.766896390914917 3.29938125610352
0.76694872379303 3.29936742782593
0.766909623146057 3.29939651489258
0.766798758506775 3.29942417144775
0.7668093085289 3.29940223693848
0.766834163665772 3.2994019985199
0.766900503635407 3.29938316345215
0.766926670074463 3.29937243461609
0.766921901702881 3.29937362670898
0.766916179656982 3.29938650131226
0.766812646389008 3.29942607879639
0.766804480552673 3.2994122505188
0.766800308227539 3.29940629005432
0.767001354694366 3.29937386512756
0.766996824741364 3.2993597984314
0.767022335529327 3.29935765266418
0.766944372653961 3.29937314987183
0.766845786571503 3.29940724372864
0.766842746734619 3.2994122505188
0.766812467575073 3.29939222335815
0.76676299571991 3.29940128326416
0.766823613643646 3.29947519302368
0.760401034355164 3.30842041969299
0.754616582393646 3.321537733078
0.752872908115387 3.3378734588623
0.756210112571716 3.3541157245636
0.764045441150665 3.36879396438599
0.774662637710571 3.37862491607666
0.788482749462128 3.38544487953186
0.805208885669708 3.38861417770386
0.820109748840332 3.38689875602722
0.834151828289032 3.38018679618835
0.846234285831451 3.36979293823242
0.854733729362488 3.35563349723816
0.858139836788178 3.34114098548889
0.856050276756287 3.31215238571167
};
\addlegendentry{TOF Active 6}
\addplot [draw=color2, fill=color2, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
0.807538115978241 2.61920547485352
0.810630702972412 2.55493092536926
0.807483875751495 2.53554105758667
0.784744763374329 2.48886895179749
0.775953018665314 2.46087169647217
0.774313175678253 2.39993500709534
0.774632596969605 2.39077472686768
0.774714374542236 2.39086580276489
0.774632477760315 2.39080286026001
0.774717354774475 2.39086771011353
0.774793648719788 2.39073276519775
0.774794781208038 2.39072370529175
0.774576032161713 2.3907573223114
0.774760210514069 2.39071130752563
0.774639809131622 2.3908109664917
0.774690473079681 2.39093065261841
0.859030747413635 2.33608436584473
0.875946307182312 2.3448224067688
0.889763140678406 2.36036133766174
0.89893856048584 2.37919592857361
0.909474813938141 2.43788623809814
0.918222033977509 2.51956558227539
0.925111794471741 2.54828429222107
0.951306962966919 2.59880113601685
0.98914315700531 2.66975140571594
1.02492191791534 2.7376823425293
1.06474223136902 2.82351326942444
1.09500029087067 2.894366979599
1.12502851486206 2.97284054756165
1.15101685523987 3.04977369308472
1.17784037590027 3.13740825653076
1.20139410495758 3.23214149475098
1.20111837387085 3.23220300674438
1.20109894275665 3.23222351074219
1.20129456520081 3.2322108745575
1.2011394739151 3.23210763931274
1.28967871665955 3.26417350769043
1.29969432353973 3.25378751754761
1.30748608112335 3.23827195167542
1.30994191169739 3.22330904006958
1.23600056171417 3.00296330451965
1.21102561950684 2.92151284217834
1.18955340385437 2.84312152862549
1.16928126811981 2.76015615463257
1.15231754779816 2.67672061920166
1.13737156391144 2.59246778488159
1.1256144285202 2.504399061203
1.11731925010681 2.41970753669739
1.11676862239838 2.40403747558594
1.11679842472076 2.40414357185364
1.11676766872406 2.40413570404053
1.11673774719238 2.40412640571594
1.11677362918854 2.4040424823761
1.11677362918854 2.40402841567993
1.11675491333008 2.4040379524231
1.11678280830383 2.40413761138916
1.11678495407104 2.40415668487549
1.11677899360657 2.40402579307556
1.11675777435303 2.40404272079468
1.11677994728088 2.40402436256409
1.11674001216888 2.40406131744385
1.11674823760986 2.40406584739685
1.11680343151093 2.40412330627441
1.11684515476227 2.40412259101868
1.11681666374207 2.40412569046021
1.11674752235413 2.40412020683289
1.11681177616119 2.40401196479797
1.1169828414917 2.40400290489197
1.11814131736755 2.38989305496216
1.1252653837204 2.37173342704773
1.13820352554321 2.35686206817627
1.15431048870087 2.34648966789246
1.17353250980377 2.34121060371399
1.19295682907104 2.34171319007874
1.21192862987518 2.34937644004822
1.22710838317871 2.36149263381958
1.23736968040466 2.37792348861694
1.24236466884613 2.39778447151184
1.24153413772583 2.41582322120667
1.2338406085968 2.43547606468201
1.19777002334595 2.47725224494934
1.1572877407074 2.52106904983521
1.14366807937622 2.54804921150208
1.11937143802643 2.61727070808411
1.09277489185333 2.69437909126282
1.06202843189239 2.77634477615356
1.02835848331451 2.85407066345215
0.994205439090729 2.92724919319153
0.956894659996033 3.00006079673767
0.911995792388916 3.08114099502563
0.870311164855957 3.150306224823
0.823402428627014 3.22118425369263
0.77242579460144 3.29255414009094
0.766768896579742 3.2993323802948
0.766811394691467 3.29939651489258
};
\addlegendentry{TOF Passive 6}
\end{axis}

\end{tikzpicture}


==> tex/nodes_pose3_7.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.72156862745098,0.525490196078431,0.0431372549019608}
\definecolor{color1}{rgb}{1,0.647058823529412,0}
\definecolor{color2}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color3}{rgb}{0,1,1}
\definecolor{color4}{rgb}{0.92156862745,0.74509803921,0.41960784313}
\definecolor{color5}{rgb}{0.69803921568,0.69803921568,0.69803921568}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
axis background/.style={fill=white!92!black},
axis line style={white},
legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={fill opacity=0.1, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.0008,0.35)}, anchor=north west, nodes={scale=0.7}},
tick align=outside,
tick pos=both,
x grid style={white},
xmajorgrids,
xmin=0, xmax=3.7,
xtick style={color=black},
y grid style={white},
ymajorgrids,
ymin=1, ymax=4.5,
ytick style={color=black}
]
\addplot+[color=color5,mark=*,mark options={fill=color5},mark size=2pt, only marks, forget plot]
% \addplot [line width=4pt, white!50.1960784313725!black, opacity=0.4, forget plot]
table {%
2.19338583946228 2.79513692855835
2.19338941574097 2.79514718055725
2.19333815574646 2.79517436027527
2.19331693649292 2.79518961906433
2.19338750839233 2.79514527320862
2.19338226318359 2.7951557636261
2.19334983825684 2.79517149925232
2.19337034225464 2.79514861106873
2.19336247444153 2.79514455795288
2.19338011741638 2.79511857032776
2.19338583946228 2.79511547088623
2.19334554672241 2.79518294334412
2.19332075119019 2.79516386985779
2.19332599639893 2.79514098167419
2.19332838058472 2.79513478279114
2.19335436820984 2.7951328754425
2.19340324401855 2.79508805274963
2.19340085983276 2.79509782791138
2.19334650039673 2.79515886306763
2.19335746765137 2.79513812065125
2.19331240653992 2.79516267776489
2.19332075119019 2.79512715339661
2.19331932067871 2.79513454437256
2.19333910942078 2.79514288902283
2.19339799880981 2.79510998725891
2.1933810710907 2.79511761665344
2.19338345527649 2.79513430595398
2.19340181350708 2.79513573646545
2.19330859184265 2.79515171051025
2.19327020645142 2.79515099525452
2.19333124160767 2.79516100883484
2.19335508346558 2.79515504837036
2.19332957267761 2.79514074325562
2.19335460662842 2.79511022567749
2.19344568252563 2.79509425163269
2.1934232711792 2.79510426521301
2.19330191612244 2.79511380195618
2.19493007659912 2.78679442405701
2.19473505020142 2.76968741416931
2.19234323501587 2.72969174385071
2.18828845024109 2.67711663246155
2.18234920501709 2.61184740066528
2.1752815246582 2.5475218296051
2.16487002372742 2.46932744979858
2.1535849571228 2.39112997055054
2.14060807228088 2.3121325969696
2.13493514060974 2.25499749183655
2.14674758911133 2.19712209701538
2.17044734954834 2.13272619247437
2.19463706016541 2.07373547554016
2.20131063461304 2.03333234786987
2.18821692466736 1.99793243408203
2.16394233703613 1.96896886825562
2.15043449401855 1.9511958360672
2.14543581008911 1.93208932876587
2.14805054664612 1.91212737560272
2.16417360305786 1.88074445724487
2.18200492858887 1.85064029693604
2.18837022781372 1.82616186141968
2.18304634094238 1.78908336162567
2.17631673812866 1.75587379932404
2.17636799812317 1.73464059829712
2.17726063728333 1.72987079620361
2.17724418640137 1.72984099388123
2.17720174789429 1.72990989685059
2.17729949951172 1.72982633113861
2.17732262611389 1.72978913784027
2.17728638648987 1.72979950904846
2.17728638648987 1.72983980178833
2.17727589607239 1.72982275485992
2.17730188369751 1.72982907295227
2.17728519439697 1.72985529899597
2.17728328704834 1.7298276424408
2.17732787132263 1.72982776165009
2.17733240127563 1.72979688644409
2.17728424072266 1.72980880737305
2.17723560333252 1.72988045215607
2.17728519439697 1.72982573509216
2.17734718322754 1.72981953620911
2.177321434021 1.72984158992767
2.17732048034668 1.72981715202332
2.1773509979248 1.72981572151184
2.17736434936523 1.72986817359924
2.17714285850525 1.72988796234131
2.17723202705383 1.72985875606537
2.17726397514343 1.72985470294952
2.17734718322754 1.72968113422394
2.179443359375 1.72467255592346
2.18395209312439 1.71643173694611
2.19175171852112 1.70792067050934
2.20125842094421 1.70132899284363
2.21266102790833 1.69679617881775
2.22455477714539 1.69514536857605
2.23597645759583 1.6961977481842
2.24803376197815 1.70049846172333
2.25936317443848 1.70806574821472
2.26736807823181 1.71789789199829
2.27372574806213 1.73133015632629
2.27526998519897 1.74581205844879
2.2729811668396 1.75981426239014
2.26361060142517 1.77871131896973
2.24327683448792 1.8100597858429
2.20884299278259 1.85903704166412
2.17771100997925 1.90739572048187
2.14302396774292 1.96582734584808
2.11004424095154 2.02367472648621
2.07605886459351 2.0909435749054
2.04625082015991 2.15686297416687
2.01855182647705 2.22041273117065
1.99316155910492 2.28703474998474
1.96873104572296 2.35909962654114
1.94429934024811 2.43688750267029
1.92548191547394 2.50190448760986
1.90669882297516 2.54244375228882
1.87045800685883 2.58161640167236
1.82855033874512 2.61813378334045
1.79749321937561 2.64769077301025
1.78306949138641 2.6753363609314
1.77720403671265 2.7078263759613
1.77695369720459 2.70975279808044
1.7770026922226 2.70963215827942
1.77692937850952 2.70979785919189
1.77701318264008 2.7096483707428
1.7770357131958 2.70963311195374
1.77694118022919 2.70979619026184
1.77703893184662 2.70962643623352
1.77704548835754 2.70961451530457
1.77694082260132 2.70977711677551
1.77704513072968 2.70979166030884
1.77708494663239 2.70951795578003
1.77706325054169 2.7096254825592
1.77696919441223 2.70981383323669
1.77697145938873 2.7097806930542
1.77696919441223 2.70977401733398
1.77697062492371 2.70977663993835
1.77710688114166 2.70968818664551
1.7768679857254 2.7279326915741
1.77772486209869 2.76788783073425
1.77973234653473 2.82019901275635
1.78168499469757 2.87801861763
1.78373718261719 2.94952797889709
1.78694891929626 3.02353262901306
1.78985786437988 3.10072922706604
1.79224002361298 3.17303514480591
1.79451858997345 3.26336002349854
1.79494559764862 3.3423957824707
1.79544043540955 3.41593265533447
1.79474139213562 3.50095224380493
1.7922945022583 3.5762779712677
1.78916835784912 3.66468262672424
1.78378915786743 3.74553632736206
1.77919173240662 3.82316613197327
1.77562487125397 3.8762104511261
1.77394318580627 3.89044547080994
1.77406144142151 3.8903980255127
1.77408170700073 3.89038395881653
1.77408981323242 3.89038181304932
1.77383053302765 3.89027690887451
1.7740832567215 3.89043068885803
1.77414214611053 3.89035892486572
1.77402186393738 3.89038968086243
1.7740592956543 3.89038252830505
1.77406334877014 3.89036059379578
1.7741562128067 3.89029741287231
1.77414047718048 3.89035773277283
1.77412939071655 3.89036893844604
1.77399098873138 3.89036130905151
1.774054646492 3.89040207862854
1.77406620979309 3.89038014411926
1.77408635616302 3.89039206504822
1.77416038513184 3.89033913612366
1.77400493621826 3.89020013809204
1.77411222457886 3.89036464691162
1.77408766746521 3.89036154747009
1.77409267425537 3.89034795761108
1.77411925792694 3.89036750793457
1.77418076992035 3.89038443565369
1.77344417572021 3.90137457847595
1.77676999568939 3.91967225074768
1.78531897068024 3.93589735031128
1.7981424331665 3.94938850402832
1.8156510591507 3.9596951007843
1.8354195356369 3.96318387985229
1.85934281349182 3.96114039421082
1.88024997711182 3.95035576820374
1.89588391780853 3.93291068077087
1.90511047840118 3.90833759307861
1.90471374988556 3.87688755989075
1.90316081047058 3.84418249130249
1.90572798252106 3.82265734672546
1.92422449588776 3.7876615524292
1.94410705566406 3.75521326065063
1.95327174663544 3.72565889358521
1.94878709316254 3.68508958816528
1.94215488433838 3.64951086044312
1.94180762767792 3.62838983535767
1.95069742202759 3.60488343238831
1.96905124187469 3.56972694396973
1.97909212112427 3.53985238075256
1.97587513923645 3.50171542167664
1.97090888023376 3.46686196327209
1.97090375423431 3.44418334960938
1.97997438907623 3.42154550552368
2.00343823432922 3.37926006317139
2.02435398101807 3.34170460700989
2.03072237968445 3.30672883987427
2.02954888343811 3.26029944419861
2.02973246574402 3.23152160644531
2.03781676292419 3.2081835269928
2.05927562713623 3.17324995994568
2.08008360862732 3.13969874382019
2.08723831176758 3.10653162002563
2.08601999282837 3.06547904014587
2.0859055519104 3.03807306289673
2.09218573570251 3.01818442344666
2.11190915107727 2.99208569526672
2.13364505767822 2.96506094932556
2.14288973808289 2.94186544418335
2.14704394340515 2.90469026565552
2.14759254455566 2.8737428188324
2.15162825584412 2.8517644405365
2.16328263282776 2.8330237865448
2.18909025192261 2.80323147773743
2.20211791992188 2.78882122039795
2.2017080783844 2.7892370223999
2.20171761512756 2.7891948223114
2.20167279243469 2.78919076919556
2.20171523094177 2.78921389579773
2.20367479324341 2.78693056106567
2.21096897125244 2.77763175964355
2.21721196174622 2.76346969604492
2.221839427948 2.74505591392517
2.21818709373474 2.71718287467957
2.20568037033081 2.67817449569702
2.19434428215027 2.63935089111328
2.19489908218384 2.60307025909424
2.20798778533936 2.55501532554626
2.22316122055054 2.50962352752686
2.22504305839539 2.47649574279785
2.20804309844971 2.43498849868774
};
\addplot+[color=color5,mark=*,mark options={fill=color5},mark size=2pt, only marks, forget plot]
% \addplot [line width=4pt, white!50.1960784313725!black, opacity=0.4, forget plot]
table {%
2.35287475585938 3.81773686408997
2.35287475585938 3.817711353302
2.3528139591217 3.81775689125061
2.35279226303101 3.81778311729431
2.35287046432495 3.81774520874023
2.35287022590637 3.81773710250854
2.35283231735229 3.81777048110962
2.35288000106812 3.81775188446045
2.35286641120911 3.81775212287903
2.35288548469543 3.81772255897522
2.35285711288452 3.81772780418396
2.35279750823975 3.81778430938721
2.35278129577637 3.81777620315552
2.35275840759277 3.81775808334351
2.35280323028564 3.81775546073914
2.35288977622986 3.8177592754364
2.35292458534241 3.81772637367249
2.35293459892273 3.81775665283203
2.35281777381897 3.81775808334351
2.35283374786377 3.81775212287903
2.35276579856873 3.81777906417847
2.35277128219604 3.81776309013367
2.35282111167908 3.81774377822876
2.35289621353149 3.81774663925171
2.3528847694397 3.81771969795227
2.35283184051514 3.81772112846375
2.35287022590637 3.81775736808777
2.35291481018066 3.81774544715881
2.3527557849884 3.81775999069214
2.35271692276001 3.81775879859924
2.35283517837524 3.81775522232056
2.35287308692932 3.81775331497192
2.35282206535339 3.81773662567139
2.35283231735229 3.81771373748779
2.35295915603638 3.81772136688232
2.35290479660034 3.81773352622986
2.35275101661682 3.8177227973938
2.34987497329712 3.82129335403442
2.340487241745 3.83317422866821
2.33355569839478 3.85309243202209
2.3358039855957 3.87695360183716
2.35050582885742 3.89755606651306
2.37000370025635 3.9093804359436
2.39629721641541 3.91128158569336
2.41915798187256 3.90146541595459
2.43452215194702 3.88353395462036
2.44126582145691 3.86120581626892
2.43711042404175 3.83595538139343
2.42093396186829 3.81526494026184
2.37800288200378 3.79221177101135
2.3437237739563 3.77554726600647
2.31757116317749 3.74890685081482
2.30641889572144 3.69597578048706
2.30388855934143 3.65638828277588
2.29384541511536 3.62661695480347
2.26619577407837 3.6053204536438
2.22021293640137 3.58836317062378
2.18147754669189 3.568687915802
2.16322636604309 3.53900337219238
2.15909719467163 3.49670076370239
2.15758371353149 3.46665453910828
2.14777946472168 3.44460415840149
2.12036085128784 3.42386412620544
2.07702994346619 3.40293216705322
2.04967904090881 3.38123750686646
2.03565359115601 3.34564805030823
2.03148007392883 3.29817771911621
2.02427864074707 3.26341199874878
2.00730228424072 3.2425217628479
1.96863687038422 3.22443246841431
1.92919027805328 3.20665502548218
1.90702617168427 3.18392992019653
1.89775335788727 3.14324378967285
1.90213346481323 3.09607267379761
1.90235602855682 3.06225872039795
1.89134120941162 3.0389723777771
1.86219441890717 3.01929092407227
1.82394957542419 3.00617218017578
1.79455924034119 2.99059462547302
1.77636909484863 2.96508026123047
1.76727867126465 2.91815638542175
1.7630615234375 2.88085103034973
1.76120448112488 2.87338018417358
1.76102995872498 2.87358951568604
1.76103639602661 2.87360572814941
1.7611163854599 2.87346005439758
1.76116728782654 2.87341451644897
1.75763094425201 2.86772394180298
1.75019419193268 2.84761333465576
1.74922943115234 2.79766225814819
1.75250101089478 2.74644231796265
1.74644505977631 2.70981693267822
1.7231605052948 2.67680907249451
1.70500910282135 2.64832329750061
1.70046973228455 2.61618757247925
1.7155864238739 2.57314443588257
1.72649693489075 2.54189586639404
1.72310948371887 2.51015090942383
1.69779932498932 2.47239065170288
1.67298209667206 2.44055223464966
1.66207456588745 2.41048908233643
1.6682893037796 2.3728084564209
1.6805374622345 2.33398151397705
1.68123495578766 2.30927133560181
1.66152405738831 2.26981401443481
1.64307355880737 2.23642182350159
1.63714528083801 2.19976425170898
1.65402209758759 2.14987564086914
1.66807949542999 2.11681127548218
1.67039287090302 2.08942103385925
1.65521955490112 2.05948305130005
1.63392293453217 2.0319185256958
1.62376070022583 2.00650572776794
1.62621772289276 1.97425484657288
1.64565110206604 1.93982827663422
1.65604174137115 1.91826713085175
1.65627074241638 1.89377653598785
1.63684105873108 1.85359072685242
1.61124801635742 1.80987429618835
1.6034562587738 1.7798957824707
1.61060738563538 1.75210011005402
1.62737655639648 1.72913467884064
1.63470995426178 1.72224748134613
1.63473427295685 1.72226893901825
1.63473296165466 1.72224521636963
1.63469552993774 1.72225105762482
1.63471519947052 1.72225284576416
1.634730219841 1.72221994400024
1.63470339775085 1.72224855422974
1.63472211360931 1.72224819660187
1.63474917411804 1.72221326828003
1.63476419448853 1.72219276428223
1.63479387760162 1.72223341464996
1.63479375839233 1.72220075130463
1.6347336769104 1.72218453884125
1.63558971881866 1.72187197208405
1.64801847934723 1.71381616592407
1.6749564409256 1.70593547821045
1.70630192756653 1.71289646625519
1.73121762275696 1.73489677906036
1.74386894702911 1.77704060077667
1.74125468730927 1.82685148715973
1.74006235599518 1.86237895488739
1.74884712696075 1.88588857650757
1.78226387500763 1.90808153152466
1.82982206344604 1.92184591293335
1.8650130033493 1.93541979789734
1.89097774028778 1.96528780460358
1.89500522613525 2.00551295280457
1.88947057723999 2.0447211265564
1.89008939266205 2.07032752037048
1.90527021884918 2.09504556655884
1.94117391109467 2.11963081359863
1.97579061985016 2.14271926879883
1.99488723278046 2.16962647438049
2.00226902961731 2.21783351898193
2.00424933433533 2.25188064575195
2.0125367641449 2.27587819099426
2.03787755966187 2.29687738418579
2.06372284889221 2.31201243400574
2.08122968673706 2.33245754241943
2.09026718139648 2.36669778823853
2.09325432777405 2.39452457427979
2.10196447372437 2.41559290885925
2.12485456466675 2.43369030952454
2.16415190696716 2.45542192459106
2.18676352500916 2.47263026237488
2.20438408851624 2.5108950138092
2.19939637184143 2.55935525894165
2.19229745864868 2.59356570243835
2.19129419326782 2.6015887260437
2.19132113456726 2.60154223442078
2.19129371643066 2.60160064697266
2.19128799438477 2.60158801078796
2.1912624835968 2.60158038139343
2.19097638130188 2.60121488571167
2.19100260734558 2.60119676589966
2.19264531135559 2.61303806304932
2.19807767868042 2.65659880638123
2.2054488658905 2.71359539031982
2.2120509147644 2.780113697052
2.21646451950073 2.85675740242004
2.22015881538391 2.93833327293396
2.21931266784668 3.01831674575806
2.21968579292297 3.08014893531799
2.23371648788452 3.1292142868042
2.26490473747253 3.18595767021179
2.285071849823 3.22783851623535
2.29016470909119 3.2691011428833
2.26999044418335 3.31303906440735
2.25009536743164 3.34423971176147
2.24346709251404 3.36919355392456
2.25763940811157 3.40689373016357
2.28944301605225 3.44696855545044
2.31359171867371 3.484459400177
2.31526660919189 3.52126693725586
2.29336380958557 3.56770372390747
2.26834774017334 3.60458636283875
2.25603985786438 3.63842821121216
2.26329517364502 3.6665575504303
2.28723168373108 3.69595289230347
2.30471968650818 3.72237920761108
2.30868458747864 3.75484943389893
2.29077911376953 3.80456495285034
2.28329014778137 3.81949210166931
2.2833878993988 3.81935524940491
2.28345203399658 3.81930208206177
2.2833468914032 3.8192765712738
2.28338098526001 3.8193941116333
2.28335046768188 3.81941723823547
2.2833685874939 3.81941938400269
2.28335237503052 3.81940412521362
2.28342223167419 3.8193736076355
2.28344631195068 3.81932044029236
2.28344655036926 3.81931376457214
2.28339385986328 3.81927609443665
2.28339505195618 3.81939005851746
2.2833526134491 3.81939840316772
2.28331851959229 3.81941413879395
2.28346872329712 3.81924223899841
2.2834484577179 3.81922936439514
2.28353905677795 3.81926584243774
2.28348684310913 3.81932139396667
2.28337907791138 3.8193838596344
2.28333950042725 3.81943368911743
2.28331875801086 3.81942701339722
2.28332090377808 3.8194465637207
2.2833456993103 3.81937789916992
2.27910947799683 3.82409834861755
2.27124714851379 3.83819079399109
2.26736974716187 3.86004590988159
2.27425479888916 3.88451647758484
2.29147505760193 3.90325379371643
2.3143675327301 3.91160607337952
2.34135580062866 3.90784645080566
2.364333152771 3.89020442962646
2.37415194511414 3.86581897735596
2.37054038047791 3.8384804725647
2.35275173187256 3.81455135345459
2.3155460357666 3.79811263084412
};
\addplot+[color=color5,mark=*,mark options={fill=color5},mark size=2pt, only marks, forget plot]
% \addplot [line width=4pt, white!50.1960784313725!black, opacity=0.4, forget plot]
table {%
3.20941066741943 2.9718005657196
3.20944356918335 2.97172927856445
3.20938587188721 2.97177600860596
3.20940685272217 2.97178077697754
3.20940136909485 2.97181272506714
3.20944452285767 2.97176003456116
3.20942854881287 2.9717857837677
3.20942711830139 2.97176361083984
3.20938682556152 2.97179865837097
3.20941972732544 2.97174143791199
3.20941042900085 2.97176337242126
3.20936870574951 2.9718325138092
3.20939493179321 2.971764087677
3.20938277244568 2.9717481136322
3.20940446853638 2.97176074981689
3.20944094657898 2.97179341316223
3.20948576927185 2.97172069549561
3.20925617218018 2.97165036201477
3.209397315979 2.97177362442017
3.20943212509155 2.97177338600159
3.20958089828491 2.97203350067139
3.20941305160522 2.9718337059021
3.20941257476807 2.97174334526062
3.20942568778992 2.97175049781799
3.20944571495056 2.97173237800598
3.20946335792542 2.97184348106384
3.20944452285767 2.97176432609558
3.20951581001282 2.97168374061584
3.20935034751892 2.9717755317688
3.2093939781189 2.9718611240387
3.20941781997681 2.97176313400269
3.20944786071777 2.97175908088684
3.20938420295715 2.97175979614258
3.20945978164673 2.97185015678406
3.20949792861938 2.97176122665405
3.20949411392212 2.97167110443115
3.20909595489502 2.97158813476562
3.20952153205872 2.98518848419189
3.21620512008667 3.00719618797302
3.23687338829041 3.02967715263367
3.26941871643066 3.04031801223755
3.3054838180542 3.02978658676147
3.32732772827148 3.00139570236206
3.32716584205627 2.95768475532532
3.29256105422974 2.91769957542419
3.25114154815674 2.89031934738159
3.22579908370972 2.86163830757141
3.22161650657654 2.822922706604
3.25206279754639 2.77488303184509
3.29100847244263 2.73889660835266
3.30975222587585 2.70610666275024
3.30327773094177 2.66122055053711
3.24939298629761 2.60823392868042
3.19769716262817 2.57684898376465
3.16201686859131 2.53839731216431
3.15694618225098 2.50233888626099
3.18326616287231 2.46209907531738
3.23405241966248 2.43440866470337
3.26392483711243 2.41544485092163
3.26934480667114 2.41074728965759
3.26938986778259 2.41073727607727
3.26925468444824 2.41052675247192
3.26932644844055 2.41046071052551
3.26927995681763 2.41052746772766
3.26923274993896 2.41054177284241
3.26930212974548 2.41053247451782
3.26932501792908 2.41051316261292
3.26933765411377 2.41051745414734
3.2693202495575 2.41047811508179
3.269287109375 2.41052055358887
3.26931047439575 2.41052007675171
3.2692813873291 2.41053104400635
3.26931405067444 2.41049575805664
3.26933121681213 2.4105224609375
3.26934480667114 2.41052007675171
3.26926684379578 2.4104917049408
3.26923274993896 2.41053628921509
3.26930665969849 2.41050004959106
3.2693452835083 2.41052436828613
3.26934337615967 2.41050004959106
3.26931381225586 2.4105224609375
3.26936888694763 2.41050505638123
3.26934623718262 2.4105339050293
3.26929020881653 2.41075539588928
3.26928067207336 2.41075992584229
3.26922702789307 2.41052675247192
3.26931047439575 2.41053485870361
3.27399230003357 2.40241765975952
3.28946471214294 2.38548612594604
3.31871151924133 2.37412095069885
3.35198211669922 2.38002443313599
3.37557172775269 2.40410590171814
3.38253307342529 2.43737530708313
3.37090754508972 2.4676148891449
3.33536505699158 2.4904088973999
3.28097891807556 2.50102257728577
3.24153733253479 2.51715970039368
3.21761131286621 2.56130313873291
3.22714638710022 2.63670969009399
3.26193165779114 2.69649600982666
3.28321385383606 2.74846410751343
3.28106474876404 2.78689575195312
3.24900412559509 2.81806039810181
3.18959808349609 2.8220226764679
3.12349629402161 2.80117464065552
3.0828161239624 2.77116823196411
3.068434715271 2.72925090789795
3.08647489547729 2.692058801651
3.12072253227234 2.67552208900452
3.15981554985046 2.68376135826111
3.18362474441528 2.71324634552002
3.18414807319641 2.75414538383484
3.16189908981323 2.7830913066864
3.09992909431458 2.79994487762451
3.02719855308533 2.79350900650024
2.98030042648315 2.77612352371216
2.95826959609985 2.74728488922119
2.95973515510559 2.70857048034668
2.98997974395752 2.67635798454285
3.02329516410828 2.67151498794556
3.05165839195251 2.68456816673279
3.06820106506348 2.70667052268982
3.0640652179718 2.76008987426758
3.02641868591309 2.7882866859436
2.96091723442078 2.79653596878052
2.90775299072266 2.80160927772522
2.87493777275085 2.821608543396
2.86109066009521 2.85967183113098
2.87897634506226 2.90830254554749
2.90633821487427 2.94863724708557
2.91591954231262 2.97530555725098
2.91643118858337 2.97795510292053
2.91643762588501 2.97792673110962
2.91644144058228 2.97791981697083
2.91644644737244 2.97786855697632
2.91650128364563 2.9785521030426
2.91450929641724 2.9912121295929
2.91833090782166 3.01650452613831
2.93367052078247 3.03994345664978
2.95890235900879 3.05466198921204
2.993084192276 3.05486631393433
3.02188181877136 3.03689479827881
3.03686833381653 3.00411033630371
3.03255009651184 2.96971487998962
2.98762273788452 2.92911458015442
2.94154739379883 2.90580153465271
2.91219282150269 2.87764143943787
2.90469193458557 2.82738184928894
2.92529821395874 2.77954530715942
2.94467186927795 2.73286890983582
2.94036626815796 2.69430136680603
2.89368677139282 2.65208959579468
2.83242559432983 2.63254427909851
2.78226685523987 2.61224317550659
2.75453996658325 2.58191013336182
2.75454187393188 2.54073309898376
2.79002618789673 2.49591445922852
2.82916355133057 2.46310663223267
2.85029911994934 2.42962908744812
2.84939622879028 2.39670920372009
2.84692406654358 2.39028835296631
2.84699726104736 2.39032769203186
2.84697103500366 2.39037871360779
2.84698009490967 2.39032125473022
2.84689736366272 2.39038133621216
2.8469295501709 2.39036250114441
2.84700036048889 2.39032578468323
2.84693050384521 2.39039707183838
2.84698987007141 2.39032387733459
2.8470504283905 2.39033055305481
2.84695053100586 2.39039278030396
2.84698724746704 2.39028763771057
2.84691667556763 2.39030122756958
2.84686207771301 2.39039993286133
2.84690618515015 2.39032244682312
2.847092628479 2.39028000831604
2.84702372550964 2.38984799385071
2.83875513076782 2.38012862205505
2.83027076721191 2.35691046714783
2.83313345909119 2.32794952392578
2.85159277915955 2.3021399974823
2.88365411758423 2.28997850418091
2.91986179351807 2.29956197738647
2.94382214546204 2.33080649375916
2.94388127326965 2.36528635025024
2.93504643440247 2.39783906936646
2.93686723709106 2.43228650093079
2.96070289611816 2.46220326423645
3.00756812095642 2.48573589324951
3.04186868667603 2.51048731803894
3.05866694450378 2.55247592926025
3.04838967323303 2.61828351020813
3.03199291229248 2.67561483383179
3.03581166267395 2.71781873703003
3.07386898994446 2.75047039985657
3.12782287597656 2.76184797286987
3.16920208930969 2.77466511726379
3.19417285919189 2.79836869239807
3.19856524467468 2.84714961051941
3.181156873703 2.89342570304871
3.17183327674866 2.93229699134827
3.18311285972595 2.96806383132935
3.20367312431335 2.98576617240906
3.20857000350952 2.98813056945801
3.20850133895874 2.988121509552
3.20849680900574 2.98812198638916
3.2086009979248 2.98807954788208
3.20840620994568 2.98813438415527
3.2085223197937 2.98814415931702
3.20858359336853 2.98817944526672
3.20858335494995 2.98818802833557
3.20853042602539 2.98825621604919
3.20852088928223 2.98810720443726
3.20857834815979 2.98814487457275
3.20859956741333 2.98813056945801
3.20854687690735 2.98807263374329
3.20850801467896 2.98815703392029
3.20856308937073 2.98815846443176
3.20851540565491 2.98821544647217
3.2085235118866 2.98801612854004
3.2084527015686 2.98812007904053
3.2086775302887 2.98806977272034
3.20867109298706 2.98810791969299
3.20858526229858 2.9881227016449
3.20857405662537 2.98821258544922
3.20854306221008 2.98821830749512
3.20851731300354 2.98818373680115
3.20846152305603 2.98820924758911
3.21299576759338 2.98926901817322
3.23111319541931 2.99250888824463
3.25649094581604 2.98827028274536
3.28226900100708 2.96964740753174
3.29537343978882 2.93595600128174
3.28478050231934 2.89634370803833
3.24992156028748 2.85738444328308
3.22237467765808 2.81967616081238
3.21932721138 2.78320980072021
3.25009369850159 2.73779678344727
3.28719806671143 2.70680522918701
3.30898928642273 2.67397618293762
};
\addplot+[color=color5,mark=*,mark options={fill=color5},mark size=2pt, only marks, forget plot]
% \addplot [line width=4pt, white!50.1960784313725!black, opacity=0.4, forget plot]
table {%
0.752379238605499 3.25722646713257
0.752389371395111 3.25722455978394
0.752314925193787 3.25725078582764
0.752292633056641 3.25727772712708
0.752374410629272 3.25724053382874
0.752372622489929 3.25723671913147
0.752341091632843 3.25725221633911
0.752370834350586 3.25723910331726
0.752368628978729 3.25723338127136
0.75239884853363 3.25720715522766
0.752362608909607 3.25723004341125
0.752315044403076 3.25727105140686
0.752309381961823 3.2572603225708
0.752317607402802 3.25723576545715
0.752326786518097 3.257248878479
0.752383828163147 3.25723171234131
0.75242817401886 3.2572033405304
0.752410590648651 3.25719308853149
0.752329111099243 3.25722646713257
0.752345979213715 3.25722932815552
0.75228875875473 3.25724935531616
0.752287149429321 3.25722932815552
0.752345025539398 3.25723123550415
0.752395331859589 3.25722503662109
0.752401053905487 3.25720763206482
0.752365469932556 3.25720715522766
0.75237238407135 3.25723743438721
0.752407848834991 3.2572295665741
0.752290666103363 3.25725054740906
0.752253592014313 3.25725126266479
0.752325475215912 3.25725531578064
0.752338409423828 3.25725221633911
0.752309024333954 3.25724363327026
0.752321243286133 3.2572340965271
0.752424120903015 3.25723266601562
0.752371609210968 3.25723958015442
0.752234101295471 3.25726819038391
0.742111504077911 3.26633882522583
0.733644902706146 3.27922296524048
0.72933167219162 3.29506778717041
0.729829907417297 3.3117561340332
0.73592746257782 3.32896089553833
0.745564341545105 3.34090662002563
0.758704841136932 3.35053372383118
0.773543477058411 3.35593271255493
0.789201021194458 3.35681867599487
0.804768741130829 3.35326910018921
0.818689525127411 3.34495067596436
0.829799950122833 3.33279705047607
0.837517976760864 3.31679534912109
0.839786887168884 3.30168724060059
0.8356614112854 3.27707505226135
0.814485847949982 3.20525288581848
0.808604776859283 3.1575345993042
0.807991504669189 3.07551169395447
0.813746929168701 2.99520444869995
0.819162249565125 2.93097686767578
0.811995148658752 2.89785003662109
0.790293097496033 2.83281183242798
0.782726168632507 2.78399920463562
0.780487775802612 2.70681381225586
0.782538115978241 2.61920547485352
0.785630702972412 2.55493092536926
0.782483875751495 2.53554105758667
0.759744763374329 2.48886895179749
0.750953018665314 2.46087169647217
0.749313175678253 2.39993500709534
0.749632596969604 2.39077472686768
0.749714374542236 2.39086580276489
0.749632477760315 2.39080286026001
0.749717354774475 2.39086771011353
0.749793648719788 2.39073276519775
0.749794781208038 2.39072370529175
0.749576032161713 2.3907573223114
0.749760210514069 2.39071130752563
0.749639809131622 2.3908109664917
0.749690473079681 2.39093065261841
0.749699831008911 2.39084315299988
0.749761641025543 2.39067983627319
0.749601066112518 2.39074420928955
0.749658405780792 2.39076042175293
0.749608039855957 2.39075422286987
0.749584972858429 2.39078879356384
0.749374747276306 2.39092707633972
0.749533891677856 2.39088940620422
0.749282479286194 2.39067339897156
0.749520897865295 2.39074110984802
0.752364218235016 2.37653803825378
0.761163234710693 2.35877346992493
0.776122510433197 2.34401631355286
0.794021487236023 2.33563947677612
0.814152836799622 2.33240985870361
0.834030747413635 2.33608436584473
0.850946307182312 2.3448224067688
0.864763140678406 2.36036133766174
0.87393856048584 2.37919592857361
0.884474813938141 2.43788623809814
0.893222033977509 2.51956558227539
0.900111794471741 2.54828429222107
0.926306962966919 2.59880113601685
0.96414315700531 2.66975140571594
0.999921917915344 2.7376823425293
1.03974223136902 2.82351326942444
1.07000029087067 2.894366979599
1.10002851486206 2.97284054756165
1.12601685523987 3.04977369308472
1.15284037590027 3.13740825653076
1.17440068721771 3.22173452377319
1.17612910270691 3.23226046562195
1.17623674869537 3.23223686218262
1.17626512050629 3.23217272758484
1.17626333236694 3.2321949005127
1.17639410495758 3.23214149475098
1.17630159854889 3.23217129707336
1.17631816864014 3.23220825195312
1.17608428001404 3.23223543167114
1.17611837387085 3.23220300674438
1.17623567581177 3.23224020004272
1.17619943618774 3.23221135139465
1.17633712291718 3.23218989372253
1.17609894275665 3.23222351074219
1.17629456520081 3.2322108745575
1.1761394739151 3.23210763931274
1.1762707233429 3.23218154907227
1.17631506919861 3.23217082023621
1.17624986171722 3.23216700553894
1.17617154121399 3.23220777511597
1.17621886730194 3.23221445083618
1.1761257648468 3.23223423957825
1.17612826824188 3.23221969604492
1.17624974250793 3.23218774795532
1.17631530761719 3.23218083381653
1.17637419700623 3.232177734375
1.17637038230896 3.23217844963074
1.17629599571228 3.23214840888977
1.17733705043793 3.2374050617218
1.18230617046356 3.24851155281067
1.19256258010864 3.26211309432983
1.20534014701843 3.27086901664734
1.21998727321625 3.27554655075073
1.23652899265289 3.27630615234375
1.25114452838898 3.27206158638
1.26467871665955 3.26417350769043
1.27469432353973 3.25378751754761
1.28248608112335 3.23827195167542
1.28494191169739 3.22330904006958
1.28394830226898 3.20901560783386
1.2657310962677 3.15588402748108
1.24111020565033 3.08857679367065
1.21100056171417 3.00296330451965
1.18602561950684 2.92151284217834
1.16455340385437 2.84312152862549
1.14428126811981 2.76015615463257
1.12731754779816 2.67672061920166
1.11237156391144 2.59246778488159
1.1006144285202 2.504399061203
1.09231925010681 2.41970753669739
1.09176862239838 2.40403747558594
1.09179842472076 2.40414357185364
1.09176766872406 2.40413570404053
1.09173774719238 2.40412640571594
1.09177362918854 2.4040424823761
1.09177362918854 2.40402841567993
1.09175491333008 2.4040379524231
1.09178280830383 2.40413761138916
1.09178495407104 2.40415668487549
1.09177899360657 2.40402579307556
1.09175777435303 2.40404272079468
1.09177994728088 2.40402436256409
1.09174001216888 2.40406131744385
1.09174823760986 2.40406584739685
1.09180343151093 2.40412330627441
1.09184515476227 2.40412259101868
1.09181666374207 2.40412569046021
1.09174752235413 2.40412020683289
1.09181177616119 2.40401196479797
1.0919828414917 2.40400290489197
1.09314131736755 2.38989305496216
1.1002653837204 2.37173342704773
1.11320352554321 2.35686206817627
1.12931048870087 2.34648966789246
1.14853250980377 2.34121060371399
1.16795682907104 2.34171319007874
1.18692862987518 2.34937644004822
1.20210838317871 2.36149263381958
1.21236968040466 2.37792348861694
1.21736466884613 2.39778447151184
1.21653413772583 2.41582322120667
1.2088406085968 2.43547606468201
1.17277002334595 2.47725224494934
1.1322877407074 2.52106904983521
1.11866807937622 2.54804921150208
1.09437143802643 2.61727070808411
1.06777489185333 2.69437909126282
1.0370284318924 2.77634477615356
1.00335848331451 2.85407066345215
0.969205439090729 2.92724919319153
0.931894659996033 3.00006079673767
0.886995792388916 3.08114099502563
0.845311164855957 3.150306224823
0.798402428627014 3.22118425369263
0.74742579460144 3.29255414009094
0.741768896579742 3.2993323802948
0.741783916950226 3.29939389228821
0.741789519786835 3.29941320419312
0.741896390914917 3.29938125610352
0.74194872379303 3.29936742782593
0.741909623146057 3.29939651489258
0.741798758506775 3.29942417144775
0.741811394691467 3.29939651489258
0.7418093085289 3.29940223693848
0.741834163665771 3.2994019985199
0.741900503635406 3.29938316345215
0.741926670074463 3.29937243461609
0.741921901702881 3.29937362670898
0.741916179656982 3.29938650131226
0.741812646389008 3.29942607879639
0.741804480552673 3.2994122505188
0.741800308227539 3.29940629005432
0.742001354694366 3.29937386512756
0.741996824741364 3.2993597984314
0.742022335529327 3.29935765266418
0.741944372653961 3.29937314987183
0.741845786571503 3.29940724372864
0.741842746734619 3.2994122505188
0.741812467575073 3.29939222335815
0.74176299571991 3.29940128326416
0.741823613643646 3.29947519302368
0.735401034355164 3.30842041969299
0.729616582393646 3.321537733078
0.727872908115387 3.3378734588623
0.731210112571716 3.3541157245636
0.739045441150665 3.36879396438599
0.749662637710571 3.37862491607666
0.763482749462128 3.38544487953186
0.780208885669708 3.38861417770386
0.795109748840332 3.38689875602722
0.809151828289032 3.38018679618835
0.821234285831451 3.36979293823242
0.829733729362488 3.35563349723816
};
\addplot+[color=color5,mark=*,mark options={fill=color5},mark size=2pt, only marks, forget plot]
% \addplot [line width=4pt, white!50.1960784313725!black, opacity=0.4, forget plot]
table {%
1.69293105602264 1.75642144680023
1.69296205043793 1.75636732578278
1.69267070293427 1.7566910982132
1.69263923168182 1.75673913955688
1.69292342662811 1.75643217563629
1.69274091720581 1.75660061836243
1.69293713569641 1.75638473033905
1.69295859336853 1.75635969638824
1.69297611713409 1.75631022453308
1.69298982620239 1.75630486011505
1.69297432899475 1.75631725788116
1.69291734695435 1.75639247894287
1.6929407119751 1.75638842582703
1.69294774532318 1.75635492801666
1.69295966625214 1.75633692741394
1.69297277927399 1.75633013248444
1.69297122955322 1.75629127025604
1.6929839849472 1.75635325908661
1.69270586967468 1.75657033920288
1.69268321990967 1.75667750835419
1.6926372051239 1.75660049915314
1.69267952442169 1.75656545162201
1.69267475605011 1.75667333602905
1.6926863193512 1.75657093524933
1.69296824932098 1.75639379024506
1.69271540641785 1.75665616989136
1.69272243976593 1.75664877891541
1.69296932220459 1.75636386871338
1.69263315200806 1.75672423839569
1.69264006614685 1.75671255588531
1.6926931142807 1.75654518604279
1.69268453121185 1.75666010379791
1.69290781021118 1.75644600391388
1.6927011013031 1.75666809082031
1.69298779964447 1.75634276866913
1.69272363185883 1.75661242008209
1.69265413284302 1.75656986236572
1.69025361537933 1.74898743629456
1.68685483932495 1.73104226589203
1.68867039680481 1.71332108974457
1.69633305072784 1.69645118713379
1.7095137834549 1.68125176429749
1.72483003139496 1.67191135883331
1.74420130252838 1.66738307476044
1.76299977302551 1.6687513589859
1.78033924102783 1.67610156536102
1.79400265216827 1.68769335746765
1.80554044246674 1.70569443702698
1.81937658786774 1.76926410198212
1.82793474197388 1.82236421108246
1.83347296714783 1.84038734436035
1.87141156196594 1.88205397129059
1.89024794101715 1.898766040802
1.90021967887878 1.91456758975983
1.91206800937653 1.97663283348083
1.91849076747894 2.03108477592468
1.92203211784363 2.05215406417847
1.95948529243469 2.10408496856689
1.9939022064209 2.14210391044617
2.00440144538879 2.15875363349915
2.01269125938416 2.21199202537537
2.01391243934631 2.2380964756012
2.03071975708008 2.27141213417053
2.08027529716492 2.33485913276672
2.11290788650513 2.37355995178223
2.12262582778931 2.38839483261108
2.12983536720276 2.42847609519958
2.13038468360901 2.45210003852844
2.1411075592041 2.47458291053772
2.18006420135498 2.52274775505066
2.19589424133301 2.54192519187927
2.20766663551331 2.57670474052429
2.22097635269165 2.64189291000366
2.22149610519409 2.64438915252686
2.22149968147278 2.64439487457275
2.22150778770447 2.64439868927002
2.22145962715149 2.64443445205688
2.22146725654602 2.64443755149841
2.22151875495911 2.64436745643616
2.22150278091431 2.64435172080994
2.22151184082031 2.6443498134613
2.22152614593506 2.64436841011047
2.22153759002686 2.64436864852905
2.2214503288269 2.64440584182739
2.22143840789795 2.64440751075745
2.22143507003784 2.64445090293884
2.22148895263672 2.64438366889954
2.22543430328369 2.66312789916992
2.24226427078247 2.73198366165161
2.2577657699585 2.78751492500305
2.25748133659363 2.83129119873047
2.2447497844696 2.91402387619019
2.23633122444153 2.96164107322693
2.24090242385864 3.00029563903809
2.26658892631531 3.06667828559875
2.27598094940186 3.08806490898132
2.2747049331665 3.12557983398438
2.26158690452576 3.20547151565552
2.25159811973572 3.2606475353241
2.25107717514038 3.28165984153748
2.27118754386902 3.3306519985199
2.2797110080719 3.34683990478516
2.28234696388245 3.38719320297241
2.27858686447144 3.45986461639404
2.2731146812439 3.55020093917847
2.26874017715454 3.63657903671265
2.26343584060669 3.73539781570435
2.26117324829102 3.79094457626343
2.26110672950745 3.79080820083618
2.26113367080688 3.79082226753235
2.26119422912598 3.79080629348755
2.26120924949646 3.7908046245575
2.26124715805054 3.79081320762634
2.26119065284729 3.79083347320557
2.26128554344177 3.79087924957275
2.26109766960144 3.79084062576294
2.26104807853699 3.79085111618042
2.2611289024353 3.79083633422852
2.26116633415222 3.79082489013672
2.26120066642761 3.79080557823181
2.26112651824951 3.79083490371704
2.26117324829102 3.79082179069519
2.26124095916748 3.79087209701538
2.2612841129303 3.79086947441101
2.26119565963745 3.79081344604492
2.26116323471069 3.79083275794983
2.26116633415222 3.79081964492798
2.26118063926697 3.79081010818481
2.26113510131836 3.79082870483398
2.2611289024353 3.79082322120667
2.26117348670959 3.79083395004272
2.26120734214783 3.79081726074219
2.26122331619263 3.79078769683838
2.26127457618713 3.79080820083618
2.26118230819702 3.79080128669739
2.26128673553467 3.7920560836792
2.26030468940735 3.80735015869141
2.26446652412415 3.82547283172607
2.27358150482178 3.84022521972656
2.28544092178345 3.85108160972595
2.30082750320435 3.85886931419373
2.31670165061951 3.86238956451416
2.33447980880737 3.85979890823364
2.34886622428894 3.85448551177979
2.36390709877014 3.84230875968933
2.37333083152771 3.82791256904602
2.37785410881042 3.81401920318604
2.37853074073792 3.79584121704102
2.37377738952637 3.77909731864929
2.33162260055542 3.73397564888
2.29687023162842 3.705402135849
2.28394412994385 3.69044375419617
2.26235389709473 3.63504862785339
2.25694513320923 3.61254000663757
2.23471426963806 3.58375334739685
2.19970035552979 3.55569529533386
2.18494868278503 3.53932523727417
2.15719699859619 3.47883796691895
2.12669372558594 3.40366578102112
2.11374282836914 3.37256979942322
2.06667375564575 3.32831978797913
2.02995538711548 3.30207252502441
2.01484608650208 3.28506255149841
1.98616600036621 3.22108387947083
1.96032893657684 3.1539945602417
1.95039653778076 3.12786149978638
1.92005014419556 3.09464883804321
1.8587760925293 3.04418873786926
1.84576392173767 3.02830410003662
1.82246541976929 2.96940302848816
1.79477560520172 2.89506840705872
1.78755283355713 2.87239336967468
1.78747749328613 2.87243938446045
1.78743243217468 2.87235569953918
1.78749024868011 2.87243056297302
1.7876387834549 2.87235546112061
1.78754544258118 2.87227129936218
1.78388798236847 2.86789441108704
1.77382934093475 2.85331010818481
1.76905584335327 2.83309602737427
1.77065181732178 2.77248239517212
1.77501726150513 2.68419551849365
1.77949297428131 2.58843564987183
1.78325688838959 2.49157238006592
1.78689217567444 2.40333867073059
1.78903198242188 2.31716847419739
1.79083120822906 2.28564691543579
1.77930068969727 2.25379729270935
1.7529239654541 2.21127867698669
1.7446985244751 2.19577622413635
1.74293768405914 2.15900373458862
1.74570071697235 2.12190198898315
1.73693549633026 2.0861074924469
1.70071697235107 2.01979947090149
1.68780398368835 1.99921333789825
1.68320941925049 1.97958827018738
1.68786180019379 1.91909623146057
1.69595146179199 1.83887100219727
1.70006287097931 1.80932223796844
1.68894493579865 1.77284300327301
1.65041446685791 1.71052873134613
1.64579403400421 1.70346975326538
1.64582943916321 1.70350348949432
1.6457976102829 1.7035801410675
1.64578902721405 1.70349729061127
1.64579260349274 1.70344245433807
1.64583790302277 1.70332551002502
1.64580035209656 1.70342898368835
1.64577758312225 1.70355045795441
1.64580488204956 1.70352077484131
1.6458181142807 1.70352268218994
1.6458113193512 1.70346200466156
1.64580714702606 1.7033885717392
1.64580082893372 1.70335650444031
1.64583039283752 1.70333015918732
1.64582705497742 1.70333504676819
1.64580023288727 1.70351850986481
1.64580154418945 1.70349645614624
1.64585220813751 1.70282423496246
1.64580953121185 1.70339035987854
1.64578151702881 1.70343351364136
1.64582979679108 1.70345211029053
1.6458477973938 1.7034866809845
1.64581418037415 1.70352339744568
1.6457804441452 1.70353996753693
1.64581823348999 1.70344018936157
1.6457816362381 1.70343625545502
1.64580202102661 1.70334792137146
1.64046382904053 1.69689106941223
1.63193416595459 1.68221163749695
1.62780106067657 1.66599106788635
1.62833762168884 1.64717161655426
1.63489663600922 1.63005459308624
1.64430153369904 1.61663484573364
1.65855085849762 1.60563445091248
1.67527568340302 1.59863424301147
1.69248616695404 1.59771728515625
1.70991349220276 1.60131633281708
1.72595286369324 1.60981786251068
1.73946738243103 1.6233161687851
};
\addplot+[color=color4,mark=*,mark options={fill=color4},mark size=6pt, only marks, forget plot]
% \addplot [line width=10pt, color1, opacity=0.5, forget plot]
table {%
2.31124114990234 1.70864307880402
2.3118941783905 1.70900619029999
2.31326150894165 1.70924401283264
2.31337261199951 1.70931029319763
2.31348085403442 1.70937252044678
2.31562757492065 1.70980525016785
2.31562900543213 1.70987296104431
2.31598830223083 1.71133518218994
2.3145751953125 1.71999299526215
2.27310824394226 1.75502979755402
2.20931005477905 1.83813726902008
2.1642005443573 1.91528832912445
2.13450694084167 1.93395841121674
2.14017271995544 1.94337821006775
2.14248180389404 1.95304536819458
2.14209413528442 1.96176028251648
2.1407163143158 1.96824657917023
2.13007545471191 2.00002956390381
2.10809445381165 2.0807466506958
2.08058094978333 2.19799947738647
2.05663776397705 2.265704870224
2.02320837974548 2.29877495765686
1.97777152061462 2.32779836654663
1.95879530906677 2.34483027458191
1.9485536813736 2.36766910552979
1.94049751758575 2.42917823791504
1.93709313869476 2.45533084869385
1.93060743808746 2.46908068656921
1.90215992927551 2.50422525405884
1.84619271755219 2.57641959190369
1.78013098239899 2.66391849517822
1.70581161975861 2.74404644966125
1.68413996696472 2.7656934261322
1.68416011333466 2.7656888961792
1.68418049812317 2.76569628715515
1.68418502807617 2.76568937301636
1.68411803245544 2.76575326919556
1.68034529685974 2.76836609840393
1.66874086856842 2.77712202072144
1.65560126304626 2.79483246803284
1.64805948734283 2.81825971603394
1.65426957607269 2.85263752937317
1.69032680988312 2.90708780288696
1.7328417301178 2.95012974739075
1.74144995212555 2.97554445266724
1.73201322555542 3.02511501312256
1.7086056470871 3.07502293586731
1.7001701593399 3.0991849899292
1.70220637321472 3.12868714332581
1.73688352108002 3.19593048095703
1.77285063266754 3.23872756958008
1.78163981437683 3.26259541511536
1.77557158470154 3.30924487113953
1.76137983798981 3.36615800857544
1.75941240787506 3.39421820640564
1.77044248580933 3.42430877685547
1.77655589580536 3.44731426239014
1.76226365566254 3.49839735031128
1.73642659187317 3.55115127563477
1.72767686843872 3.5750458240509
1.7297123670578 3.6035373210907
1.75847458839417 3.66669201850891
1.77039170265198 3.69304490089417
1.76733756065369 3.72200727462769
1.73897469043732 3.78609800338745
1.73040282726288 3.80075097084045
1.73040270805359 3.80074071884155
1.73039066791534 3.80075883865356
1.73047304153442 3.80089664459229
1.73037481307983 3.80077481269836
1.73051786422729 3.80077624320984
1.73039484024048 3.80075716972351
1.73052203655243 3.80073761940002
1.73047780990601 3.80069780349731
1.73046100139618 3.80074954032898
1.73036646842957 3.80078649520874
1.73036551475525 3.80092310905457
1.73035168647766 3.80077743530273
1.73047375679016 3.80074095726013
1.73045551776886 3.80072522163391
1.73051333427429 3.80080080032349
1.7304584980011 3.80075693130493
1.73048567771912 3.8007504940033
1.73035168647766 3.80093169212341
1.73033976554871 3.80091619491577
1.73025524616241 3.80079460144043
1.73040723800659 3.80075812339783
1.72547054290771 3.8103609085083
1.71990704536438 3.83524465560913
1.72398865222931 3.86022114753723
1.73575246334076 3.8809609413147
1.75686764717102 3.89729976654053
1.78641259670258 3.90486073493958
1.81045949459076 3.90077257156372
1.83214628696442 3.88709616661072
1.84776949882507 3.86550354957581
1.85414481163025 3.83448076248169
1.84095060825348 3.778963804245
1.83579313755035 3.75349950790405
1.84645640850067 3.72344040870667
1.89185202121735 3.67021250724792
1.91762018203735 3.64410805702209
1.92900931835175 3.61935019493103
1.92945516109467 3.5731680393219
1.91943228244781 3.51348638534546
1.92151808738708 3.49047446250916
1.94853925704956 3.44872975349426
1.98535978794098 3.40587115287781
1.99737787246704 3.38116836547852
1.99603629112244 3.33437871932983
1.98247063159943 3.28617596626282
1.98313355445862 3.25946664810181
2.0095636844635 3.21459007263184
2.06151437759399 3.16198253631592
2.08294677734375 3.13871192932129
2.09176707267761 3.11762857437134
2.08939099311829 3.06796002388
2.07562446594238 3.01648569107056
2.07653617858887 2.99143695831299
2.08704352378845 2.97194504737854
2.12093806266785 2.93552827835083
2.1418776512146 2.91289162635803
2.15713953971863 2.87799882888794
2.15392231941223 2.84065079689026
2.15432500839233 2.81723284721375
2.16262722015381 2.7989513874054
2.16253042221069 2.79853534698486
2.16253757476807 2.79851603507996
2.16251969337463 2.79850721359253
2.16269278526306 2.79896640777588
2.16255807876587 2.79854941368103
2.16256475448608 2.79854893684387
2.16248893737793 2.79847979545593
2.16250038146973 2.7984561920166
2.16255879402161 2.79854321479797
2.16338467597961 2.79722332954407
2.17302870750427 2.78460574150085
2.18214964866638 2.7591073513031
2.1788125038147 2.72654366493225
2.15093612670898 2.67330431938171
2.13915038108826 2.6454005241394
2.14186668395996 2.61790585517883
2.16703486442566 2.55642986297607
2.1809663772583 2.52304863929749
2.18089723587036 2.48780608177185
2.16039800643921 2.42824268341064
2.15347337722778 2.40285348892212
2.16465020179749 2.35659193992615
2.18669557571411 2.3134126663208
2.19437742233276 2.28514957427979
2.18089628219604 2.22899150848389
2.15973448753357 2.18291568756104
2.15648245811462 2.16004204750061
2.16931891441345 2.12036490440369
2.17968559265137 2.09079742431641
2.17606687545776 2.05601024627686
2.14325523376465 2.00046491622925
2.12785744667053 1.97414898872375
2.12559294700623 1.95043444633484
2.13801240921021 1.92372274398804
2.18218421936035 1.87270164489746
2.20442652702332 1.84686350822449
2.21338725090027 1.82412397861481
2.21194577217102 1.79427826404572
2.19117474555969 1.73699021339417
2.18484807014465 1.72232091426849
2.18489575386047 1.72228598594666
2.18488788604736 1.72227358818054
2.18489551544189 1.722292304039
2.18490505218506 1.72231125831604
2.18486833572388 1.72229242324829
2.18487286567688 1.72226691246033
2.18483972549438 1.72227597236633
2.18482255935669 1.72231268882751
2.18484687805176 1.72226750850677
2.18489575386047 1.72230935096741
2.18496251106262 1.7223025560379
2.18351173400879 1.71758711338043
2.18032550811768 1.70103371143341
2.18507075309753 1.67988193035126
2.19778156280518 1.66287922859192
2.21945023536682 1.65190672874451
2.23951411247253 1.65200579166412
2.25855755805969 1.65995478630066
2.27034091949463 1.67211139202118
2.27829527854919 1.68839251995087
2.27890229225159 1.71143841743469
2.2677481174469 1.73401689529419
2.21502590179443 1.78637957572937
2.18314814567566 1.81390607357025
2.17138123512268 1.83988261222839
2.17109870910645 1.88288056850433
2.16989326477051 1.9113929271698
2.15384435653687 1.93521392345428
2.12139201164246 1.960981965065
2.10579824447632 1.98041141033173
2.09869194030762 2.00698184967041
2.10150814056396 2.0680878162384
2.10034823417664 2.09776329994202
2.08525276184082 2.12139248847961
2.0583348274231 2.14564085006714
2.04433822631836 2.16476225852966
2.03421068191528 2.21230506896973
2.02946901321411 2.26033186912537
2.01520895957947 2.28665256500244
1.97215890884399 2.32734131813049
1.94938278198242 2.34792423248291
1.93664157390594 2.37499785423279
1.93381154537201 2.43576240539551
1.9338287115097 2.46170711517334
1.92351651191711 2.48153305053711
1.89414811134338 2.50587296485901
1.87240517139435 2.5238184928894
1.8582090139389 2.5523476600647
1.8534072637558 2.61932253837585
1.85065901279449 2.64369130134583
1.83701002597809 2.66386437416077
1.79943645000458 2.68389940261841
1.75417244434357 2.70180869102478
1.75387465953827 2.70181059837341
1.75387668609619 2.70180010795593
1.7539290189743 2.70172095298767
1.75388729572296 2.70178031921387
1.75381112098694 2.70184588432312
1.75385522842407 2.70183682441711
1.75380516052246 2.70183229446411
1.75384914875031 2.70181941986084
1.75377953052521 2.70183539390564
1.74946367740631 2.70396089553833
1.73621618747711 2.71185374259949
1.7205274105072 2.72785902023315
1.71051359176636 2.75175023078918
1.70988881587982 2.78045964241028
1.73330855369568 2.82563066482544
1.76120162010193 2.86304354667664
1.76731944084167 2.88962340354919
1.75412213802338 2.93278384208679
1.74168300628662 2.96268248558044
1.74253237247467 2.99287414550781
1.77392637729645 3.06015586853027
};
\addplot [line width=3.2pt, color1, opacity=0.5]
table {%
0 0
};
\addlegendentry{UWB 7}
\addplot [draw=black, draw=none, fill=black, forget plot, mark=asterisk]
table{%
x  y
3.06161699786838e-17 0.5
-0.112256990838573 0.154508492636711
-0.475528258147577 0.154508497187474
-0.181635626651597 -0.0590169926367106
-0.293892626146237 -0.404508497187474
-3.50830079462338e-17 -0.190983
0.293892626146236 -0.404508497187474
0.181635626651597 -0.0590169926367106
0.475528258147577 0.154508497187474
0.112256990838573 0.154508492636711
1.53080849893419e-16 0.5
};
\addplot [draw=color0, draw=none, fill=color0, forget plot, mark=asterisk]
table{%
x  y
3.06161699786838e-17 0.5
-0.112256990838573 0.154508492636711
-0.475528258147577 0.154508497187474
-0.181635626651597 -0.0590169926367106
-0.293892626146237 -0.404508497187474
-3.50830079462338e-17 -0.190983
0.293892626146236 -0.404508497187474
0.181635626651597 -0.0590169926367106
0.475528258147577 0.154508497187474
0.112256990838573 0.154508492636711
1.53080849893419e-16 0.5
};
\addplot [draw=color1, draw=none, fill=color1, forget plot, mark=asterisk]
table{%
x  y
3.06161699786838e-17 0.5
-0.112256990838573 0.154508492636711
-0.475528258147577 0.154508497187474
-0.181635626651597 -0.0590169926367106
-0.293892626146237 -0.404508497187474
-3.50830079462338e-17 -0.190983
0.293892626146236 -0.404508497187474
0.181635626651597 -0.0590169926367106
0.475528258147577 0.154508497187474
0.112256990838573 0.154508492636711
1.53080849893419e-16 0.5
};
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
1.75057158470154 3.30924487113953
1.73637983798981 3.36615800857544
1.73441240787506 3.39421820640564
1.74544248580933 3.42430877685547
1.75155589580536 3.44731426239014
1.73726365566254 3.49839735031128
1.71142659187317 3.55115127563477
1.70267686843872 3.5750458240509
1.7047123670578 3.6035373210907
1.73347458839417 3.66669201850891
1.74539170265198 3.69304490089417
1.74233756065369 3.72200727462769
1.71397469043732 3.78609800338745
1.70540282726288 3.80075097084045
1.70540270805359 3.80074071884155
1.70539066791534 3.80075883865356
1.70547304153442 3.80089664459229
1.70537481307983 3.80077481269836
1.7055178642273 3.80077624320984
1.70539484024048 3.80075716972351
1.70552203655243 3.80073761940002
1.70547780990601 3.80069780349731
1.70546100139618 3.80074954032898
1.70536646842957 3.80078649520874
1.70536551475525 3.80092310905457
1.70535168647766 3.80077743530273
1.70547375679016 3.80074095726013
1.70545551776886 3.80072522163391
1.70551333427429 3.80080080032349
1.7054584980011 3.80075693130493
1.70548567771912 3.8007504940033
1.70535168647766 3.80093169212341
1.70533976554871 3.80091619491577
1.70525524616241 3.80079460144043
1.70540723800659 3.80075812339783
1.70047054290771 3.8103609085083
1.69490704536438 3.83524465560913
1.69898865222931 3.86022114753723
1.71075246334076 3.8809609413147
1.73186764717102 3.89729976654053
1.76141259670258 3.90486073493958
1.78545949459076 3.90077257156372
1.80714628696442 3.88709616661072
1.82276949882507 3.86550354957581
1.82914481163025 3.83448076248169
1.81595060825348 3.778963804245
1.81079313755035 3.75349950790405
1.82145640850067 3.72344040870667
1.86685202121735 3.67021250724792
1.89262018203735 3.64410805702209
1.90400931835175 3.61935019493103
1.90445516109467 3.5731680393219
1.89443228244782 3.51348638534546
1.89651808738709 3.49047446250916
1.92353925704956 3.44872975349426
1.96035978794098 3.40587115287781
1.97237787246704 3.38116836547852
1.97103629112244 3.33437871932983
1.95747063159943 3.28617596626282
1.95813355445862 3.25946664810181
1.9845636844635 3.21459007263184
2.03651437759399 3.16198253631592
};
\addlegendentry{Mocap Active 7}
\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
2.28826150894165 1.70924401283264
2.28837261199951 1.70931029319763
2.28848085403442 1.70937252044678
2.29062757492065 1.70980525016785
2.29062900543213 1.70987296104431
2.29098830223084 1.71133518218994
2.2895751953125 1.71999299526215
2.24810824394226 1.75502979755402
2.18431005477905 1.83813726902008
2.1392005443573 1.91528832912445
2.10950694084167 1.93395841121674
2.11517271995544 1.94337821006775
2.11748180389404 1.95304536819458
2.11709413528442 1.96176028251648
2.1157163143158 1.96824657917023
2.10507545471191 2.00002956390381
2.08309445381165 2.0807466506958
2.05558094978333 2.19799947738647
2.03163776397705 2.265704870224
1.99820837974548 2.29877495765686
1.95277152061462 2.32779836654663
1.93379530906677 2.34483027458191
1.9235536813736 2.36766910552979
1.91549751758575 2.42917823791504
1.91209313869476 2.45533084869385
1.90560743808746 2.46908068656921
1.87715992927551 2.50422525405884
1.82119271755219 2.57641959190369
1.75513098239899 2.66391849517822
1.68081161975861 2.74404644966125
1.65913996696472 2.7656934261322
1.65916011333466 2.7656888961792
1.65918049812317 2.76569628715515
1.65918502807617 2.76568937301636
1.65911803245544 2.76575326919556
1.65534529685974 2.76836609840393
1.64374086856842 2.77712202072144
1.63060126304626 2.79483246803284
1.62305948734283 2.81825971603394
1.62926957607269 2.85263752937317
1.66532680988312 2.90708780288696
1.7078417301178 2.95012974739075
1.71644995212555 2.97554445266724
1.70701322555542 3.02511501312256
1.6836056470871 3.07502293586731
1.6751701593399 3.0991849899292
1.67720637321472 3.12868714332581
1.71188352108002 3.19593048095703
1.74785063266754 3.23872756958008
1.75663981437683 3.26259541511536
2.05794677734375 3.13871192932129
2.06676707267761 3.11762857437134
2.06439099311829 3.06796002388
2.05062446594238 3.01648569107056
2.05153617858887 2.99143695831299
2.06204352378845 2.97194504737854
2.09593806266785 2.93552827835083
2.1168776512146 2.91289162635803
2.13213953971863 2.87799882888794
2.12892231941223 2.84065079689026
2.12932500839233 2.81723284721375
2.13762722015381 2.7989513874054
2.13753042221069 2.79853534698486
2.13753757476807 2.79851603507996
2.13751969337463 2.79850721359253
2.13769278526306 2.79896640777588
2.13755807876587 2.79854941368103
2.13756475448608 2.79854893684387
2.13748893737793 2.79847979545593
2.13750038146973 2.7984561920166
2.13755879402161 2.79854321479797
2.13838467597961 2.79722332954407
2.14802870750427 2.78460574150085
2.15714964866638 2.7591073513031
2.1538125038147 2.72654366493225
2.12593612670898 2.67330431938171
2.11415038108826 2.6454005241394
2.11686668395996 2.61790585517883
2.14203486442566 2.55642986297607
2.1559663772583 2.52304863929749
2.15589723587036 2.48780608177185
2.13539800643921 2.42824268341064
2.12847337722778 2.40285348892212
2.13965020179749 2.35659193992615
2.16169557571411 2.3134126663208
2.16937742233276 2.28514957427979
2.15589628219605 2.22899150848389
2.13473448753357 2.18291568756104
2.13148245811462 2.16004204750061
2.14431891441345 2.12036490440369
2.15468559265137 2.09079742431641
2.15106687545776 2.05601024627686
2.11825523376465 2.00046491622925
2.10285744667053 1.97414898872375
2.10059294700623 1.95043444633484
2.11301240921021 1.92372274398804
2.15718421936035 1.87270164489746
2.17942652702332 1.84686350822449
2.18838725090027 1.82412397861481
2.18694577217102 1.79427826404572
2.16617474555969 1.73699021339417
2.15984807014465 1.72232091426849
2.15989575386047 1.72228598594666
2.15988788604736 1.72227358818054
2.15989551544189 1.722292304039
2.15990505218506 1.72231125831604
2.15986833572388 1.72229242324829
2.15987286567688 1.72226691246033
2.15983972549438 1.72227597236633
2.15982255935669 1.72231268882751
2.15984687805176 1.72226750850677
2.15989575386047 1.72230935096741
2.15996251106262 1.7223025560379
2.15851173400879 1.71758711338043
2.15532550811768 1.70103371143341
2.16007075309753 1.67988193035126
2.17278156280518 1.66287922859192
2.19445023536682 1.65190672874451
2.21451411247253 1.65200579166412
2.23355755805969 1.65995478630066
2.24534091949463 1.67211139202118
2.25329527854919 1.68839251995087
2.25390229225159 1.71143841743469
2.2427481174469 1.73401689529419
2.19002590179443 1.78637957572937
2.15814814567566 1.81390607357025
2.14638123512268 1.83988261222839
2.14609870910645 1.88288056850433
2.14489326477051 1.9113929271698
2.12884435653687 1.93521392345428
2.09639201164246 1.960981965065
2.08079824447632 1.98041141033173
2.07369194030762 2.00698184967041
2.07650814056396 2.0680878162384
2.07534823417664 2.09776329994202
2.06025276184082 2.12139248847961
2.0333348274231 2.14564085006714
2.01933822631836 2.16476225852966
2.00921068191528 2.21230506896973
2.00446901321411 2.26033186912537
1.99020895957947 2.28665256500244
1.94715890884399 2.32734131813049
1.92438278198242 2.34792423248291
1.91164157390594 2.37499785423279
1.90881154537201 2.43576240539551
1.9088287115097 2.46170711517334
1.89851651191711 2.48153305053711
1.86914811134338 2.50587296485901
1.84740517139435 2.5238184928894
1.8332090139389 2.5523476600647
1.8284072637558 2.61932253837585
1.82565901279449 2.64369130134583
1.81201002597809 2.66386437416077
1.77443645000458 2.68389940261841
1.72917244434357 2.70180869102478
1.72887465953827 2.70181059837341
1.72887668609619 2.70180010795593
1.7289290189743 2.70172095298767
1.72888729572296 2.70178031921387
1.72881112098694 2.70184588432312
1.72885522842407 2.70183682441711
1.72880516052246 2.70183229446411
1.72884914875031 2.70181941986084
1.72877953052521 2.70183539390564
1.72446367740631 2.70396089553833
1.71121618747711 2.71185374259949
1.6955274105072 2.72785902023315
1.68551359176636 2.75175023078918
1.68488881587982 2.78045964241028
1.70830855369568 2.82563066482544
1.73620162010193 2.86304354667664
1.74231944084167 2.88962340354919
1.72912213802338 2.93278384208679
1.71668300628662 2.96268248558044
1.71753237247467 2.99287414550781
1.74892637729645 3.06015586853027
1.77709875106812 3.10635209083557
1.7822361946106 3.12718725204468
};
\addlegendentry{Mocap Passive 7}
\addplot [draw=color2, fill=color2, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
1.78347458839416 3.66669201850891
1.79539170265198 3.69304490089417
1.79233756065369 3.72200727462769
1.76397469043732 3.78609800338745
1.75540282726288 3.80075097084045
1.75540270805359 3.80074071884155
1.75539066791534 3.80075883865356
1.75547304153442 3.80089664459229
1.75537481307983 3.80077481269836
1.75551786422729 3.80077624320984
1.75539484024048 3.80075716972351
1.75552203655243 3.80073761940002
1.75547780990601 3.80069780349731
1.75546100139618 3.80074954032898
1.75536646842957 3.80078649520874
1.75536551475525 3.80092310905457
1.75535168647766 3.80077743530273
1.75547375679016 3.80074095726013
1.75545551776886 3.80072522163391
1.75551333427429 3.80080080032349
1.7554584980011 3.80075693130493
1.75548567771912 3.8007504940033
1.75535168647766 3.80093169212341
1.75533976554871 3.80091619491577
1.75525524616241 3.80079460144043
1.75540723800659 3.80075812339783
1.75047054290771 3.8103609085083
1.74490704536438 3.83524465560913
1.74898865222931 3.86022114753723
1.76075246334076 3.8809609413147
1.78186764717102 3.89729976654053
1.81141259670258 3.90486073493958
1.83545949459076 3.90077257156372
1.85714628696442 3.88709616661072
1.87276949882507 3.86550354957581
1.87914481163025 3.83448076248169
1.86595060825348 3.778963804245
1.86079313755035 3.75349950790405
1.87145640850067 3.72344040870667
1.91685202121735 3.67021250724792
1.94262018203735 3.64410805702209
1.95400931835175 3.61935019493103
1.95445516109467 3.5731680393219
1.94443228244781 3.51348638534546
1.94651808738708 3.49047446250916
1.97353925704956 3.44872975349426
2.01035978794098 3.40587115287781
2.02237787246704 3.38116836547852
2.00747063159943 3.28617596626282
2.00813355445862 3.25946664810181
2.0345636844635 3.21459007263184
2.08651437759399 3.16198253631592
2.10794677734375 3.13871192932129
2.11676707267761 3.11762857437134
2.11439099311829 3.06796002388
2.14593806266785 2.93552827835083
2.1668776512146 2.91289162635803
2.18213953971863 2.87799882888794
};
\addlegendentry{TOF Active 7}
\addplot [draw=color3, fill=color3, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
2.33826150894165 1.70924401283264
2.33837261199951 1.70931029319763
2.33848085403442 1.70937252044678
2.34062757492065 1.70980525016785
2.34062900543213 1.70987296104431
2.34098830223083 1.71133518218994
2.3395751953125 1.71999299526215
2.29810824394226 1.75502979755402
2.23431005477905 1.83813726902008
2.1892005443573 1.91528832912445
2.15950694084167 1.93395841121674
2.16517271995544 1.94337821006775
2.16748180389404 1.95304536819458
2.16709413528442 1.96176028251648
2.1657163143158 1.96824657917023
2.15507545471191 2.00002956390381
2.13309445381165 2.0807466506958
2.10558094978333 2.19799947738647
2.08163776397705 2.265704870224
2.04820837974548 2.29877495765686
2.00277152061462 2.32779836654663
1.98379530906677 2.34483027458191
1.9735536813736 2.36766910552979
1.96549751758575 2.42917823791504
1.96209313869476 2.45533084869385
1.95560743808746 2.46908068656921
1.92715992927551 2.50422525405884
1.87119271755218 2.57641959190369
1.80513098239899 2.66391849517822
1.73081161975861 2.74404644966125
1.70913996696472 2.7656934261322
1.70916011333466 2.7656888961792
1.70918049812317 2.76569628715515
1.70918502807617 2.76568937301636
1.70911803245544 2.76575326919556
1.70534529685974 2.76836609840393
1.69374086856842 2.77712202072144
1.68060126304626 2.79483246803284
1.67305948734283 2.81825971603394
1.67926957607269 2.85263752937317
1.71532680988312 2.90708780288696
1.7578417301178 2.95012974739075
1.76644995212555 2.97554445266724
1.75701322555542 3.02511501312256
1.7336056470871 3.07502293586731
1.7251701593399 3.0991849899292
1.72720637321472 3.12868714332581
1.76188352108002 3.19593048095703
1.79785063266754 3.23872756958008
1.80663981437683 3.26259541511536
1.80057158470154 3.30924487113953
1.78637983798981 3.36615800857544
1.78441240787506 3.39421820640564
1.79544248580933 3.42430877685547
1.80155589580536 3.44731426239014
1.78726365566254 3.49839735031128
1.76142659187317 3.55115127563477
1.75267686843872 3.5750458240509
1.7547123670578 3.6035373210907
2.02103629112244 3.33437871932983
2.10062446594238 3.01648569107056
2.10153617858887 2.99143695831299
2.11204352378845 2.97194504737854
2.17892231941223 2.84065079689026
2.17932500839233 2.81723284721375
2.18762722015381 2.7989513874054
2.18753042221069 2.79853534698486
2.18753757476807 2.79851603507996
2.18751969337463 2.79850721359253
2.18769278526306 2.79896640777588
2.18755807876587 2.79854941368103
2.18756475448608 2.79854893684387
2.18748893737793 2.79847979545593
2.18750038146973 2.7984561920166
2.18755879402161 2.79854321479797
2.18838467597961 2.79722332954407
2.19802870750427 2.78460574150085
2.20714964866638 2.7591073513031
2.2038125038147 2.72654366493225
2.17593612670898 2.67330431938171
2.16415038108826 2.6454005241394
2.16686668395996 2.61790585517883
2.19203486442566 2.55642986297607
2.2059663772583 2.52304863929749
2.20589723587036 2.48780608177185
2.18539800643921 2.42824268341064
2.17847337722778 2.40285348892212
2.18965020179749 2.35659193992615
2.21169557571411 2.3134126663208
2.21937742233276 2.28514957427979
2.20589628219604 2.22899150848389
2.18473448753357 2.18291568756104
2.18148245811462 2.16004204750061
2.19431891441345 2.12036490440369
2.20468559265137 2.09079742431641
2.20106687545776 2.05601024627686
2.16825523376465 2.00046491622925
2.15285744667053 1.97414898872375
2.15059294700623 1.95043444633484
2.1630124092102 1.92372274398804
2.20718421936035 1.87270164489746
2.22942652702332 1.84686350822449
2.23838725090027 1.82412397861481
2.23694577217102 1.79427826404572
2.21617474555969 1.73699021339417
2.20984807014465 1.72232091426849
2.20989575386047 1.72228598594666
2.20988788604736 1.72227358818054
2.20989551544189 1.722292304039
2.20990505218506 1.72231125831604
2.20986833572388 1.72229242324829
2.20987286567688 1.72226691246033
2.20983972549438 1.72227597236633
2.20982255935669 1.72231268882751
2.20984687805176 1.72226750850677
2.20989575386047 1.72230935096741
2.20996251106262 1.7223025560379
2.20851173400879 1.71758711338043
2.20532550811768 1.70103371143341
2.21007075309753 1.67988193035126
2.22278156280518 1.66287922859192
2.24445023536682 1.65190672874451
2.26451411247253 1.65200579166412
2.28355755805969 1.65995478630066
2.29534091949463 1.67211139202118
2.30329527854919 1.68839251995087
2.30390229225159 1.71143841743469
2.2927481174469 1.73401689529419
2.24002590179443 1.78637957572937
2.20814814567566 1.81390607357025
2.19638123512268 1.83988261222839
2.19609870910645 1.88288056850433
2.19489326477051 1.9113929271698
2.17884435653687 1.93521392345428
2.14639201164246 1.960981965065
2.13079824447632 1.98041141033173
2.12369194030762 2.00698184967041
2.12650814056396 2.0680878162384
2.12534823417664 2.09776329994202
2.11025276184082 2.12139248847961
2.0833348274231 2.14564085006714
2.06933822631836 2.16476225852966
2.05921068191528 2.21230506896973
2.05446901321411 2.26033186912537
2.04020895957947 2.28665256500244
1.99715890884399 2.32734131813049
1.97438278198242 2.34792423248291
1.96164157390594 2.37499785423279
1.95881154537201 2.43576240539551
1.9588287115097 2.46170711517334
1.94851651191711 2.48153305053711
1.91914811134338 2.50587296485901
1.89740517139435 2.5238184928894
1.8832090139389 2.5523476600647
1.8784072637558 2.61932253837585
1.87565901279449 2.64369130134583
1.86201002597809 2.66386437416077
1.82443645000458 2.68389940261841
1.77917244434357 2.70180869102478
1.77887465953827 2.70181059837341
1.77887668609619 2.70180010795593
1.7789290189743 2.70172095298767
1.77888729572296 2.70178031921387
1.77881112098694 2.70184588432312
1.77885522842407 2.70183682441711
1.77880516052246 2.70183229446411
1.77884914875031 2.70181941986084
1.77877953052521 2.70183539390564
1.77446367740631 2.70396089553833
1.76121618747711 2.71185374259949
1.7455274105072 2.72785902023315
1.73551359176636 2.75175023078918
1.73488881587982 2.78045964241028
1.75830855369568 2.82563066482544
1.78620162010193 2.86304354667664
1.79231944084167 2.88962340354919
1.77912213802338 2.93278384208679
1.76668300628662 2.96268248558044
1.76753237247467 2.99287414550781
1.79892637729645 3.06015586853027
1.82709875106812 3.10635209083557
1.8322361946106 3.12718725204468
};
\addlegendentry{TOF Passive 7}
\end{axis}

\end{tikzpicture}


==> tex/nodes_pose3_8.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.72156862745098,0.525490196078431,0.0431372549019608}
\definecolor{color1}{rgb}{0,1,1}
\definecolor{color2}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color3}{rgb}{1,0.647058823529412,0}
\definecolor{color4}{rgb}{0.92156862745,0.74509803921,0.41960784313}
\definecolor{color5}{rgb}{0.69803921568,0.69803921568,0.69803921568}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
axis background/.style={fill=white!92!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.1, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.008,0.998)}, anchor=north west, nodes={scale=0.7}},
tick align=outside,
tick pos=both,
x grid style={white},
xmajorgrids,
xmin=0, xmax=3.7,
xtick style={color=black},
y grid style={white},
ymajorgrids,
ymin=1, ymax=4.5,
ytick style={color=black}
]
\addplot+[color=color5,mark=*,mark options={fill=color5},mark size=2pt, only marks, forget plot]
% \addplot [line width=4pt, white!50.1960784313725!black, opacity=0.4, forget plot]
table {%
2.19338583946228 2.79513692855835
2.19338941574097 2.79514718055725
2.19333815574646 2.79517436027527
2.19331693649292 2.79518961906433
2.19338750839233 2.79514527320862
2.19338226318359 2.7951557636261
2.19334983825684 2.79517149925232
2.19337034225464 2.79514861106873
2.19336247444153 2.79514455795288
2.19338011741638 2.79511857032776
2.19338583946228 2.79511547088623
2.19334554672241 2.79518294334412
2.19332075119019 2.79516386985779
2.19332599639893 2.79514098167419
2.19332838058472 2.79513478279114
2.19335436820984 2.7951328754425
2.19340324401855 2.79508805274963
2.19340085983276 2.79509782791138
2.19334650039673 2.79515886306763
2.19335746765137 2.79513812065125
2.19331240653992 2.79516267776489
2.19332075119019 2.79512715339661
2.19331932067871 2.79513454437256
2.19333910942078 2.79514288902283
2.19339799880981 2.79510998725891
2.1933810710907 2.79511761665344
2.19338345527649 2.79513430595398
2.19340181350708 2.79513573646545
2.19330859184265 2.79515171051025
2.19327020645142 2.79515099525452
2.19333124160767 2.79516100883484
2.19335508346558 2.79515504837036
2.19332957267761 2.79514074325562
2.19335460662842 2.79511022567749
2.19344568252563 2.79509425163269
2.1934232711792 2.79510426521301
2.19330191612244 2.79511380195618
2.19493007659912 2.78679442405701
2.19473505020142 2.76968741416931
2.19234323501587 2.72969174385071
2.18828845024109 2.67711663246155
2.18234920501709 2.61184740066528
2.1752815246582 2.5475218296051
2.16487002372742 2.46932744979858
2.1535849571228 2.39112997055054
2.14060807228088 2.3121325969696
2.13493514060974 2.25499749183655
2.14674758911133 2.19712209701538
2.17044734954834 2.13272619247437
2.19463706016541 2.07373547554016
2.20131063461304 2.03333234786987
2.18821692466736 1.99793243408203
2.16394233703613 1.96896886825562
2.15043449401855 1.9511958360672
2.14543581008911 1.93208932876587
2.14805054664612 1.91212737560272
2.16417360305786 1.88074445724487
2.18200492858887 1.85064029693604
2.18837022781372 1.82616186141968
2.18304634094238 1.78908336162567
2.17631673812866 1.75587379932404
2.17636799812317 1.73464059829712
2.17726063728333 1.72987079620361
2.17724418640137 1.72984099388123
2.17720174789429 1.72990989685059
2.17729949951172 1.72982633113861
2.17732262611389 1.72978913784027
2.17728638648987 1.72979950904846
2.17728638648987 1.72983980178833
2.17727589607239 1.72982275485992
2.17730188369751 1.72982907295227
2.17728519439697 1.72985529899597
2.17728328704834 1.7298276424408
2.17732787132263 1.72982776165009
2.17733240127563 1.72979688644409
2.17728424072266 1.72980880737305
2.17723560333252 1.72988045215607
2.17728519439697 1.72982573509216
2.17734718322754 1.72981953620911
2.177321434021 1.72984158992767
2.17732048034668 1.72981715202332
2.1773509979248 1.72981572151184
2.17736434936523 1.72986817359924
2.17714285850525 1.72988796234131
2.17723202705383 1.72985875606537
2.17726397514343 1.72985470294952
2.17734718322754 1.72968113422394
2.179443359375 1.72467255592346
2.18395209312439 1.71643173694611
2.19175171852112 1.70792067050934
2.20125842094421 1.70132899284363
2.21266102790833 1.69679617881775
2.22455477714539 1.69514536857605
2.23597645759583 1.6961977481842
2.24803376197815 1.70049846172333
2.25936317443848 1.70806574821472
2.26736807823181 1.71789789199829
2.27372574806213 1.73133015632629
2.27526998519897 1.74581205844879
2.2729811668396 1.75981426239014
2.26361060142517 1.77871131896973
2.24327683448792 1.8100597858429
2.20884299278259 1.85903704166412
2.17771100997925 1.90739572048187
2.14302396774292 1.96582734584808
2.11004424095154 2.02367472648621
2.07605886459351 2.0909435749054
2.04625082015991 2.15686297416687
2.01855182647705 2.22041273117065
1.99316155910492 2.28703474998474
1.96873104572296 2.35909962654114
1.94429934024811 2.43688750267029
1.92548191547394 2.50190448760986
1.90669882297516 2.54244375228882
1.87045800685883 2.58161640167236
1.82855033874512 2.61813378334045
1.79749321937561 2.64769077301025
1.78306949138641 2.6753363609314
1.77720403671265 2.7078263759613
1.77695369720459 2.70975279808044
1.7770026922226 2.70963215827942
1.77692937850952 2.70979785919189
1.77701318264008 2.7096483707428
1.7770357131958 2.70963311195374
1.77694118022919 2.70979619026184
1.77703893184662 2.70962643623352
1.77704548835754 2.70961451530457
1.77694082260132 2.70977711677551
1.77704513072968 2.70979166030884
1.77708494663239 2.70951795578003
1.77706325054169 2.7096254825592
1.77696919441223 2.70981383323669
1.77697145938873 2.7097806930542
1.77696919441223 2.70977401733398
1.77697062492371 2.70977663993835
1.77710688114166 2.70968818664551
1.7768679857254 2.7279326915741
1.77772486209869 2.76788783073425
1.77973234653473 2.82019901275635
1.78168499469757 2.87801861763
1.78373718261719 2.94952797889709
1.78694891929626 3.02353262901306
1.78985786437988 3.10072922706604
1.79224002361298 3.17303514480591
1.79451858997345 3.26336002349854
1.79494559764862 3.3423957824707
1.79544043540955 3.41593265533447
1.79474139213562 3.50095224380493
1.7922945022583 3.5762779712677
1.78916835784912 3.66468262672424
1.78378915786743 3.74553632736206
1.77919173240662 3.82316613197327
1.77562487125397 3.8762104511261
1.77394318580627 3.89044547080994
1.77406144142151 3.8903980255127
1.77408170700073 3.89038395881653
1.77408981323242 3.89038181304932
1.77383053302765 3.89027690887451
1.7740832567215 3.89043068885803
1.77414214611053 3.89035892486572
1.77402186393738 3.89038968086243
1.7740592956543 3.89038252830505
1.77406334877014 3.89036059379578
1.7741562128067 3.89029741287231
1.77414047718048 3.89035773277283
1.77412939071655 3.89036893844604
1.77399098873138 3.89036130905151
1.774054646492 3.89040207862854
1.77406620979309 3.89038014411926
1.77408635616302 3.89039206504822
1.77416038513184 3.89033913612366
1.77400493621826 3.89020013809204
1.77411222457886 3.89036464691162
1.77408766746521 3.89036154747009
1.77409267425537 3.89034795761108
1.77411925792694 3.89036750793457
1.77418076992035 3.89038443565369
1.77344417572021 3.90137457847595
1.77676999568939 3.91967225074768
1.78531897068024 3.93589735031128
1.7981424331665 3.94938850402832
1.8156510591507 3.9596951007843
1.8354195356369 3.96318387985229
1.85934281349182 3.96114039421082
1.88024997711182 3.95035576820374
1.89588391780853 3.93291068077087
1.90511047840118 3.90833759307861
1.90471374988556 3.87688755989075
1.90316081047058 3.84418249130249
1.90572798252106 3.82265734672546
1.92422449588776 3.7876615524292
1.94410705566406 3.75521326065063
1.95327174663544 3.72565889358521
1.94878709316254 3.68508958816528
1.94215488433838 3.64951086044312
1.94180762767792 3.62838983535767
1.95069742202759 3.60488343238831
1.96905124187469 3.56972694396973
1.97909212112427 3.53985238075256
1.97587513923645 3.50171542167664
1.97090888023376 3.46686196327209
1.97090375423431 3.44418334960938
1.97997438907623 3.42154550552368
2.00343823432922 3.37926006317139
2.02435398101807 3.34170460700989
2.03072237968445 3.30672883987427
2.02954888343811 3.26029944419861
2.02973246574402 3.23152160644531
2.03781676292419 3.2081835269928
2.05927562713623 3.17324995994568
2.08008360862732 3.13969874382019
2.08723831176758 3.10653162002563
2.08601999282837 3.06547904014587
2.0859055519104 3.03807306289673
2.09218573570251 3.01818442344666
2.11190915107727 2.99208569526672
2.13364505767822 2.96506094932556
2.14288973808289 2.94186544418335
2.14704394340515 2.90469026565552
2.14759254455566 2.8737428188324
2.15162825584412 2.8517644405365
2.16328263282776 2.8330237865448
2.18909025192261 2.80323147773743
2.20211791992188 2.78882122039795
2.2017080783844 2.7892370223999
2.20171761512756 2.7891948223114
2.20167279243469 2.78919076919556
2.20171523094177 2.78921389579773
2.20367479324341 2.78693056106567
2.21096897125244 2.77763175964355
2.21721196174622 2.76346969604492
2.221839427948 2.74505591392517
2.21818709373474 2.71718287467957
2.20568037033081 2.67817449569702
2.19434428215027 2.63935089111328
2.19489908218384 2.60307025909424
2.20798778533936 2.55501532554626
2.22316122055054 2.50962352752686
2.22504305839539 2.47649574279785
2.20804309844971 2.43498849868774
};
\addplot+[color=color5,mark=*,mark options={fill=color5},mark size=2pt, only marks, forget plot]
% \addplot [line width=4pt, white!50.1960784313725!black, opacity=0.4, forget plot]
table {%
2.35287475585938 3.81773686408997
2.35287475585938 3.817711353302
2.3528139591217 3.81775689125061
2.35279226303101 3.81778311729431
2.35287046432495 3.81774520874023
2.35287022590637 3.81773710250854
2.35283231735229 3.81777048110962
2.35288000106812 3.81775188446045
2.35286641120911 3.81775212287903
2.35288548469543 3.81772255897522
2.35285711288452 3.81772780418396
2.35279750823975 3.81778430938721
2.35278129577637 3.81777620315552
2.35275840759277 3.81775808334351
2.35280323028564 3.81775546073914
2.35288977622986 3.8177592754364
2.35292458534241 3.81772637367249
2.35293459892273 3.81775665283203
2.35281777381897 3.81775808334351
2.35283374786377 3.81775212287903
2.35276579856873 3.81777906417847
2.35277128219604 3.81776309013367
2.35282111167908 3.81774377822876
2.35289621353149 3.81774663925171
2.3528847694397 3.81771969795227
2.35283184051514 3.81772112846375
2.35287022590637 3.81775736808777
2.35291481018066 3.81774544715881
2.3527557849884 3.81775999069214
2.35271692276001 3.81775879859924
2.35283517837524 3.81775522232056
2.35287308692932 3.81775331497192
2.35282206535339 3.81773662567139
2.35283231735229 3.81771373748779
2.35295915603638 3.81772136688232
2.35290479660034 3.81773352622986
2.35275101661682 3.8177227973938
2.34987497329712 3.82129335403442
2.340487241745 3.83317422866821
2.33355569839478 3.85309243202209
2.3358039855957 3.87695360183716
2.35050582885742 3.89755606651306
2.37000370025635 3.9093804359436
2.39629721641541 3.91128158569336
2.41915798187256 3.90146541595459
2.43452215194702 3.88353395462036
2.44126582145691 3.86120581626892
2.43711042404175 3.83595538139343
2.42093396186829 3.81526494026184
2.37800288200378 3.79221177101135
2.3437237739563 3.77554726600647
2.31757116317749 3.74890685081482
2.30641889572144 3.69597578048706
2.30388855934143 3.65638828277588
2.29384541511536 3.62661695480347
2.26619577407837 3.6053204536438
2.22021293640137 3.58836317062378
2.18147754669189 3.568687915802
2.16322636604309 3.53900337219238
2.15909719467163 3.49670076370239
2.15758371353149 3.46665453910828
2.14777946472168 3.44460415840149
2.12036085128784 3.42386412620544
2.07702994346619 3.40293216705322
2.04967904090881 3.38123750686646
2.03565359115601 3.34564805030823
2.03148007392883 3.29817771911621
2.02427864074707 3.26341199874878
2.00730228424072 3.2425217628479
1.96863687038422 3.22443246841431
1.92919027805328 3.20665502548218
1.90702617168427 3.18392992019653
1.89775335788727 3.14324378967285
1.90213346481323 3.09607267379761
1.90235602855682 3.06225872039795
1.89134120941162 3.0389723777771
1.86219441890717 3.01929092407227
1.82394957542419 3.00617218017578
1.79455924034119 2.99059462547302
1.77636909484863 2.96508026123047
1.76727867126465 2.91815638542175
1.7630615234375 2.88085103034973
1.76120448112488 2.87338018417358
1.76102995872498 2.87358951568604
1.76103639602661 2.87360572814941
1.7611163854599 2.87346005439758
1.76116728782654 2.87341451644897
1.75763094425201 2.86772394180298
1.75019419193268 2.84761333465576
1.74922943115234 2.79766225814819
1.75250101089478 2.74644231796265
1.74644505977631 2.70981693267822
1.7231605052948 2.67680907249451
1.70500910282135 2.64832329750061
1.70046973228455 2.61618757247925
1.7155864238739 2.57314443588257
1.72649693489075 2.54189586639404
1.72310948371887 2.51015090942383
1.69779932498932 2.47239065170288
1.67298209667206 2.44055223464966
1.66207456588745 2.41048908233643
1.6682893037796 2.3728084564209
1.6805374622345 2.33398151397705
1.68123495578766 2.30927133560181
1.66152405738831 2.26981401443481
1.64307355880737 2.23642182350159
1.63714528083801 2.19976425170898
1.65402209758759 2.14987564086914
1.66807949542999 2.11681127548218
1.67039287090302 2.08942103385925
1.65521955490112 2.05948305130005
1.63392293453217 2.0319185256958
1.62376070022583 2.00650572776794
1.62621772289276 1.97425484657288
1.64565110206604 1.93982827663422
1.65604174137115 1.91826713085175
1.65627074241638 1.89377653598785
1.63684105873108 1.85359072685242
1.61124801635742 1.80987429618835
1.6034562587738 1.7798957824707
1.61060738563538 1.75210011005402
1.62737655639648 1.72913467884064
1.63470995426178 1.72224748134613
1.63473427295685 1.72226893901825
1.63473296165466 1.72224521636963
1.63469552993774 1.72225105762482
1.63471519947052 1.72225284576416
1.634730219841 1.72221994400024
1.63470339775085 1.72224855422974
1.63472211360931 1.72224819660187
1.63474917411804 1.72221326828003
1.63476419448853 1.72219276428223
1.63479387760162 1.72223341464996
1.63479375839233 1.72220075130463
1.6347336769104 1.72218453884125
1.63558971881866 1.72187197208405
1.64801847934723 1.71381616592407
1.6749564409256 1.70593547821045
1.70630192756653 1.71289646625519
1.73121762275696 1.73489677906036
1.74386894702911 1.77704060077667
1.74125468730927 1.82685148715973
1.74006235599518 1.86237895488739
1.74884712696075 1.88588857650757
1.78226387500763 1.90808153152466
1.82982206344604 1.92184591293335
1.8650130033493 1.93541979789734
1.89097774028778 1.96528780460358
1.89500522613525 2.00551295280457
1.88947057723999 2.0447211265564
1.89008939266205 2.07032752037048
1.90527021884918 2.09504556655884
1.94117391109467 2.11963081359863
1.97579061985016 2.14271926879883
1.99488723278046 2.16962647438049
2.00226902961731 2.21783351898193
2.00424933433533 2.25188064575195
2.0125367641449 2.27587819099426
2.03787755966187 2.29687738418579
2.06372284889221 2.31201243400574
2.08122968673706 2.33245754241943
2.09026718139648 2.36669778823853
2.09325432777405 2.39452457427979
2.10196447372437 2.41559290885925
2.12485456466675 2.43369030952454
2.16415190696716 2.45542192459106
2.18676352500916 2.47263026237488
2.20438408851624 2.5108950138092
2.19939637184143 2.55935525894165
2.19229745864868 2.59356570243835
2.19129419326782 2.6015887260437
2.19132113456726 2.60154223442078
2.19129371643066 2.60160064697266
2.19128799438477 2.60158801078796
2.1912624835968 2.60158038139343
2.19097638130188 2.60121488571167
2.19100260734558 2.60119676589966
2.19264531135559 2.61303806304932
2.19807767868042 2.65659880638123
2.2054488658905 2.71359539031982
2.2120509147644 2.780113697052
2.21646451950073 2.85675740242004
2.22015881538391 2.93833327293396
2.21931266784668 3.01831674575806
2.21968579292297 3.08014893531799
2.23371648788452 3.1292142868042
2.26490473747253 3.18595767021179
2.285071849823 3.22783851623535
2.29016470909119 3.2691011428833
2.26999044418335 3.31303906440735
2.25009536743164 3.34423971176147
2.24346709251404 3.36919355392456
2.25763940811157 3.40689373016357
2.28944301605225 3.44696855545044
2.31359171867371 3.484459400177
2.31526660919189 3.52126693725586
2.29336380958557 3.56770372390747
2.26834774017334 3.60458636283875
2.25603985786438 3.63842821121216
2.26329517364502 3.6665575504303
2.28723168373108 3.69595289230347
2.30471968650818 3.72237920761108
2.30868458747864 3.75484943389893
2.29077911376953 3.80456495285034
2.28329014778137 3.81949210166931
2.2833878993988 3.81935524940491
2.28345203399658 3.81930208206177
2.2833468914032 3.8192765712738
2.28338098526001 3.8193941116333
2.28335046768188 3.81941723823547
2.2833685874939 3.81941938400269
2.28335237503052 3.81940412521362
2.28342223167419 3.8193736076355
2.28344631195068 3.81932044029236
2.28344655036926 3.81931376457214
2.28339385986328 3.81927609443665
2.28339505195618 3.81939005851746
2.2833526134491 3.81939840316772
2.28331851959229 3.81941413879395
2.28346872329712 3.81924223899841
2.2834484577179 3.81922936439514
2.28353905677795 3.81926584243774
2.28348684310913 3.81932139396667
2.28337907791138 3.8193838596344
2.28333950042725 3.81943368911743
2.28331875801086 3.81942701339722
2.28332090377808 3.8194465637207
2.2833456993103 3.81937789916992
2.27910947799683 3.82409834861755
2.27124714851379 3.83819079399109
2.26736974716187 3.86004590988159
2.27425479888916 3.88451647758484
2.29147505760193 3.90325379371643
2.3143675327301 3.91160607337952
2.34135580062866 3.90784645080566
2.364333152771 3.89020442962646
2.37415194511414 3.86581897735596
2.37054038047791 3.8384804725647
2.35275173187256 3.81455135345459
2.3155460357666 3.79811263084412
};
\addplot+[color=color5,mark=*,mark options={fill=color5},mark size=2pt, only marks, forget plot]
% \addplot [line width=4pt, white!50.1960784313725!black, opacity=0.4, forget plot]
table {%
3.20941066741943 2.9718005657196
3.20944356918335 2.97172927856445
3.20938587188721 2.97177600860596
3.20940685272217 2.97178077697754
3.20940136909485 2.97181272506714
3.20944452285767 2.97176003456116
3.20942854881287 2.9717857837677
3.20942711830139 2.97176361083984
3.20938682556152 2.97179865837097
3.20941972732544 2.97174143791199
3.20941042900085 2.97176337242126
3.20936870574951 2.9718325138092
3.20939493179321 2.971764087677
3.20938277244568 2.9717481136322
3.20940446853638 2.97176074981689
3.20944094657898 2.97179341316223
3.20948576927185 2.97172069549561
3.20925617218018 2.97165036201477
3.209397315979 2.97177362442017
3.20943212509155 2.97177338600159
3.20958089828491 2.97203350067139
3.20941305160522 2.9718337059021
3.20941257476807 2.97174334526062
3.20942568778992 2.97175049781799
3.20944571495056 2.97173237800598
3.20946335792542 2.97184348106384
3.20944452285767 2.97176432609558
3.20951581001282 2.97168374061584
3.20935034751892 2.9717755317688
3.2093939781189 2.9718611240387
3.20941781997681 2.97176313400269
3.20944786071777 2.97175908088684
3.20938420295715 2.97175979614258
3.20945978164673 2.97185015678406
3.20949792861938 2.97176122665405
3.20949411392212 2.97167110443115
3.20909595489502 2.97158813476562
3.20952153205872 2.98518848419189
3.21620512008667 3.00719618797302
3.23687338829041 3.02967715263367
3.26941871643066 3.04031801223755
3.3054838180542 3.02978658676147
3.32732772827148 3.00139570236206
3.32716584205627 2.95768475532532
3.29256105422974 2.91769957542419
3.25114154815674 2.89031934738159
3.22579908370972 2.86163830757141
3.22161650657654 2.822922706604
3.25206279754639 2.77488303184509
3.29100847244263 2.73889660835266
3.30975222587585 2.70610666275024
3.30327773094177 2.66122055053711
3.24939298629761 2.60823392868042
3.19769716262817 2.57684898376465
3.16201686859131 2.53839731216431
3.15694618225098 2.50233888626099
3.18326616287231 2.46209907531738
3.23405241966248 2.43440866470337
3.26392483711243 2.41544485092163
3.26934480667114 2.41074728965759
3.26938986778259 2.41073727607727
3.26925468444824 2.41052675247192
3.26932644844055 2.41046071052551
3.26927995681763 2.41052746772766
3.26923274993896 2.41054177284241
3.26930212974548 2.41053247451782
3.26932501792908 2.41051316261292
3.26933765411377 2.41051745414734
3.2693202495575 2.41047811508179
3.269287109375 2.41052055358887
3.26931047439575 2.41052007675171
3.2692813873291 2.41053104400635
3.26931405067444 2.41049575805664
3.26933121681213 2.4105224609375
3.26934480667114 2.41052007675171
3.26926684379578 2.4104917049408
3.26923274993896 2.41053628921509
3.26930665969849 2.41050004959106
3.2693452835083 2.41052436828613
3.26934337615967 2.41050004959106
3.26931381225586 2.4105224609375
3.26936888694763 2.41050505638123
3.26934623718262 2.4105339050293
3.26929020881653 2.41075539588928
3.26928067207336 2.41075992584229
3.26922702789307 2.41052675247192
3.26931047439575 2.41053485870361
3.27399230003357 2.40241765975952
3.28946471214294 2.38548612594604
3.31871151924133 2.37412095069885
3.35198211669922 2.38002443313599
3.37557172775269 2.40410590171814
3.38253307342529 2.43737530708313
3.37090754508972 2.4676148891449
3.33536505699158 2.4904088973999
3.28097891807556 2.50102257728577
3.24153733253479 2.51715970039368
3.21761131286621 2.56130313873291
3.22714638710022 2.63670969009399
3.26193165779114 2.69649600982666
3.28321385383606 2.74846410751343
3.28106474876404 2.78689575195312
3.24900412559509 2.81806039810181
3.18959808349609 2.8220226764679
3.12349629402161 2.80117464065552
3.0828161239624 2.77116823196411
3.068434715271 2.72925090789795
3.08647489547729 2.692058801651
3.12072253227234 2.67552208900452
3.15981554985046 2.68376135826111
3.18362474441528 2.71324634552002
3.18414807319641 2.75414538383484
3.16189908981323 2.7830913066864
3.09992909431458 2.79994487762451
3.02719855308533 2.79350900650024
2.98030042648315 2.77612352371216
2.95826959609985 2.74728488922119
2.95973515510559 2.70857048034668
2.98997974395752 2.67635798454285
3.02329516410828 2.67151498794556
3.05165839195251 2.68456816673279
3.06820106506348 2.70667052268982
3.0640652179718 2.76008987426758
3.02641868591309 2.7882866859436
2.96091723442078 2.79653596878052
2.90775299072266 2.80160927772522
2.87493777275085 2.821608543396
2.86109066009521 2.85967183113098
2.87897634506226 2.90830254554749
2.90633821487427 2.94863724708557
2.91591954231262 2.97530555725098
2.91643118858337 2.97795510292053
2.91643762588501 2.97792673110962
2.91644144058228 2.97791981697083
2.91644644737244 2.97786855697632
2.91650128364563 2.9785521030426
2.91450929641724 2.9912121295929
2.91833090782166 3.01650452613831
2.93367052078247 3.03994345664978
2.95890235900879 3.05466198921204
2.993084192276 3.05486631393433
3.02188181877136 3.03689479827881
3.03686833381653 3.00411033630371
3.03255009651184 2.96971487998962
2.98762273788452 2.92911458015442
2.94154739379883 2.90580153465271
2.91219282150269 2.87764143943787
2.90469193458557 2.82738184928894
2.92529821395874 2.77954530715942
2.94467186927795 2.73286890983582
2.94036626815796 2.69430136680603
2.89368677139282 2.65208959579468
2.83242559432983 2.63254427909851
2.78226685523987 2.61224317550659
2.75453996658325 2.58191013336182
2.75454187393188 2.54073309898376
2.79002618789673 2.49591445922852
2.82916355133057 2.46310663223267
2.85029911994934 2.42962908744812
2.84939622879028 2.39670920372009
2.84692406654358 2.39028835296631
2.84699726104736 2.39032769203186
2.84697103500366 2.39037871360779
2.84698009490967 2.39032125473022
2.84689736366272 2.39038133621216
2.8469295501709 2.39036250114441
2.84700036048889 2.39032578468323
2.84693050384521 2.39039707183838
2.84698987007141 2.39032387733459
2.8470504283905 2.39033055305481
2.84695053100586 2.39039278030396
2.84698724746704 2.39028763771057
2.84691667556763 2.39030122756958
2.84686207771301 2.39039993286133
2.84690618515015 2.39032244682312
2.847092628479 2.39028000831604
2.84702372550964 2.38984799385071
2.83875513076782 2.38012862205505
2.83027076721191 2.35691046714783
2.83313345909119 2.32794952392578
2.85159277915955 2.3021399974823
2.88365411758423 2.28997850418091
2.91986179351807 2.29956197738647
2.94382214546204 2.33080649375916
2.94388127326965 2.36528635025024
2.93504643440247 2.39783906936646
2.93686723709106 2.43228650093079
2.96070289611816 2.46220326423645
3.00756812095642 2.48573589324951
3.04186868667603 2.51048731803894
3.05866694450378 2.55247592926025
3.04838967323303 2.61828351020813
3.03199291229248 2.67561483383179
3.03581166267395 2.71781873703003
3.07386898994446 2.75047039985657
3.12782287597656 2.76184797286987
3.16920208930969 2.77466511726379
3.19417285919189 2.79836869239807
3.19856524467468 2.84714961051941
3.181156873703 2.89342570304871
3.17183327674866 2.93229699134827
3.18311285972595 2.96806383132935
3.20367312431335 2.98576617240906
3.20857000350952 2.98813056945801
3.20850133895874 2.988121509552
3.20849680900574 2.98812198638916
3.2086009979248 2.98807954788208
3.20840620994568 2.98813438415527
3.2085223197937 2.98814415931702
3.20858359336853 2.98817944526672
3.20858335494995 2.98818802833557
3.20853042602539 2.98825621604919
3.20852088928223 2.98810720443726
3.20857834815979 2.98814487457275
3.20859956741333 2.98813056945801
3.20854687690735 2.98807263374329
3.20850801467896 2.98815703392029
3.20856308937073 2.98815846443176
3.20851540565491 2.98821544647217
3.2085235118866 2.98801612854004
3.2084527015686 2.98812007904053
3.2086775302887 2.98806977272034
3.20867109298706 2.98810791969299
3.20858526229858 2.9881227016449
3.20857405662537 2.98821258544922
3.20854306221008 2.98821830749512
3.20851731300354 2.98818373680115
3.20846152305603 2.98820924758911
3.21299576759338 2.98926901817322
3.23111319541931 2.99250888824463
3.25649094581604 2.98827028274536
3.28226900100708 2.96964740753174
3.29537343978882 2.93595600128174
3.28478050231934 2.89634370803833
3.24992156028748 2.85738444328308
3.22237467765808 2.81967616081238
3.21932721138 2.78320980072021
3.25009369850159 2.73779678344727
3.28719806671143 2.70680522918701
3.30898928642273 2.67397618293762
};
\addplot+[color=color5,mark=*,mark options={fill=color5},mark size=2pt, only marks, forget plot]
% \addplot [line width=4pt, white!50.1960784313725!black, opacity=0.4, forget plot]
table {%
0.752379238605499 3.25722646713257
0.752389371395111 3.25722455978394
0.752314925193787 3.25725078582764
0.752292633056641 3.25727772712708
0.752374410629272 3.25724053382874
0.752372622489929 3.25723671913147
0.752341091632843 3.25725221633911
0.752370834350586 3.25723910331726
0.752368628978729 3.25723338127136
0.75239884853363 3.25720715522766
0.752362608909607 3.25723004341125
0.752315044403076 3.25727105140686
0.752309381961823 3.2572603225708
0.752317607402802 3.25723576545715
0.752326786518097 3.257248878479
0.752383828163147 3.25723171234131
0.75242817401886 3.2572033405304
0.752410590648651 3.25719308853149
0.752329111099243 3.25722646713257
0.752345979213715 3.25722932815552
0.75228875875473 3.25724935531616
0.752287149429321 3.25722932815552
0.752345025539398 3.25723123550415
0.752395331859589 3.25722503662109
0.752401053905487 3.25720763206482
0.752365469932556 3.25720715522766
0.75237238407135 3.25723743438721
0.752407848834991 3.2572295665741
0.752290666103363 3.25725054740906
0.752253592014313 3.25725126266479
0.752325475215912 3.25725531578064
0.752338409423828 3.25725221633911
0.752309024333954 3.25724363327026
0.752321243286133 3.2572340965271
0.752424120903015 3.25723266601562
0.752371609210968 3.25723958015442
0.752234101295471 3.25726819038391
0.742111504077911 3.26633882522583
0.733644902706146 3.27922296524048
0.72933167219162 3.29506778717041
0.729829907417297 3.3117561340332
0.73592746257782 3.32896089553833
0.745564341545105 3.34090662002563
0.758704841136932 3.35053372383118
0.773543477058411 3.35593271255493
0.789201021194458 3.35681867599487
0.804768741130829 3.35326910018921
0.818689525127411 3.34495067596436
0.829799950122833 3.33279705047607
0.837517976760864 3.31679534912109
0.839786887168884 3.30168724060059
0.8356614112854 3.27707505226135
0.814485847949982 3.20525288581848
0.808604776859283 3.1575345993042
0.807991504669189 3.07551169395447
0.813746929168701 2.99520444869995
0.819162249565125 2.93097686767578
0.811995148658752 2.89785003662109
0.790293097496033 2.83281183242798
0.782726168632507 2.78399920463562
0.780487775802612 2.70681381225586
0.782538115978241 2.61920547485352
0.785630702972412 2.55493092536926
0.782483875751495 2.53554105758667
0.759744763374329 2.48886895179749
0.750953018665314 2.46087169647217
0.749313175678253 2.39993500709534
0.749632596969604 2.39077472686768
0.749714374542236 2.39086580276489
0.749632477760315 2.39080286026001
0.749717354774475 2.39086771011353
0.749793648719788 2.39073276519775
0.749794781208038 2.39072370529175
0.749576032161713 2.3907573223114
0.749760210514069 2.39071130752563
0.749639809131622 2.3908109664917
0.749690473079681 2.39093065261841
0.749699831008911 2.39084315299988
0.749761641025543 2.39067983627319
0.749601066112518 2.39074420928955
0.749658405780792 2.39076042175293
0.749608039855957 2.39075422286987
0.749584972858429 2.39078879356384
0.749374747276306 2.39092707633972
0.749533891677856 2.39088940620422
0.749282479286194 2.39067339897156
0.749520897865295 2.39074110984802
0.752364218235016 2.37653803825378
0.761163234710693 2.35877346992493
0.776122510433197 2.34401631355286
0.794021487236023 2.33563947677612
0.814152836799622 2.33240985870361
0.834030747413635 2.33608436584473
0.850946307182312 2.3448224067688
0.864763140678406 2.36036133766174
0.87393856048584 2.37919592857361
0.884474813938141 2.43788623809814
0.893222033977509 2.51956558227539
0.900111794471741 2.54828429222107
0.926306962966919 2.59880113601685
0.96414315700531 2.66975140571594
0.999921917915344 2.7376823425293
1.03974223136902 2.82351326942444
1.07000029087067 2.894366979599
1.10002851486206 2.97284054756165
1.12601685523987 3.04977369308472
1.15284037590027 3.13740825653076
1.17440068721771 3.22173452377319
1.17612910270691 3.23226046562195
1.17623674869537 3.23223686218262
1.17626512050629 3.23217272758484
1.17626333236694 3.2321949005127
1.17639410495758 3.23214149475098
1.17630159854889 3.23217129707336
1.17631816864014 3.23220825195312
1.17608428001404 3.23223543167114
1.17611837387085 3.23220300674438
1.17623567581177 3.23224020004272
1.17619943618774 3.23221135139465
1.17633712291718 3.23218989372253
1.17609894275665 3.23222351074219
1.17629456520081 3.2322108745575
1.1761394739151 3.23210763931274
1.1762707233429 3.23218154907227
1.17631506919861 3.23217082023621
1.17624986171722 3.23216700553894
1.17617154121399 3.23220777511597
1.17621886730194 3.23221445083618
1.1761257648468 3.23223423957825
1.17612826824188 3.23221969604492
1.17624974250793 3.23218774795532
1.17631530761719 3.23218083381653
1.17637419700623 3.232177734375
1.17637038230896 3.23217844963074
1.17629599571228 3.23214840888977
1.17733705043793 3.2374050617218
1.18230617046356 3.24851155281067
1.19256258010864 3.26211309432983
1.20534014701843 3.27086901664734
1.21998727321625 3.27554655075073
1.23652899265289 3.27630615234375
1.25114452838898 3.27206158638
1.26467871665955 3.26417350769043
1.27469432353973 3.25378751754761
1.28248608112335 3.23827195167542
1.28494191169739 3.22330904006958
1.28394830226898 3.20901560783386
1.2657310962677 3.15588402748108
1.24111020565033 3.08857679367065
1.21100056171417 3.00296330451965
1.18602561950684 2.92151284217834
1.16455340385437 2.84312152862549
1.14428126811981 2.76015615463257
1.12731754779816 2.67672061920166
1.11237156391144 2.59246778488159
1.1006144285202 2.504399061203
1.09231925010681 2.41970753669739
1.09176862239838 2.40403747558594
1.09179842472076 2.40414357185364
1.09176766872406 2.40413570404053
1.09173774719238 2.40412640571594
1.09177362918854 2.4040424823761
1.09177362918854 2.40402841567993
1.09175491333008 2.4040379524231
1.09178280830383 2.40413761138916
1.09178495407104 2.40415668487549
1.09177899360657 2.40402579307556
1.09175777435303 2.40404272079468
1.09177994728088 2.40402436256409
1.09174001216888 2.40406131744385
1.09174823760986 2.40406584739685
1.09180343151093 2.40412330627441
1.09184515476227 2.40412259101868
1.09181666374207 2.40412569046021
1.09174752235413 2.40412020683289
1.09181177616119 2.40401196479797
1.0919828414917 2.40400290489197
1.09314131736755 2.38989305496216
1.1002653837204 2.37173342704773
1.11320352554321 2.35686206817627
1.12931048870087 2.34648966789246
1.14853250980377 2.34121060371399
1.16795682907104 2.34171319007874
1.18692862987518 2.34937644004822
1.20210838317871 2.36149263381958
1.21236968040466 2.37792348861694
1.21736466884613 2.39778447151184
1.21653413772583 2.41582322120667
1.2088406085968 2.43547606468201
1.17277002334595 2.47725224494934
1.1322877407074 2.52106904983521
1.11866807937622 2.54804921150208
1.09437143802643 2.61727070808411
1.06777489185333 2.69437909126282
1.0370284318924 2.77634477615356
1.00335848331451 2.85407066345215
0.969205439090729 2.92724919319153
0.931894659996033 3.00006079673767
0.886995792388916 3.08114099502563
0.845311164855957 3.150306224823
0.798402428627014 3.22118425369263
0.74742579460144 3.29255414009094
0.741768896579742 3.2993323802948
0.741783916950226 3.29939389228821
0.741789519786835 3.29941320419312
0.741896390914917 3.29938125610352
0.74194872379303 3.29936742782593
0.741909623146057 3.29939651489258
0.741798758506775 3.29942417144775
0.741811394691467 3.29939651489258
0.7418093085289 3.29940223693848
0.741834163665771 3.2994019985199
0.741900503635406 3.29938316345215
0.741926670074463 3.29937243461609
0.741921901702881 3.29937362670898
0.741916179656982 3.29938650131226
0.741812646389008 3.29942607879639
0.741804480552673 3.2994122505188
0.741800308227539 3.29940629005432
0.742001354694366 3.29937386512756
0.741996824741364 3.2993597984314
0.742022335529327 3.29935765266418
0.741944372653961 3.29937314987183
0.741845786571503 3.29940724372864
0.741842746734619 3.2994122505188
0.741812467575073 3.29939222335815
0.74176299571991 3.29940128326416
0.741823613643646 3.29947519302368
0.735401034355164 3.30842041969299
0.729616582393646 3.321537733078
0.727872908115387 3.3378734588623
0.731210112571716 3.3541157245636
0.739045441150665 3.36879396438599
0.749662637710571 3.37862491607666
0.763482749462128 3.38544487953186
0.780208885669708 3.38861417770386
0.795109748840332 3.38689875602722
0.809151828289032 3.38018679618835
0.821234285831451 3.36979293823242
0.829733729362488 3.35563349723816
};
\addplot+[color=color5,mark=*,mark options={fill=color5},mark size=2pt, only marks, forget plot]
% \addplot [line width=4pt, white!50.1960784313725!black, opacity=0.4, forget plot]
table {%
2.31124114990234 1.70864307880402
2.3118941783905 1.70900619029999
2.31326150894165 1.70924401283264
2.31337261199951 1.70931029319763
2.31348085403442 1.70937252044678
2.31562757492065 1.70980525016785
2.31562900543213 1.70987296104431
2.31598830223083 1.71133518218994
2.3145751953125 1.71999299526215
2.27310824394226 1.75502979755402
2.20931005477905 1.83813726902008
2.1642005443573 1.91528832912445
2.13450694084167 1.93395841121674
2.14017271995544 1.94337821006775
2.14248180389404 1.95304536819458
2.14209413528442 1.96176028251648
2.1407163143158 1.96824657917023
2.13007545471191 2.00002956390381
2.10809445381165 2.0807466506958
2.08058094978333 2.19799947738647
2.05663776397705 2.265704870224
2.02320837974548 2.29877495765686
1.97777152061462 2.32779836654663
1.95879530906677 2.34483027458191
1.9485536813736 2.36766910552979
1.94049751758575 2.42917823791504
1.93709313869476 2.45533084869385
1.93060743808746 2.46908068656921
1.90215992927551 2.50422525405884
1.84619271755219 2.57641959190369
1.78013098239899 2.66391849517822
1.70581161975861 2.74404644966125
1.68413996696472 2.7656934261322
1.68416011333466 2.7656888961792
1.68418049812317 2.76569628715515
1.68418502807617 2.76568937301636
1.68411803245544 2.76575326919556
1.68034529685974 2.76836609840393
1.66874086856842 2.77712202072144
1.65560126304626 2.79483246803284
1.64805948734283 2.81825971603394
1.65426957607269 2.85263752937317
1.69032680988312 2.90708780288696
1.7328417301178 2.95012974739075
1.74144995212555 2.97554445266724
1.73201322555542 3.02511501312256
1.7086056470871 3.07502293586731
1.7001701593399 3.0991849899292
1.70220637321472 3.12868714332581
1.73688352108002 3.19593048095703
1.77285063266754 3.23872756958008
1.78163981437683 3.26259541511536
1.77557158470154 3.30924487113953
1.76137983798981 3.36615800857544
1.75941240787506 3.39421820640564
1.77044248580933 3.42430877685547
1.77655589580536 3.44731426239014
1.76226365566254 3.49839735031128
1.73642659187317 3.55115127563477
1.72767686843872 3.5750458240509
1.7297123670578 3.6035373210907
1.75847458839417 3.66669201850891
1.77039170265198 3.69304490089417
1.76733756065369 3.72200727462769
1.73897469043732 3.78609800338745
1.73040282726288 3.80075097084045
1.73040270805359 3.80074071884155
1.73039066791534 3.80075883865356
1.73047304153442 3.80089664459229
1.73037481307983 3.80077481269836
1.73051786422729 3.80077624320984
1.73039484024048 3.80075716972351
1.73052203655243 3.80073761940002
1.73047780990601 3.80069780349731
1.73046100139618 3.80074954032898
1.73036646842957 3.80078649520874
1.73036551475525 3.80092310905457
1.73035168647766 3.80077743530273
1.73047375679016 3.80074095726013
1.73045551776886 3.80072522163391
1.73051333427429 3.80080080032349
1.7304584980011 3.80075693130493
1.73048567771912 3.8007504940033
1.73035168647766 3.80093169212341
1.73033976554871 3.80091619491577
1.73025524616241 3.80079460144043
1.73040723800659 3.80075812339783
1.72547054290771 3.8103609085083
1.71990704536438 3.83524465560913
1.72398865222931 3.86022114753723
1.73575246334076 3.8809609413147
1.75686764717102 3.89729976654053
1.78641259670258 3.90486073493958
1.81045949459076 3.90077257156372
1.83214628696442 3.88709616661072
1.84776949882507 3.86550354957581
1.85414481163025 3.83448076248169
1.84095060825348 3.778963804245
1.83579313755035 3.75349950790405
1.84645640850067 3.72344040870667
1.89185202121735 3.67021250724792
1.91762018203735 3.64410805702209
1.92900931835175 3.61935019493103
1.92945516109467 3.5731680393219
1.91943228244781 3.51348638534546
1.92151808738708 3.49047446250916
1.94853925704956 3.44872975349426
1.98535978794098 3.40587115287781
1.99737787246704 3.38116836547852
1.99603629112244 3.33437871932983
1.98247063159943 3.28617596626282
1.98313355445862 3.25946664810181
2.0095636844635 3.21459007263184
2.06151437759399 3.16198253631592
2.08294677734375 3.13871192932129
2.09176707267761 3.11762857437134
2.08939099311829 3.06796002388
2.07562446594238 3.01648569107056
2.07653617858887 2.99143695831299
2.08704352378845 2.97194504737854
2.12093806266785 2.93552827835083
2.1418776512146 2.91289162635803
2.15713953971863 2.87799882888794
2.15392231941223 2.84065079689026
2.15432500839233 2.81723284721375
2.16262722015381 2.7989513874054
2.16253042221069 2.79853534698486
2.16253757476807 2.79851603507996
2.16251969337463 2.79850721359253
2.16269278526306 2.79896640777588
2.16255807876587 2.79854941368103
2.16256475448608 2.79854893684387
2.16248893737793 2.79847979545593
2.16250038146973 2.7984561920166
2.16255879402161 2.79854321479797
2.16338467597961 2.79722332954407
2.17302870750427 2.78460574150085
2.18214964866638 2.7591073513031
2.1788125038147 2.72654366493225
2.15093612670898 2.67330431938171
2.13915038108826 2.6454005241394
2.14186668395996 2.61790585517883
2.16703486442566 2.55642986297607
2.1809663772583 2.52304863929749
2.18089723587036 2.48780608177185
2.16039800643921 2.42824268341064
2.15347337722778 2.40285348892212
2.16465020179749 2.35659193992615
2.18669557571411 2.3134126663208
2.19437742233276 2.28514957427979
2.18089628219604 2.22899150848389
2.15973448753357 2.18291568756104
2.15648245811462 2.16004204750061
2.16931891441345 2.12036490440369
2.17968559265137 2.09079742431641
2.17606687545776 2.05601024627686
2.14325523376465 2.00046491622925
2.12785744667053 1.97414898872375
2.12559294700623 1.95043444633484
2.13801240921021 1.92372274398804
2.18218421936035 1.87270164489746
2.20442652702332 1.84686350822449
2.21338725090027 1.82412397861481
2.21194577217102 1.79427826404572
2.19117474555969 1.73699021339417
2.18484807014465 1.72232091426849
2.18489575386047 1.72228598594666
2.18488788604736 1.72227358818054
2.18489551544189 1.722292304039
2.18490505218506 1.72231125831604
2.18486833572388 1.72229242324829
2.18487286567688 1.72226691246033
2.18483972549438 1.72227597236633
2.18482255935669 1.72231268882751
2.18484687805176 1.72226750850677
2.18489575386047 1.72230935096741
2.18496251106262 1.7223025560379
2.18351173400879 1.71758711338043
2.18032550811768 1.70103371143341
2.18507075309753 1.67988193035126
2.19778156280518 1.66287922859192
2.21945023536682 1.65190672874451
2.23951411247253 1.65200579166412
2.25855755805969 1.65995478630066
2.27034091949463 1.67211139202118
2.27829527854919 1.68839251995087
2.27890229225159 1.71143841743469
2.2677481174469 1.73401689529419
2.21502590179443 1.78637957572937
2.18314814567566 1.81390607357025
2.17138123512268 1.83988261222839
2.17109870910645 1.88288056850433
2.16989326477051 1.9113929271698
2.15384435653687 1.93521392345428
2.12139201164246 1.960981965065
2.10579824447632 1.98041141033173
2.09869194030762 2.00698184967041
2.10150814056396 2.0680878162384
2.10034823417664 2.09776329994202
2.08525276184082 2.12139248847961
2.0583348274231 2.14564085006714
2.04433822631836 2.16476225852966
2.03421068191528 2.21230506896973
2.02946901321411 2.26033186912537
2.01520895957947 2.28665256500244
1.97215890884399 2.32734131813049
1.94938278198242 2.34792423248291
1.93664157390594 2.37499785423279
1.93381154537201 2.43576240539551
1.9338287115097 2.46170711517334
1.92351651191711 2.48153305053711
1.89414811134338 2.50587296485901
1.87240517139435 2.5238184928894
1.8582090139389 2.5523476600647
1.8534072637558 2.61932253837585
1.85065901279449 2.64369130134583
1.83701002597809 2.66386437416077
1.79943645000458 2.68389940261841
1.75417244434357 2.70180869102478
1.75387465953827 2.70181059837341
1.75387668609619 2.70180010795593
1.7539290189743 2.70172095298767
1.75388729572296 2.70178031921387
1.75381112098694 2.70184588432312
1.75385522842407 2.70183682441711
1.75380516052246 2.70183229446411
1.75384914875031 2.70181941986084
1.75377953052521 2.70183539390564
1.74946367740631 2.70396089553833
1.73621618747711 2.71185374259949
1.7205274105072 2.72785902023315
1.71051359176636 2.75175023078918
1.70988881587982 2.78045964241028
1.73330855369568 2.82563066482544
1.76120162010193 2.86304354667664
1.76731944084167 2.88962340354919
1.75412213802338 2.93278384208679
1.74168300628662 2.96268248558044
1.74253237247467 2.99287414550781
1.77392637729645 3.06015586853027
};
\addplot+[color=color4,mark=*,mark options={fill=color4},mark size=6pt, only marks, forget plot]
% \addplot [line width=10pt, color3, opacity=0.5, forget plot]
table {%
1.69293105602264 1.75642144680023
1.69296205043793 1.75636732578278
1.69267070293427 1.7566910982132
1.69263923168182 1.75673913955688
1.69292342662811 1.75643217563629
1.69274091720581 1.75660061836243
1.69293713569641 1.75638473033905
1.69295859336853 1.75635969638824
1.69297611713409 1.75631022453308
1.69298982620239 1.75630486011505
1.69297432899475 1.75631725788116
1.69291734695435 1.75639247894287
1.6929407119751 1.75638842582703
1.69294774532318 1.75635492801666
1.69295966625214 1.75633692741394
1.69297277927399 1.75633013248444
1.69297122955322 1.75629127025604
1.6929839849472 1.75635325908661
1.69270586967468 1.75657033920288
1.69268321990967 1.75667750835419
1.6926372051239 1.75660049915314
1.69267952442169 1.75656545162201
1.69267475605011 1.75667333602905
1.6926863193512 1.75657093524933
1.69296824932098 1.75639379024506
1.69271540641785 1.75665616989136
1.69272243976593 1.75664877891541
1.69296932220459 1.75636386871338
1.69263315200806 1.75672423839569
1.69264006614685 1.75671255588531
1.6926931142807 1.75654518604279
1.69268453121185 1.75666010379791
1.69290781021118 1.75644600391388
1.6927011013031 1.75666809082031
1.69298779964447 1.75634276866913
1.69272363185883 1.75661242008209
1.69265413284302 1.75656986236572
1.69025361537933 1.74898743629456
1.68685483932495 1.73104226589203
1.68867039680481 1.71332108974457
1.69633305072784 1.69645118713379
1.7095137834549 1.68125176429749
1.72483003139496 1.67191135883331
1.74420130252838 1.66738307476044
1.76299977302551 1.6687513589859
1.78033924102783 1.67610156536102
1.79400265216827 1.68769335746765
1.80554044246674 1.70569443702698
1.81937658786774 1.76926410198212
1.82793474197388 1.82236421108246
1.83347296714783 1.84038734436035
1.87141156196594 1.88205397129059
1.89024794101715 1.898766040802
1.90021967887878 1.91456758975983
1.91206800937653 1.97663283348083
1.91849076747894 2.03108477592468
1.92203211784363 2.05215406417847
1.95948529243469 2.10408496856689
1.9939022064209 2.14210391044617
2.00440144538879 2.15875363349915
2.01269125938416 2.21199202537537
2.01391243934631 2.2380964756012
2.03071975708008 2.27141213417053
2.08027529716492 2.33485913276672
2.11290788650513 2.37355995178223
2.12262582778931 2.38839483261108
2.12983536720276 2.42847609519958
2.13038468360901 2.45210003852844
2.1411075592041 2.47458291053772
2.18006420135498 2.52274775505066
2.19589424133301 2.54192519187927
2.20766663551331 2.57670474052429
2.22097635269165 2.64189291000366
2.22149610519409 2.64438915252686
2.22149968147278 2.64439487457275
2.22150778770447 2.64439868927002
2.22145962715149 2.64443445205688
2.22146725654602 2.64443755149841
2.22151875495911 2.64436745643616
2.22150278091431 2.64435172080994
2.22151184082031 2.6443498134613
2.22152614593506 2.64436841011047
2.22153759002686 2.64436864852905
2.2214503288269 2.64440584182739
2.22143840789795 2.64440751075745
2.22143507003784 2.64445090293884
2.22148895263672 2.64438366889954
2.22543430328369 2.66312789916992
2.24226427078247 2.73198366165161
2.2577657699585 2.78751492500305
2.25748133659363 2.83129119873047
2.2447497844696 2.91402387619019
2.23633122444153 2.96164107322693
2.24090242385864 3.00029563903809
2.26658892631531 3.06667828559875
2.27598094940186 3.08806490898132
2.2747049331665 3.12557983398438
2.26158690452576 3.20547151565552
2.25159811973572 3.2606475353241
2.25107717514038 3.28165984153748
2.27118754386902 3.3306519985199
2.2797110080719 3.34683990478516
2.28234696388245 3.38719320297241
2.27858686447144 3.45986461639404
2.2731146812439 3.55020093917847
2.26874017715454 3.63657903671265
2.26343584060669 3.73539781570435
2.26117324829102 3.79094457626343
2.26110672950745 3.79080820083618
2.26113367080688 3.79082226753235
2.26119422912598 3.79080629348755
2.26120924949646 3.7908046245575
2.26124715805054 3.79081320762634
2.26119065284729 3.79083347320557
2.26128554344177 3.79087924957275
2.26109766960144 3.79084062576294
2.26104807853699 3.79085111618042
2.2611289024353 3.79083633422852
2.26116633415222 3.79082489013672
2.26120066642761 3.79080557823181
2.26112651824951 3.79083490371704
2.26117324829102 3.79082179069519
2.26124095916748 3.79087209701538
2.2612841129303 3.79086947441101
2.26119565963745 3.79081344604492
2.26116323471069 3.79083275794983
2.26116633415222 3.79081964492798
2.26118063926697 3.79081010818481
2.26113510131836 3.79082870483398
2.2611289024353 3.79082322120667
2.26117348670959 3.79083395004272
2.26120734214783 3.79081726074219
2.26122331619263 3.79078769683838
2.26127457618713 3.79080820083618
2.26118230819702 3.79080128669739
2.26128673553467 3.7920560836792
2.26030468940735 3.80735015869141
2.26446652412415 3.82547283172607
2.27358150482178 3.84022521972656
2.28544092178345 3.85108160972595
2.30082750320435 3.85886931419373
2.31670165061951 3.86238956451416
2.33447980880737 3.85979890823364
2.34886622428894 3.85448551177979
2.36390709877014 3.84230875968933
2.37333083152771 3.82791256904602
2.37785410881042 3.81401920318604
2.37853074073792 3.79584121704102
2.37377738952637 3.77909731864929
2.33162260055542 3.73397564888
2.29687023162842 3.705402135849
2.28394412994385 3.69044375419617
2.26235389709473 3.63504862785339
2.25694513320923 3.61254000663757
2.23471426963806 3.58375334739685
2.19970035552979 3.55569529533386
2.18494868278503 3.53932523727417
2.15719699859619 3.47883796691895
2.12669372558594 3.40366578102112
2.11374282836914 3.37256979942322
2.06667375564575 3.32831978797913
2.02995538711548 3.30207252502441
2.01484608650208 3.28506255149841
1.98616600036621 3.22108387947083
1.96032893657684 3.1539945602417
1.95039653778076 3.12786149978638
1.92005014419556 3.09464883804321
1.8587760925293 3.04418873786926
1.84576392173767 3.02830410003662
1.82246541976929 2.96940302848816
1.79477560520172 2.89506840705872
1.78755283355713 2.87239336967468
1.78747749328613 2.87243938446045
1.78743243217468 2.87235569953918
1.78749024868011 2.87243056297302
1.7876387834549 2.87235546112061
1.78754544258118 2.87227129936218
1.78388798236847 2.86789441108704
1.77382934093475 2.85331010818481
1.76905584335327 2.83309602737427
1.77065181732178 2.77248239517212
1.77501726150513 2.68419551849365
1.77949297428131 2.58843564987183
1.78325688838959 2.49157238006592
1.78689217567444 2.40333867073059
1.78903198242188 2.31716847419739
1.79083120822906 2.28564691543579
1.77930068969727 2.25379729270935
1.7529239654541 2.21127867698669
1.7446985244751 2.19577622413635
1.74293768405914 2.15900373458862
1.74570071697235 2.12190198898315
1.73693549633026 2.0861074924469
1.70071697235107 2.01979947090149
1.68780398368835 1.99921333789825
1.68320941925049 1.97958827018738
1.68786180019379 1.91909623146057
1.69595146179199 1.83887100219727
1.70006287097931 1.80932223796844
1.68894493579865 1.77284300327301
1.65041446685791 1.71052873134613
1.64579403400421 1.70346975326538
1.64582943916321 1.70350348949432
1.6457976102829 1.7035801410675
1.64578902721405 1.70349729061127
1.64579260349274 1.70344245433807
1.64583790302277 1.70332551002502
1.64580035209656 1.70342898368835
1.64577758312225 1.70355045795441
1.64580488204956 1.70352077484131
1.6458181142807 1.70352268218994
1.6458113193512 1.70346200466156
1.64580714702606 1.7033885717392
1.64580082893372 1.70335650444031
1.64583039283752 1.70333015918732
1.64582705497742 1.70333504676819
1.64580023288727 1.70351850986481
1.64580154418945 1.70349645614624
1.64585220813751 1.70282423496246
1.64580953121185 1.70339035987854
1.64578151702881 1.70343351364136
1.64582979679108 1.70345211029053
1.6458477973938 1.7034866809845
1.64581418037415 1.70352339744568
1.6457804441452 1.70353996753693
1.64581823348999 1.70344018936157
1.6457816362381 1.70343625545502
1.64580202102661 1.70334792137146
1.64046382904053 1.69689106941223
1.63193416595459 1.68221163749695
1.62780106067657 1.66599106788635
1.62833762168884 1.64717161655426
1.63489663600922 1.63005459308624
1.64430153369904 1.61663484573364
1.65855085849762 1.60563445091248
1.67527568340302 1.59863424301147
1.69248616695404 1.59771728515625
1.70991349220276 1.60131633281708
1.72595286369324 1.60981786251068
1.73946738243103 1.6233161687851
};
\addplot [line width=3.2pt, color3, opacity=0.5]
table {%
0 0
};
\addlegendentry{UWB 8}
\addplot [draw=black, draw=none, fill=black, forget plot, mark=asterisk]
table{%
x  y
3.06161699786838e-17 0.5
-0.112256990838573 0.154508492636711
-0.475528258147577 0.154508497187474
-0.181635626651597 -0.0590169926367106
-0.293892626146237 -0.404508497187474
-3.50830079462338e-17 -0.190983
0.293892626146236 -0.404508497187474
0.181635626651597 -0.0590169926367106
0.475528258147577 0.154508497187474
0.112256990838573 0.154508492636711
1.53080849893419e-16 0.5
};
\addplot [draw=color0, draw=none, fill=color0, forget plot, mark=asterisk]
table{%
x  y
3.06161699786838e-17 0.5
-0.112256990838573 0.154508492636711
-0.475528258147577 0.154508497187474
-0.181635626651597 -0.0590169926367106
-0.293892626146237 -0.404508497187474
-3.50830079462338e-17 -0.190983
0.293892626146236 -0.404508497187474
0.181635626651597 -0.0590169926367106
0.475528258147577 0.154508497187474
0.112256990838573 0.154508492636711
1.53080849893419e-16 0.5
};
\addplot [draw=color1, draw=none, fill=color1, forget plot, mark=asterisk]
table{%
x  y
3.06161699786838e-17 0.5
-0.112256990838573 0.154508492636711
-0.475528258147577 0.154508497187474
-0.181635626651597 -0.0590169926367106
-0.293892626146237 -0.404508497187474
-3.50830079462338e-17 -0.190983
0.293892626146236 -0.404508497187474
0.181635626651597 -0.0590169926367106
0.475528258147577 0.154508497187474
0.112256990838573 0.154508492636711
1.53080849893419e-16 0.5
};
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
2.23248133659363 2.83129119873047
2.2197497844696 2.91402387619019
2.21133122444153 2.96164107322693
2.21590242385864 3.00029563903809
2.24158892631531 3.06667828559875
2.25098094940186 3.08806490898132
2.2497049331665 3.12557983398438
2.23658690452576 3.20547151565552
2.22659811973572 3.2606475353241
2.22607717514038 3.28165984153748
2.24618754386902 3.3306519985199
2.2547110080719 3.34683990478516
2.25734696388245 3.38719320297241
2.25358686447144 3.45986461639404
2.2481146812439 3.55020093917847
2.24374017715454 3.63657903671265
2.23843584060669 3.73539781570435
2.23617324829102 3.79094457626343
2.23610672950745 3.79080820083618
2.23613367080688 3.79082226753235
2.23619422912598 3.79080629348755
2.23620924949646 3.7908046245575
2.23624715805054 3.79081320762634
2.23619065284729 3.79083347320557
2.23628554344177 3.79087924957275
2.23609766960144 3.79084062576294
2.23604807853699 3.79085111618042
2.2361289024353 3.79083633422852
2.23616633415222 3.79082489013672
2.23620066642761 3.79080557823181
2.23612651824951 3.79083490371704
2.23617324829102 3.79082179069519
2.23624095916748 3.79087209701538
2.2362841129303 3.79086947441101
2.23619565963745 3.79081344604492
2.23616323471069 3.79083275794983
2.23616633415222 3.79081964492798
2.23618063926697 3.79081010818481
2.23613510131836 3.79082870483398
2.2361289024353 3.79082322120667
2.23617348670959 3.79083395004272
2.23620734214783 3.79081726074219
2.23622331619263 3.79078769683838
2.23627457618713 3.79080820083618
2.23618230819702 3.79080128669739
2.23628673553467 3.7920560836792
2.23530468940735 3.80735015869141
2.23946652412415 3.82547283172607
2.24858150482178 3.84022521972656
2.26044092178345 3.85108160972595
2.27582750320435 3.85886931419373
2.29170165061951 3.86238956451416
2.30947980880737 3.85979890823364
2.32386622428894 3.85448551177979
2.33890709877014 3.84230875968933
2.34833083152771 3.82791256904602
2.35285410881042 3.81401920318604
2.35353074073792 3.79584121704102
2.34877738952637 3.77909731864929
2.30662260055542 3.73397564888
2.27187023162842 3.705402135849
2.25894412994385 3.69044375419617
2.23735389709473 3.63504862785339
2.23194513320923 3.61254000663757
2.20971426963806 3.58375334739685
2.17470035552979 3.55569529533386
2.15994868278503 3.53932523727417
2.13219699859619 3.47883796691895
2.10169372558594 3.40366578102112
2.08874282836914 3.37256979942322
2.04167375564575 3.32831978797913
2.00495538711548 3.30207252502441
1.98984608650208 3.28506255149841
1.96116600036621 3.22108387947083
1.93532893657684 3.1539945602417
1.92539653778076 3.12786149978638
1.89505014419556 3.09464883804321
1.8337760925293 3.04418873786926
1.82076392173767 3.02830410003662
1.79746541976929 2.96940302848816
1.76977560520172 2.89506840705872
1.76255283355713 2.87239336967468
1.76247749328613 2.87243938446045
1.76243243217468 2.87235569953918
1.76249024868011 2.87243056297302
1.7626387834549 2.87235546112061
1.76254544258118 2.87227129936218
1.75888798236847 2.86789441108704
1.74882934093475 2.85331010818481
1.74405584335327 2.83309602737427
1.74565181732178 2.77248239517212
};
\addlegendentry{Mocap Active 8}
\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
1.66767070293427 1.7566910982132
1.66763923168182 1.75673913955688
1.66792342662811 1.75643217563629
1.66774091720581 1.75660061836243
1.66793713569641 1.75638473033905
1.66795859336853 1.75635969638824
1.66797611713409 1.75631022453308
1.66798982620239 1.75630486011505
1.66797432899475 1.75631725788116
1.66791734695435 1.75639247894287
1.6679407119751 1.75638842582703
1.66794774532318 1.75635492801666
1.66795966625214 1.75633692741394
1.66797277927399 1.75633013248444
1.66797122955322 1.75629127025604
1.6679839849472 1.75635325908661
1.66770586967468 1.75657033920288
1.66768321990967 1.75667750835419
1.6676372051239 1.75660049915314
1.66767952442169 1.75656545162201
1.66767475605011 1.75667333602905
1.6676863193512 1.75657093524933
1.66796824932098 1.75639379024506
1.66771540641785 1.75665616989136
1.66772243976593 1.75664877891541
1.66796932220459 1.75636386871338
1.66763315200806 1.75672423839569
1.66764006614685 1.75671255588531
1.6676931142807 1.75654518604279
1.66768453121185 1.75666010379791
1.66790781021118 1.75644600391388
1.6677011013031 1.75666809082031
1.66798779964447 1.75634276866913
1.66772363185883 1.75661242008209
1.66765413284302 1.75656986236572
1.66525361537933 1.74898743629456
1.66185483932495 1.73104226589203
1.66367039680481 1.71332108974457
1.67133305072784 1.69645118713379
1.6845137834549 1.68125176429749
1.69983003139496 1.67191135883331
1.71920130252838 1.66738307476044
1.73799977302551 1.6687513589859
1.75533924102783 1.67610156536102
1.76900265216827 1.68769335746765
1.78054044246674 1.70569443702698
1.79437658786774 1.76926410198212
1.80293474197388 1.82236421108246
1.80847296714783 1.84038734436035
1.84641156196594 1.88205397129059
1.86524794101715 1.898766040802
1.87521967887878 1.91456758975983
1.88706800937653 1.97663283348083
1.89349076747894 2.03108477592468
1.89703211784363 2.05215406417847
1.93448529243469 2.10408496856689
1.9689022064209 2.14210391044617
1.97940144538879 2.15875363349915
1.98769125938416 2.21199202537537
1.98891243934631 2.2380964756012
2.00571975708008 2.27141213417053
2.05527529716492 2.33485913276672
2.08790788650513 2.37355995178223
2.09762582778931 2.38839483261108
2.10483536720276 2.42847609519958
2.10538468360901 2.45210003852844
2.1161075592041 2.47458291053772
2.15506420135498 2.52274775505066
2.17089424133301 2.54192519187927
2.18266663551331 2.57670474052429
2.19597635269165 2.64189291000366
2.19649610519409 2.64438915252686
2.19649968147278 2.64439487457275
2.19650778770447 2.64439868927002
2.19645962715149 2.64443445205688
2.19646725654602 2.64443755149841
2.19651875495911 2.64436745643616
2.19650278091431 2.64435172080994
2.19651184082031 2.6443498134613
2.19652614593506 2.64436841011047
2.19653759002686 2.64436864852905
2.1964503288269 2.64440584182739
2.19643840789795 2.64440751075745
2.19643507003784 2.64445090293884
2.19648895263672 2.64438366889954
2.20043430328369 2.66312789916992
2.21726427078247 2.73198366165161
2.2327657699585 2.78751492500305
1.75001726150513 2.68419551849365
1.75449297428131 2.58843564987183
1.75825688838959 2.49157238006592
1.76189217567444 2.40333867073059
1.76403198242188 2.31716847419739
1.76583120822907 2.28564691543579
1.75430068969727 2.25379729270935
1.7279239654541 2.21127867698669
1.7196985244751 2.19577622413635
1.71793768405914 2.15900373458862
1.72070071697235 2.12190198898315
1.71193549633026 2.0861074924469
1.67571697235107 2.01979947090149
1.66280398368835 1.99921333789825
1.65820941925049 1.97958827018738
1.66286180019379 1.91909623146057
1.67095146179199 1.83887100219727
1.67506287097931 1.80932223796844
1.66394493579865 1.77284300327301
1.62541446685791 1.71052873134613
1.62079403400421 1.70346975326538
1.62082943916321 1.70350348949432
1.6207976102829 1.7035801410675
1.62078902721405 1.70349729061127
1.62079260349274 1.70344245433807
1.62083790302277 1.70332551002502
1.62080035209656 1.70342898368835
1.62077758312225 1.70355045795441
1.62080488204956 1.70352077484131
1.6208181142807 1.70352268218994
1.6208113193512 1.70346200466156
1.62080714702606 1.7033885717392
1.62080082893372 1.70335650444031
1.62083039283752 1.70333015918732
1.62082705497742 1.70333504676819
1.62080023288727 1.70351850986481
1.62080154418945 1.70349645614624
1.62085220813751 1.70282423496246
1.62080953121185 1.70339035987854
1.62078151702881 1.70343351364136
1.62082979679108 1.70345211029053
1.6208477973938 1.7034866809845
1.62081418037415 1.70352339744568
1.6207804441452 1.70353996753693
1.62081823348999 1.70344018936157
1.6207816362381 1.70343625545502
1.62080202102661 1.70334792137146
1.61546382904053 1.69689106941223
1.60693416595459 1.68221163749695
1.60280106067657 1.66599106788635
1.60333762168884 1.64717161655426
1.60989663600922 1.63005459308624
1.61930153369904 1.61663484573364
1.63355085849762 1.60563445091248
1.65027568340302 1.59863424301147
1.66748616695404 1.59771728515625
1.68491349220276 1.60131633281708
1.70095286369324 1.60981786251068
1.71446738243103 1.6233161687851
1.72729203701019 1.65926456451416
1.74396107196808 1.73356509208679
};
\addlegendentry{Mocap Passive 8}
\addplot [draw=color2, fill=color2, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
2.29158892631531 3.06667828559875
2.30098094940186 3.08806490898132
2.2997049331665 3.12557983398438
2.28658690452576 3.20547151565552
2.27659811973572 3.2606475353241
2.27607717514038 3.28165984153748
2.29618754386902 3.3306519985199
2.3047110080719 3.34683990478516
2.30734696388245 3.38719320297241
2.30358686447144 3.45986461639404
2.2981146812439 3.55020093917847
2.29374017715454 3.63657903671265
2.28843584060669 3.73539781570435
2.28613367080688 3.79082226753235
2.28619422912598 3.79080629348755
2.28620924949646 3.7908046245575
2.28624715805054 3.79081320762634
2.28619065284729 3.79083347320557
2.28628554344177 3.79087924957275
2.28609766960144 3.79084062576294
2.28604807853699 3.79085111618042
2.2861289024353 3.79083633422852
2.28616633415222 3.79082489013672
2.28620066642761 3.79080557823181
2.28612651824951 3.79083490371704
2.28617324829102 3.79082179069519
2.28624095916748 3.79087209701538
2.2862841129303 3.79086947441101
2.28619565963745 3.79081344604492
2.28616323471069 3.79083275794983
2.28616633415222 3.79081964492798
2.28618063926697 3.79081010818481
2.28613510131836 3.79082870483398
2.2861289024353 3.79082322120667
2.28617348670959 3.79083395004272
2.28620734214783 3.79081726074219
2.28622331619263 3.79078769683838
2.28627457618713 3.79080820083618
2.28618230819702 3.79080128669739
2.28628673553467 3.7920560836792
2.28530468940735 3.80735015869141
2.28946652412415 3.82547283172607
2.29858150482178 3.84022521972656
2.31044092178345 3.85108160972595
2.32582750320435 3.85886931419373
2.34170165061951 3.86238956451416
2.35947980880737 3.85979890823364
2.37386622428894 3.85448551177979
2.38890709877014 3.84230875968933
2.39833083152771 3.82791256904602
2.40285410881042 3.81401920318604
2.40353074073791 3.79584121704102
2.39877738952637 3.77909731864929
2.35662260055542 3.73397564888
2.32187023162842 3.705402135849
2.30894412994385 3.69044375419617
2.28735389709473 3.63504862785339
2.28194513320923 3.61254000663757
2.25971426963806 3.58375334739685
2.22470035552979 3.55569529533386
2.20994868278503 3.53932523727417
2.18219699859619 3.47883796691895
2.15169372558594 3.40366578102112
2.13874282836914 3.37256979942322
2.09167375564575 3.32831978797913
2.05495538711548 3.30207252502441
2.03984608650208 3.28506255149841
2.01116600036621 3.22108387947083
1.98532893657684 3.1539945602417
1.97539653778076 3.12786149978638
1.94505014419556 3.09464883804321
1.8837760925293 3.04418873786926
1.87076392173767 3.02830410003662
1.84746541976929 2.96940302848816
1.81977560520172 2.89506840705872
1.81255283355713 2.87239336967468
1.81247749328613 2.87243938446045
1.81243243217468 2.87235569953918
1.81249024868011 2.87243056297302
1.81263878345489 2.87235546112061
};
\addlegendentry{TOF Active 8}
\addplot [draw=color1, fill=color1, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
1.71767070293427 1.7566910982132
1.71763923168182 1.75673913955688
1.71792342662811 1.75643217563629
1.71774091720581 1.75660061836243
1.71793713569641 1.75638473033905
1.71795859336853 1.75635969638824
1.71797611713409 1.75631022453308
1.71798982620239 1.75630486011505
1.71797432899475 1.75631725788116
1.71791734695435 1.75639247894287
1.7179407119751 1.75638842582703
1.71794774532318 1.75635492801666
1.71795966625214 1.75633692741394
1.71797277927399 1.75633013248444
1.71797122955322 1.75629127025604
1.7179839849472 1.75635325908661
1.71770586967468 1.75657033920288
1.71768321990967 1.75667750835419
1.7176372051239 1.75660049915314
1.71767952442169 1.75656545162201
1.71767475605011 1.75667333602905
1.7176863193512 1.75657093524933
1.71796824932098 1.75639379024506
1.71771540641785 1.75665616989136
1.71772243976593 1.75664877891541
1.71796932220459 1.75636386871338
1.71763315200806 1.75672423839569
1.71764006614685 1.75671255588531
1.7176931142807 1.75654518604279
1.71768453121185 1.75666010379791
1.71790781021118 1.75644600391388
1.7177011013031 1.75666809082031
1.71798779964447 1.75634276866913
1.71772363185883 1.75661242008209
1.71765413284302 1.75656986236572
1.71525361537933 1.74898743629456
1.71185483932495 1.73104226589203
1.71367039680481 1.71332108974457
1.72133305072784 1.69645118713379
1.73451378345489 1.68125176429749
1.74983003139496 1.67191135883331
1.76920130252838 1.66738307476044
1.78799977302551 1.6687513589859
1.80533924102783 1.67610156536102
1.81900265216827 1.68769335746765
1.83054044246674 1.70569443702698
1.84437658786774 1.76926410198212
1.85293474197388 1.82236421108246
1.85847296714783 1.84038734436035
1.89641156196594 1.88205397129059
1.91524794101715 1.898766040802
1.92521967887878 1.91456758975983
1.93706800937653 1.97663283348083
1.94349076747894 2.03108477592468
1.94703211784363 2.05215406417847
1.98448529243469 2.10408496856689
2.0189022064209 2.14210391044617
2.02940144538879 2.15875363349915
2.03769125938416 2.21199202537537
2.03891243934631 2.2380964756012
2.05571975708008 2.27141213417053
2.10527529716492 2.33485913276672
2.13790788650513 2.37355995178223
2.14762582778931 2.38839483261108
2.15483536720276 2.42847609519958
2.15538468360901 2.45210003852844
2.1661075592041 2.47458291053772
2.20506420135498 2.52274775505066
2.22089424133301 2.54192519187927
2.23266663551331 2.57670474052429
2.24597635269165 2.64189291000366
2.24649610519409 2.64438915252686
2.24649968147278 2.64439487457275
2.24650778770447 2.64439868927002
2.24645962715149 2.64443445205688
2.24646725654602 2.64443755149841
2.24651875495911 2.64436745643616
2.24650278091431 2.64435172080994
2.24651184082031 2.6443498134613
2.24652614593506 2.64436841011047
2.24653759002686 2.64436864852905
2.2464503288269 2.64440584182739
2.24643840789795 2.64440751075745
2.24643507003784 2.64445090293884
2.24648895263672 2.64438366889954
2.25043430328369 2.66312789916992
2.26726427078247 2.73198366165161
2.2827657699585 2.78751492500305
2.28248133659363 2.83129119873047
2.2697497844696 2.91402387619019
2.26133122444153 2.96164107322693
2.26590242385864 3.00029563903809
2.28617324829102 3.79094457626343
2.28610672950745 3.79080820083618
1.81254544258118 2.87227129936218
1.80888798236847 2.86789441108704
1.79882934093475 2.85331010818481
1.79405584335327 2.83309602737427
1.79565181732178 2.77248239517212
1.80001726150513 2.68419551849365
1.80449297428131 2.58843564987183
1.80825688838959 2.49157238006592
1.81189217567444 2.40333867073059
1.81403198242187 2.31716847419739
1.81583120822906 2.28564691543579
1.80430068969727 2.25379729270935
1.7779239654541 2.21127867698669
1.7696985244751 2.19577622413635
1.76793768405914 2.15900373458862
1.77070071697235 2.12190198898315
1.76193549633026 2.0861074924469
1.72571697235107 2.01979947090149
1.71280398368835 1.99921333789825
1.70820941925049 1.97958827018738
1.71286180019379 1.91909623146057
1.72095146179199 1.83887100219727
1.72506287097931 1.80932223796844
1.71394493579864 1.77284300327301
1.67541446685791 1.71052873134613
1.67079403400421 1.70346975326538
1.67082943916321 1.70350348949432
1.6707976102829 1.7035801410675
1.67078902721405 1.70349729061127
1.67079260349274 1.70344245433807
1.67083790302277 1.70332551002502
1.67080035209656 1.70342898368835
1.67077758312225 1.70355045795441
1.67080488204956 1.70352077484131
1.6708181142807 1.70352268218994
1.6708113193512 1.70346200466156
1.67080714702606 1.7033885717392
1.67080082893372 1.70335650444031
1.67083039283752 1.70333015918732
1.67082705497742 1.70333504676819
1.67080023288727 1.70351850986481
1.67080154418945 1.70349645614624
1.67085220813751 1.70282423496246
1.67080953121185 1.70339035987854
1.67078151702881 1.70343351364136
1.67082979679108 1.70345211029053
1.6708477973938 1.7034866809845
1.67081418037415 1.70352339744568
1.6707804441452 1.70353996753693
1.67081823348999 1.70344018936157
1.6707816362381 1.70343625545502
1.67080202102661 1.70334792137146
1.66546382904053 1.69689106941223
1.65693416595459 1.68221163749695
1.65280106067657 1.66599106788635
1.65333762168884 1.64717161655426
1.65989663600922 1.63005459308624
1.66930153369904 1.61663484573364
1.68355085849762 1.60563445091248
1.70027568340302 1.59863424301147
1.71748616695404 1.59771728515625
1.73491349220276 1.60131633281708
1.75095286369324 1.60981786251068
1.76446738243103 1.6233161687851
1.77729203701019 1.65926456451416
1.79396107196808 1.73356509208679
};
\addlegendentry{TOF Passive 8}
\end{axis}

\end{tikzpicture}

